Singular value distribution of dense random matrices with block Markovian dependence

A block Markov chain is a Markov chain whose state space can be partitioned into a finite number of clusters such that the transition probabilities only depend on the clusters. Block Markov chains thus serve as a model for Markov chains with communities. This paper establishes limiting laws for the singular value distributions of the empirical transition matrix and empirical frequency matrix associated to a sample path of the block Markov chain whenever the length of the sample path is $\Theta(n^2)$ with $n$ the size of the state space. The proof approach is split into two parts. First, we introduce a class of symmetric random matrices with dependent entries called approximately uncorrelated random matrices with variance profile. We establish their limiting eigenvalue distributions by means of the moment method. Second, we develop a coupling argument to show that this general-purpose result applies to the singular value distributions associated with the block Markov chain.

==> arXiv submission/figures/N_Taxi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}


\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=6.09530958233562,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=1.7,
    ytick style={color=black}, 
    ylabel = density,
    legend style={at={(0.97,0.12)},anchor=south east}
]
\draw[draw=none,fill=blue!30!white] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.0610141099332895,2.0009767208529);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0610141099332895,0) rectangle (axis cs:0.122028219866579,1.18589996483575);
\draw[draw=none,fill=blue!30!white] (axis cs:0.122028219866579,0) rectangle (axis cs:0.183042329799868,0.914207712830039);
\draw[draw=none,fill=blue!30!white] (axis cs:0.183042329799868,0) rectangle (axis cs:0.244056439733158,0.737974900718224);
\draw[draw=none,fill=blue!30!white] (axis cs:0.244056439733158,0) rectangle (axis cs:0.305070549666447,0.620486359310348);
\draw[draw=none,fill=blue!30!white] (axis cs:0.305070549666447,0) rectangle (axis cs:0.366084659599737,0.543384504011429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.366084659599737,0) rectangle (axis cs:0.427098769533026,0.455268097955522);
\draw[draw=none,fill=blue!30!white] (axis cs:0.427098769533026,0) rectangle (axis cs:0.488112879466316,0.411209894927568);
\draw[draw=none,fill=blue!30!white] (axis cs:0.488112879466316,0) rectangle (axis cs:0.549126989399605,0.378166242656603);
\draw[draw=none,fill=blue!30!white] (axis cs:0.549126989399605,0) rectangle (axis cs:0.610141099332895,0.341451073466641);
\draw[draw=none,fill=blue!30!white] (axis cs:0.610141099332895,0) rectangle (axis cs:0.671155209266184,0.312078938114672);
\draw[draw=none,fill=blue!30!white] (axis cs:0.671155209266184,0) rectangle (axis cs:0.732169319199474,0.271692252005714);
\draw[draw=none,fill=blue!30!white] (axis cs:0.732169319199474,0) rectangle (axis cs:0.793183429132763,0.264349218167722);
\draw[draw=none,fill=blue!30!white] (axis cs:0.793183429132763,0) rectangle (axis cs:0.854197539066052,0.238648599734749);
\draw[draw=none,fill=blue!30!white] (axis cs:0.854197539066052,0) rectangle (axis cs:0.915211648999342,0.234977082815753);
\draw[draw=none,fill=blue!30!white] (axis cs:0.915211648999342,0) rectangle (axis cs:0.976225758932631,0.216619498220772);
\draw[draw=none,fill=blue!30!white] (axis cs:0.976225758932632,0) rectangle (axis cs:1.03723986886592,0.198261913625792);
\draw[draw=none,fill=blue!30!white] (axis cs:1.03723986886592,0) rectangle (axis cs:1.09825397879921,0.190918879787799);
\draw[draw=none,fill=blue!30!white] (axis cs:1.09825397879921,0) rectangle (axis cs:1.1592680887325,0.176232812111815);
\draw[draw=none,fill=blue!30!white] (axis cs:1.1592680887325,0) rectangle (axis cs:1.22028219866579,0.172561295192819);
\draw[draw=none,fill=blue!30!white] (axis cs:1.22028219866579,0) rectangle (axis cs:1.28129630859908,0.16154674443583);
\draw[draw=none,fill=blue!30!white] (axis cs:1.28129630859908,0) rectangle (axis cs:1.34231041853237,0.157875227516834);
\draw[draw=none,fill=blue!30!white] (axis cs:1.34231041853237,0) rectangle (axis cs:1.40332452846566,0.143189159840849);
\draw[draw=none,fill=blue!30!white] (axis cs:1.40332452846566,0) rectangle (axis cs:1.46433863839895,0.132174609083861);
\draw[draw=none,fill=blue!30!white] (axis cs:1.46433863839895,0) rectangle (axis cs:1.52535274833224,0.143189159840849);
\draw[draw=none,fill=blue!30!white] (axis cs:1.52535274833224,0) rectangle (axis cs:1.58636685826553,0.132174609083861);
\draw[draw=none,fill=blue!30!white] (axis cs:1.58636685826553,0) rectangle (axis cs:1.64738096819882,0.128503092164865);
\draw[draw=none,fill=blue!30!white] (axis cs:1.64738096819882,0) rectangle (axis cs:1.7083950781321,0.128503092164865);
\draw[draw=none,fill=blue!30!white] (axis cs:1.70839507813211,0) rectangle (axis cs:1.76940918806539,0.117488541407876);
\draw[draw=none,fill=blue!30!white] (axis cs:1.76940918806539,0) rectangle (axis cs:1.83042329799868,0.110145507569884);
\draw[draw=none,fill=blue!30!white] (axis cs:1.83042329799868,0) rectangle (axis cs:1.89143740793197,0.110145507569884);
\draw[draw=none,fill=blue!30!white] (axis cs:1.89143740793197,0) rectangle (axis cs:1.95245151786526,0.102802473731892);
\draw[draw=none,fill=blue!30!white] (axis cs:1.95245151786526,0) rectangle (axis cs:2.01346562779855,0.102802473731892);
\draw[draw=none,fill=blue!30!white] (axis cs:2.01346562779855,0) rectangle (axis cs:2.07447973773184,0.102802473731892);
\draw[draw=none,fill=blue!30!white] (axis cs:2.07447973773184,0) rectangle (axis cs:2.13549384766513,0.0991309568128954);
\draw[draw=none,fill=blue!30!white] (axis cs:2.13549384766513,0) rectangle (axis cs:2.19650795759842,0.0917879229749038);
\draw[draw=none,fill=blue!30!white] (axis cs:2.19650795759842,0) rectangle (axis cs:2.25752206753171,0.0954594398938993);
\draw[draw=none,fill=blue!30!white] (axis cs:2.25752206753171,0) rectangle (axis cs:2.318536177465,0.0844448891369115);
\draw[draw=none,fill=blue!30!white] (axis cs:2.318536177465,0) rectangle (axis cs:2.37955028739829,0.088116406055907);
\draw[draw=none,fill=blue!30!white] (axis cs:2.37955028739829,0) rectangle (axis cs:2.44056439733158,0.0807733722179153);
\draw[draw=none,fill=blue!30!white] (axis cs:2.44056439733158,0) rectangle (axis cs:2.50157850726487,0.0807733722179148);
\draw[draw=none,fill=blue!30!white] (axis cs:2.50157850726487,0) rectangle (axis cs:2.56259261719816,0.0807733722179153);
\draw[draw=none,fill=blue!30!white] (axis cs:2.56259261719816,0) rectangle (axis cs:2.62360672713145,0.0771018552989192);
\draw[draw=none,fill=blue!30!white] (axis cs:2.62360672713145,0) rectangle (axis cs:2.68462083706474,0.0734303383799225);
\draw[draw=none,fill=blue!30!white] (axis cs:2.68462083706474,0) rectangle (axis cs:2.74563494699803,0.0697588214609269);
\draw[draw=none,fill=blue!30!white] (axis cs:2.74563494699803,0) rectangle (axis cs:2.80664905693132,0.0697588214609264);
\draw[draw=none,fill=blue!30!white] (axis cs:2.80664905693132,0) rectangle (axis cs:2.8676631668646,0.0697588214609269);
\draw[draw=none,fill=blue!30!white] (axis cs:2.86766316686461,0) rectangle (axis cs:2.92867727679789,0.0697588214609264);
\draw[draw=none,fill=blue!30!white] (axis cs:2.92867727679789,0) rectangle (axis cs:2.98969138673118,0.0660873045419307);
\draw[draw=none,fill=blue!30!white] (axis cs:2.98969138673118,0) rectangle (axis cs:3.05070549666447,0.0660873045419303);
\draw[draw=none,fill=blue!30!white] (axis cs:3.05070549666447,0) rectangle (axis cs:3.11171960659776,0.0587442707039384);
\draw[draw=none,fill=blue!30!white] (axis cs:3.11171960659776,0) rectangle (axis cs:3.17273371653105,0.0660873045419303);
\draw[draw=none,fill=blue!30!white] (axis cs:3.17273371653105,0) rectangle (axis cs:3.23374782646434,0.0550727537849423);
\draw[draw=none,fill=blue!30!white] (axis cs:3.23374782646434,0) rectangle (axis cs:3.29476193639763,0.0624157876229346);
\draw[draw=none,fill=blue!30!white] (axis cs:3.29476193639763,0) rectangle (axis cs:3.35577604633092,0.0514012368659458);
\draw[draw=none,fill=blue!30!white] (axis cs:3.35577604633092,0) rectangle (axis cs:3.41679015626421,0.0514012368659461);
\draw[draw=none,fill=blue!30!white] (axis cs:3.41679015626421,0) rectangle (axis cs:3.4778042661975,0.0514012368659458);
\draw[draw=none,fill=blue!30!white] (axis cs:3.4778042661975,0) rectangle (axis cs:3.53881837613079,0.0550727537849423);
\draw[draw=none,fill=blue!30!white] (axis cs:3.53881837613079,0) rectangle (axis cs:3.59983248606408,0.0550727537849419);
\draw[draw=none,fill=blue!30!white] (axis cs:3.59983248606408,0) rectangle (axis cs:3.66084659599737,0.0514012368659461);
\draw[draw=none,fill=blue!30!white] (axis cs:3.66084659599737,0) rectangle (axis cs:3.72186070593066,0.0440582030279535);
\draw[draw=none,fill=blue!30!white] (axis cs:3.72186070593066,0) rectangle (axis cs:3.78287481586395,0.04772971994695);
\draw[draw=none,fill=blue!30!white] (axis cs:3.78287481586395,0) rectangle (axis cs:3.84388892579724,0.0403866861089574);
\draw[draw=none,fill=blue!30!white] (axis cs:3.84388892579724,0) rectangle (axis cs:3.90490303573053,0.0550727537849423);
\draw[draw=none,fill=blue!30!white] (axis cs:3.90490303573053,0) rectangle (axis cs:3.96591714566381,0.0440582030279538);
\draw[draw=none,fill=blue!30!white] (axis cs:3.96591714566382,0) rectangle (axis cs:4.02693125559711,0.0440582030279535);
\draw[draw=none,fill=blue!30!white] (axis cs:4.0269312555971,0) rectangle (axis cs:4.08794536553039,0.04772971994695);
\draw[draw=none,fill=blue!30!white] (axis cs:4.08794536553039,0) rectangle (axis cs:4.14895947546368,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.14895947546368,0) rectangle (axis cs:4.20997358539697,0.0403866861089571);
\draw[draw=none,fill=blue!30!white] (axis cs:4.20997358539697,0) rectangle (axis cs:4.27098769533026,0.0403866861089577);
\draw[draw=none,fill=blue!30!white] (axis cs:4.27098769533026,0) rectangle (axis cs:4.33200180526355,0.0440582030279538);
\draw[draw=none,fill=blue!30!white] (axis cs:4.33200180526355,0) rectangle (axis cs:4.39301591519684,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.39301591519684,0) rectangle (axis cs:4.45403002513013,0.036715169189961);
\draw[draw=none,fill=blue!30!white] (axis cs:4.45403002513013,0) rectangle (axis cs:4.51504413506342,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.51504413506342,0) rectangle (axis cs:4.57605824499671,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.57605824499671,0) rectangle (axis cs:4.63707235493,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.63707235493,0) rectangle (axis cs:4.69808646486329,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:4.69808646486329,0) rectangle (axis cs:4.75910057479658,0.036715169189961);
\draw[draw=none,fill=blue!30!white] (axis cs:4.75910057479658,0) rectangle (axis cs:4.82011468472987,0.0440582030279538);
\draw[draw=none,fill=blue!30!white] (axis cs:4.82011468472987,0) rectangle (axis cs:4.88112879466316,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.88112879466316,0) rectangle (axis cs:4.94214290459645,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:4.94214290459645,0) rectangle (axis cs:5.00315701452974,0.0293721353519688);
\draw[draw=none,fill=blue!30!white] (axis cs:5.00315701452974,0) rectangle (axis cs:5.06417112446303,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.06417112446303,0) rectangle (axis cs:5.12518523439631,0.0293721353519692);
\draw[draw=none,fill=blue!30!white] (axis cs:5.12518523439631,0) rectangle (axis cs:5.1861993443296,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.1861993443296,0) rectangle (axis cs:5.24721345426289,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.24721345426289,0) rectangle (axis cs:5.30822756419618,0.0257006184329727);
\draw[draw=none,fill=blue!30!white] (axis cs:5.30822756419618,0) rectangle (axis cs:5.36924167412947,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:5.36924167412947,0) rectangle (axis cs:5.43025578406276,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:5.43025578406276,0) rectangle (axis cs:5.49126989399605,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.49126989399605,0) rectangle (axis cs:5.55228400392934,0.0257006184329727);
\draw[draw=none,fill=blue!30!white] (axis cs:5.55228400392934,0) rectangle (axis cs:5.61329811386263,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:5.61329811386263,0) rectangle (axis cs:5.67431222379592,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.67431222379592,0) rectangle (axis cs:5.73532633372921,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:5.73532633372921,0) rectangle (axis cs:5.7963404436625,0.0293721353519688);
\draw[draw=none,fill=blue!30!white] (axis cs:5.7963404436625,0) rectangle (axis cs:5.85735455359579,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:5.85735455359579,0) rectangle (axis cs:5.91836866352908,0.0293721353519692);
\draw[draw=none,fill=blue!30!white] (axis cs:5.91836866352908,0) rectangle (axis cs:5.97938277346237,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:5.97938277346237,0) rectangle (axis cs:6.04039688339566,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.04039688339566,0) rectangle (axis cs:6.10141099332895,0.0220291015139766);
\draw[draw=none,fill=blue!30!white] (axis cs:6.10141099332895,0) rectangle (axis cs:6.16242510326224,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:6.16242510326224,0) rectangle (axis cs:6.22343921319553,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.22343921319553,0) rectangle (axis cs:6.28445332312881,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.28445332312882,0) rectangle (axis cs:6.34546743306211,0.0220291015139766);
\draw[draw=none,fill=blue!30!white] (axis cs:6.3454674330621,0) rectangle (axis cs:6.40648154299539,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.40648154299539,0) rectangle (axis cs:6.46749565292868,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.46749565292868,0) rectangle (axis cs:6.52850976286197,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.52850976286197,0) rectangle (axis cs:6.58952387279526,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.58952387279526,0) rectangle (axis cs:6.65053798272855,0.0146860676759844);
\draw[draw=none,fill=blue!30!white] (axis cs:6.65053798272855,0) rectangle (axis cs:6.71155209266184,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.71155209266184,0) rectangle (axis cs:6.77256620259513,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.77256620259513,0) rectangle (axis cs:6.83358031252842,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:6.83358031252842,0) rectangle (axis cs:6.89459442246171,0.0183575845949805);
\draw[draw=none,fill=blue!30!white] (axis cs:6.89459442246171,0) rectangle (axis cs:6.955608532395,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.955608532395,0) rectangle (axis cs:7.01662264232829,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:7.01662264232829,0) rectangle (axis cs:7.07763675226158,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.07763675226158,0) rectangle (axis cs:7.13865086219487,0.0183575845949805);
\draw[draw=none,fill=blue!30!white] (axis cs:7.13865086219487,0) rectangle (axis cs:7.19966497212816,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.19966497212816,0) rectangle (axis cs:7.26067908206145,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.26067908206145,0) rectangle (axis cs:7.32169319199474,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.32169319199474,0) rectangle (axis cs:7.38270730192802,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.38270730192803,0) rectangle (axis cs:7.44372141186132,0.0110145507569883);
\draw[draw=none,fill=blue!30!white] (axis cs:7.44372141186131,0) rectangle (axis cs:7.5047355217946,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.5047355217946,0) rectangle (axis cs:7.56574963172789,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.56574963172789,0) rectangle (axis cs:7.62676374166118,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.62676374166118,0) rectangle (axis cs:7.68777785159447,0.0110145507569883);
\draw[draw=none,fill=blue!30!white] (axis cs:7.68777785159447,0) rectangle (axis cs:7.74879196152776,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.74879196152776,0) rectangle (axis cs:7.80980607146105,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.80980607146105,0) rectangle (axis cs:7.87082018139434,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.87082018139434,0) rectangle (axis cs:7.93183429132763,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.93183429132763,0) rectangle (axis cs:7.99284840126092,0.0110145507569883);
\draw[draw=none,fill=blue!30!white] (axis cs:7.99284840126092,0) rectangle (axis cs:8.05386251119421,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:8.05386251119421,0) rectangle (axis cs:8.1148766211275,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:8.1148766211275,0) rectangle (axis cs:8.17589073106079,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.17589073106079,0) rectangle (axis cs:8.23690484099408,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.23690484099408,0) rectangle (axis cs:8.29791895092737,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:8.29791895092737,0) rectangle (axis cs:8.35893306086066,0.0146860676759842);
\draw[draw=none,fill=blue!30!white] (axis cs:8.35893306086066,0) rectangle (axis cs:8.41994717079395,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.41994717079395,0) rectangle (axis cs:8.48096128072724,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:8.48096128072724,0) rectangle (axis cs:8.54197539066053,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.54197539066053,0) rectangle (axis cs:8.60298950059381,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:8.60298950059381,0) rectangle (axis cs:8.6640036105271,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.6640036105271,0) rectangle (axis cs:8.72501772046039,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:8.72501772046039,0) rectangle (axis cs:8.78603183039368,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:8.78603183039368,0) rectangle (axis cs:8.84704594032697,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.84704594032697,0) rectangle (axis cs:8.90806005026026,0.0110145507569881);
\draw[draw=none,fill=blue!30!white] (axis cs:8.90806005026026,0) rectangle (axis cs:8.96907416019355,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:8.96907416019355,0) rectangle (axis cs:9.03008827012684,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.03008827012684,0) rectangle (axis cs:9.09110238006013,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.09110238006013,0) rectangle (axis cs:9.15211648999342,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.15211648999342,0) rectangle (axis cs:9.21313059992671,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.21313059992671,0) rectangle (axis cs:9.27414470986,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.27414470986,0) rectangle (axis cs:9.33515881979329,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.33515881979329,0) rectangle (axis cs:9.39617292972658,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.39617292972658,0) rectangle (axis cs:9.45718703965987,0.0110145507569881);
\draw[draw=none,fill=blue!30!white] (axis cs:9.45718703965987,0) rectangle (axis cs:9.51820114959316,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.51820114959316,0) rectangle (axis cs:9.57921525952645,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:9.57921525952645,0) rectangle (axis cs:9.64022936945974,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.64022936945974,0) rectangle (axis cs:9.70124347939302,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.70124347939302,0) rectangle (axis cs:9.76225758932631,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.76225758932631,0) rectangle (axis cs:9.8232716992596,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.8232716992596,0) rectangle (axis cs:9.88428580919289,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:9.88428580919289,0) rectangle (axis cs:9.94529991912618,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.94529991912618,0) rectangle (axis cs:10.0063140290595,0.00734303383799209);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0063140290595,0) rectangle (axis cs:10.0673281389928,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0673281389928,0) rectangle (axis cs:10.1283422489261,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1283422489261,0) rectangle (axis cs:10.1893563588593,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1893563588593,0) rectangle (axis cs:10.2503704687926,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2503704687926,0) rectangle (axis cs:10.3113845787259,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3113845787259,0) rectangle (axis cs:10.3723986886592,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3723986886592,0) rectangle (axis cs:10.4334127985925,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4334127985925,0) rectangle (axis cs:10.4944269085258,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4944269085258,0) rectangle (axis cs:10.5554410184591,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:10.5554410184591,0) rectangle (axis cs:10.6164551283924,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6164551283924,0) rectangle (axis cs:10.6774692383257,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6774692383257,0) rectangle (axis cs:10.7384833482589,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7384833482589,0) rectangle (axis cs:10.7994974581922,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7994974581922,0) rectangle (axis cs:10.8605115681255,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8605115681255,0) rectangle (axis cs:10.9215256780588,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.9215256780588,0) rectangle (axis cs:10.9825397879921,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.9825397879921,0) rectangle (axis cs:11.0435538979254,0.00734303383799209);
\draw[draw=none,fill=blue!30!white] (axis cs:11.0435538979254,0) rectangle (axis cs:11.1045680078587,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.1045680078587,0) rectangle (axis cs:11.165582117792,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.165582117792,0) rectangle (axis cs:11.2265962277253,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2265962277253,0) rectangle (axis cs:11.2876103376586,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2876103376586,0) rectangle (axis cs:11.3486244475918,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.3486244475918,0) rectangle (axis cs:11.4096385575251,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4096385575251,0) rectangle (axis cs:11.4706526674584,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4706526674584,0) rectangle (axis cs:11.5316667773917,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.5316667773917,0) rectangle (axis cs:11.592680887325,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:11.592680887325,0) rectangle (axis cs:11.6536949972583,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6536949972583,0) rectangle (axis cs:11.7147091071916,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7147091071916,0) rectangle (axis cs:11.7757232171249,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7757232171249,0) rectangle (axis cs:11.8367373270582,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8367373270582,0) rectangle (axis cs:11.8977514369914,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8977514369914,0) rectangle (axis cs:11.9587655469247,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:11.9587655469247,0) rectangle (axis cs:12.019779656858,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.019779656858,0) rectangle (axis cs:12.0807937667913,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.0807937667913,0) rectangle (axis cs:12.1418078767246,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:12.1418078767246,0) rectangle (axis cs:12.2028219866579,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2028219866579,0) rectangle (axis cs:12.2638360965912,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2638360965912,0) rectangle (axis cs:12.3248502065245,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3248502065245,0) rectangle (axis cs:12.3858643164578,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3858643164578,0) rectangle (axis cs:12.4468784263911,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4468784263911,0) rectangle (axis cs:12.5078925363243,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5078925363243,0) rectangle (axis cs:12.5689066462576,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5689066462576,0) rectangle (axis cs:12.6299207561909,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6299207561909,0) rectangle (axis cs:12.6909348661242,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6909348661242,0) rectangle (axis cs:12.7519489760575,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.7519489760575,0) rectangle (axis cs:12.8129630859908,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8129630859908,0) rectangle (axis cs:12.8739771959241,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8739771959241,0) rectangle (axis cs:12.9349913058574,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.9349913058574,0) rectangle (axis cs:12.9960054157907,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.9960054157907,0) rectangle (axis cs:13.0570195257239,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.0570195257239,0) rectangle (axis cs:13.1180336356572,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1180336356572,0) rectangle (axis cs:13.1790477455905,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1790477455905,0) rectangle (axis cs:13.2400618555238,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2400618555238,0) rectangle (axis cs:13.3010759654571,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3010759654571,0) rectangle (axis cs:13.3620900753904,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3620900753904,0) rectangle (axis cs:13.4231041853237,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4231041853237,0) rectangle (axis cs:13.484118295257,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.484118295257,0) rectangle (axis cs:13.5451324051903,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.5451324051903,0) rectangle (axis cs:13.6061465151235,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6061465151235,0) rectangle (axis cs:13.6671606250568,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6671606250568,0) rectangle (axis cs:13.7281747349901,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7281747349901,0) rectangle (axis cs:13.7891888449234,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7891888449234,0) rectangle (axis cs:13.8502029548567,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8502029548567,0) rectangle (axis cs:13.91121706479,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.91121706479,0) rectangle (axis cs:13.9722311747233,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.9722311747233,0) rectangle (axis cs:14.0332452846566,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0332452846566,0) rectangle (axis cs:14.0942593945899,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0942593945899,0) rectangle (axis cs:14.1552735045232,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.1552735045232,0) rectangle (axis cs:14.2162876144564,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2162876144564,0) rectangle (axis cs:14.2773017243897,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2773017243897,0) rectangle (axis cs:14.338315834323,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.338315834323,0) rectangle (axis cs:14.3993299442563,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.3993299442563,0) rectangle (axis cs:14.4603440541896,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4603440541896,0) rectangle (axis cs:14.5213581641229,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5213581641229,0) rectangle (axis cs:14.5823722740562,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5823722740562,0) rectangle (axis cs:14.6433863839895,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6433863839895,0) rectangle (axis cs:14.7044004939228,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7044004939228,0) rectangle (axis cs:14.765414603856,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7654146038561,0) rectangle (axis cs:14.8264287137893,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8264287137893,0) rectangle (axis cs:14.8874428237226,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8874428237226,0) rectangle (axis cs:14.9484569336559,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.9484569336559,0) rectangle (axis cs:15.0094710435892,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0094710435892,0) rectangle (axis cs:15.0704851535225,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0704851535225,0) rectangle (axis cs:15.1314992634558,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1314992634558,0) rectangle (axis cs:15.1925133733891,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1925133733891,0) rectangle (axis cs:15.2535274833224,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2535274833224,0) rectangle (axis cs:15.3145415932557,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3145415932557,0) rectangle (axis cs:15.3755557031889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3755557031889,0) rectangle (axis cs:15.4365698131222,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4365698131222,0) rectangle (axis cs:15.4975839230555,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4975839230555,0) rectangle (axis cs:15.5585980329888,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.5585980329888,0) rectangle (axis cs:15.6196121429221,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6196121429221,0) rectangle (axis cs:15.6806262528554,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6806262528554,0) rectangle (axis cs:15.7416403627887,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.7416403627887,0) rectangle (axis cs:15.802654472722,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.802654472722,0) rectangle (axis cs:15.8636685826553,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8636685826553,0) rectangle (axis cs:15.9246826925886,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:15.9246826925886,0) rectangle (axis cs:15.9856968025218,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.9856968025218,0) rectangle (axis cs:16.0467109124551,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.0467109124551,0) rectangle (axis cs:16.1077250223884,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1077250223884,0) rectangle (axis cs:16.1687391323217,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1687391323217,0) rectangle (axis cs:16.229753242255,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.229753242255,0) rectangle (axis cs:16.2907673521883,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2907673521883,0) rectangle (axis cs:16.3517814621216,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.3517814621216,0) rectangle (axis cs:16.4127955720549,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4127955720549,0) rectangle (axis cs:16.4738096819882,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4738096819882,0) rectangle (axis cs:16.5348237919214,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5348237919214,0) rectangle (axis cs:16.5958379018547,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5958379018547,0) rectangle (axis cs:16.656852011788,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.656852011788,0) rectangle (axis cs:16.7178661217213,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7178661217213,0) rectangle (axis cs:16.7788802316546,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7788802316546,0) rectangle (axis cs:16.8398943415879,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8398943415879,0) rectangle (axis cs:16.9009084515212,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.9009084515212,0) rectangle (axis cs:16.9619225614545,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.9619225614545,0) rectangle (axis cs:17.0229366713878,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0229366713878,0) rectangle (axis cs:17.0839507813211,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0839507813211,0) rectangle (axis cs:17.1449648912543,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.1449648912543,0) rectangle (axis cs:17.2059790011876,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2059790011876,0) rectangle (axis cs:17.2669931111209,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2669931111209,0) rectangle (axis cs:17.3280072210542,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3280072210542,0) rectangle (axis cs:17.3890213309875,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3890213309875,0) rectangle (axis cs:17.4500354409208,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4500354409208,0) rectangle (axis cs:17.5110495508541,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5110495508541,0) rectangle (axis cs:17.5720636607874,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5720636607874,0) rectangle (axis cs:17.6330777707207,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6330777707207,0) rectangle (axis cs:17.6940918806539,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6940918806539,0) rectangle (axis cs:17.7551059905872,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.7551059905872,0) rectangle (axis cs:17.8161201005205,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8161201005205,0) rectangle (axis cs:17.8771342104538,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8771342104538,0) rectangle (axis cs:17.9381483203871,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.9381483203871,0) rectangle (axis cs:17.9991624303204,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.9991624303204,0) rectangle (axis cs:18.0601765402537,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.0601765402537,0) rectangle (axis cs:18.121190650187,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.121190650187,0) rectangle (axis cs:18.1822047601203,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.1822047601203,0) rectangle (axis cs:18.2432188700535,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2432188700535,0) rectangle (axis cs:18.3042329799868,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3042329799868,0) rectangle (axis cs:18.3652470899201,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3652470899201,0) rectangle (axis cs:18.4262611998534,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4262611998534,0) rectangle (axis cs:18.4872753097867,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4872753097867,0) rectangle (axis cs:18.54828941972,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.54828941972,0) rectangle (axis cs:18.6093035296533,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6093035296533,0) rectangle (axis cs:18.6703176395866,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6703176395866,0) rectangle (axis cs:18.7313317495199,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7313317495199,0) rectangle (axis cs:18.7923458594532,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7923458594531,0) rectangle (axis cs:18.8533599693864,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8533599693864,0) rectangle (axis cs:18.9143740793197,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.9143740793197,0) rectangle (axis cs:18.975388189253,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.975388189253,0) rectangle (axis cs:19.0364022991863,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0364022991863,0) rectangle (axis cs:19.0974164091196,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0974164091196,0) rectangle (axis cs:19.1584305190529,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.1584305190529,0) rectangle (axis cs:19.2194446289862,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2194446289862,0) rectangle (axis cs:19.2804587389195,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2804587389195,0) rectangle (axis cs:19.3414728488528,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.3414728488528,0) rectangle (axis cs:19.402486958786,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.402486958786,0) rectangle (axis cs:19.4635010687193,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4635010687193,0) rectangle (axis cs:19.5245151786526,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5245151786526,0) rectangle (axis cs:19.5855292885859,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5855292885859,0) rectangle (axis cs:19.6465433985192,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6465433985192,0) rectangle (axis cs:19.7075575084525,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7075575084525,0) rectangle (axis cs:19.7685716183858,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7685716183858,0) rectangle (axis cs:19.8295857283191,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8295857283191,0) rectangle (axis cs:19.8905998382524,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8905998382524,0) rectangle (axis cs:19.9516139481857,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:19.9516139481857,0) rectangle (axis cs:20.0126280581189,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.0126280581189,0) rectangle (axis cs:20.0736421680522,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.0736421680522,0) rectangle (axis cs:20.1346562779855,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1346562779855,0) rectangle (axis cs:20.1956703879188,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1956703879188,0) rectangle (axis cs:20.2566844978521,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.2566844978521,0) rectangle (axis cs:20.3176986077854,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3176986077854,0) rectangle (axis cs:20.3787127177187,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3787127177187,0) rectangle (axis cs:20.439726827652,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.439726827652,0) rectangle (axis cs:20.5007409375853,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5007409375853,0) rectangle (axis cs:20.5617550475185,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5617550475185,0) rectangle (axis cs:20.6227691574518,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6227691574518,0) rectangle (axis cs:20.6837832673851,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6837832673851,0) rectangle (axis cs:20.7447973773184,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7447973773184,0) rectangle (axis cs:20.8058114872517,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.8058114872517,0) rectangle (axis cs:20.866825597185,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.866825597185,0) rectangle (axis cs:20.9278397071183,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9278397071183,0) rectangle (axis cs:20.9888538170516,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9888538170516,0) rectangle (axis cs:21.0498679269849,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:21.0498679269849,0) rectangle (axis cs:21.1108820369182,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1108820369182,0) rectangle (axis cs:21.1718961468514,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1718961468514,0) rectangle (axis cs:21.2329102567847,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.2329102567847,0) rectangle (axis cs:21.293924366718,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.293924366718,0) rectangle (axis cs:21.3549384766513,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3549384766513,0) rectangle (axis cs:21.4159525865846,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4159525865846,0) rectangle (axis cs:21.4769666965179,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4769666965179,0) rectangle (axis cs:21.5379808064512,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5379808064512,0) rectangle (axis cs:21.5989949163845,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5989949163845,0) rectangle (axis cs:21.6600090263178,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.6600090263178,0) rectangle (axis cs:21.721023136251,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.721023136251,0) rectangle (axis cs:21.7820372461843,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7820372461843,0) rectangle (axis cs:21.8430513561176,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.8430513561176,0) rectangle (axis cs:21.9040654660509,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9040654660509,0) rectangle (axis cs:21.9650795759842,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9650795759842,0) rectangle (axis cs:22.0260936859175,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.0260936859175,0) rectangle (axis cs:22.0871077958508,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.0871077958508,0) rectangle (axis cs:22.1481219057841,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1481219057841,0) rectangle (axis cs:22.2091360157174,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2091360157174,0) rectangle (axis cs:22.2701501256507,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2701501256507,0) rectangle (axis cs:22.3311642355839,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3311642355839,0) rectangle (axis cs:22.3921783455172,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3921783455172,0) rectangle (axis cs:22.4531924554505,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.4531924554505,0) rectangle (axis cs:22.5142065653838,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5142065653838,0) rectangle (axis cs:22.5752206753171,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5752206753171,0) rectangle (axis cs:22.6362347852504,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6362347852504,0) rectangle (axis cs:22.6972488951837,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6972488951837,0) rectangle (axis cs:22.758263005117,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.758263005117,0) rectangle (axis cs:22.8192771150503,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8192771150503,0) rectangle (axis cs:22.8802912249835,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8802912249835,0) rectangle (axis cs:22.9413053349168,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.9413053349168,0) rectangle (axis cs:23.0023194448501,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.0023194448501,0) rectangle (axis cs:23.0633335547834,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.0633335547834,0) rectangle (axis cs:23.1243476647167,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1243476647167,0) rectangle (axis cs:23.18536177465,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.18536177465,0) rectangle (axis cs:23.2463758845833,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.2463758845833,0) rectangle (axis cs:23.3073899945166,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3073899945166,0) rectangle (axis cs:23.3684041044499,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3684041044499,0) rectangle (axis cs:23.4294182143832,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4294182143832,0) rectangle (axis cs:23.4904323243164,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4904323243164,0) rectangle (axis cs:23.5514464342497,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5514464342497,0) rectangle (axis cs:23.612460544183,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.612460544183,0) rectangle (axis cs:23.6734746541163,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.6734746541163,0) rectangle (axis cs:23.7344887640496,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7344887640496,0) rectangle (axis cs:23.7955028739829,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7955028739829,0) rectangle (axis cs:23.8565169839162,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.8565169839162,0) rectangle (axis cs:23.9175310938495,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9175310938495,0) rectangle (axis cs:23.9785452037828,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9785452037828,0) rectangle (axis cs:24.039559313716,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:24.039559313716,0) rectangle (axis cs:24.1005734236493,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1005734236493,0) rectangle (axis cs:24.1615875335826,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1615875335826,0) rectangle (axis cs:24.2226016435159,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2226016435159,0) rectangle (axis cs:24.2836157534492,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2836157534492,0) rectangle (axis cs:24.3446298633825,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3446298633825,0) rectangle (axis cs:24.4056439733158,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4056439733158,0) rectangle (axis cs:24.4666580832491,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4666580832491,0) rectangle (axis cs:24.5276721931824,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5276721931824,0) rectangle (axis cs:24.5886863031157,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5886863031157,0) rectangle (axis cs:24.6497004130489,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.6497004130489,0) rectangle (axis cs:24.7107145229822,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7107145229822,0) rectangle (axis cs:24.7717286329155,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7717286329155,0) rectangle (axis cs:24.8327427428488,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8327427428488,0) rectangle (axis cs:24.8937568527821,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8937568527821,0) rectangle (axis cs:24.9547709627154,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.9547709627154,0) rectangle (axis cs:25.0157850726487,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.0157850726487,0) rectangle (axis cs:25.076799182582,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.076799182582,0) rectangle (axis cs:25.1378132925153,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1378132925153,0) rectangle (axis cs:25.1988274024485,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1988274024485,0) rectangle (axis cs:25.2598415123818,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.2598415123818,0) rectangle (axis cs:25.3208556223151,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3208556223151,0) rectangle (axis cs:25.3818697322484,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3818697322484,0) rectangle (axis cs:25.4428838421817,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.4428838421817,0) rectangle (axis cs:25.503897952115,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.503897952115,0) rectangle (axis cs:25.5649120620483,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5649120620483,0) rectangle (axis cs:25.6259261719816,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6259261719816,0) rectangle (axis cs:25.6869402819149,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6869402819149,0) rectangle (axis cs:25.7479543918482,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7479543918482,0) rectangle (axis cs:25.8089685017814,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8089685017814,0) rectangle (axis cs:25.8699826117147,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8699826117147,0) rectangle (axis cs:25.930996721648,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.930996721648,0) rectangle (axis cs:25.9920108315813,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.9920108315813,0) rectangle (axis cs:26.0530249415146,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.0530249415146,0) rectangle (axis cs:26.1140390514479,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1140390514479,0) rectangle (axis cs:26.1750531613812,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1750531613812,0) rectangle (axis cs:26.2360672713145,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2360672713145,0) rectangle (axis cs:26.2970813812478,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2970813812478,0) rectangle (axis cs:26.358095491181,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:26.358095491181,0) rectangle (axis cs:26.4191096011143,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4191096011143,0) rectangle (axis cs:26.4801237110476,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4801237110476,0) rectangle (axis cs:26.5411378209809,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5411378209809,0) rectangle (axis cs:26.6021519309142,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6021519309142,0) rectangle (axis cs:26.6631660408475,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6631660408475,0) rectangle (axis cs:26.7241801507808,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7241801507808,0) rectangle (axis cs:26.7851942607141,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7851942607141,0) rectangle (axis cs:26.8462083706474,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.8462083706474,0) rectangle (axis cs:26.9072224805807,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9072224805807,0) rectangle (axis cs:26.9682365905139,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9682365905139,0) rectangle (axis cs:27.0292507004472,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.0292507004472,0) rectangle (axis cs:27.0902648103805,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.0902648103805,0) rectangle (axis cs:27.1512789203138,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1512789203138,0) rectangle (axis cs:27.2122930302471,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2122930302471,0) rectangle (axis cs:27.2733071401804,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2733071401804,0) rectangle (axis cs:27.3343212501137,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3343212501137,0) rectangle (axis cs:27.395335360047,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:27.395335360047,0) rectangle (axis cs:27.4563494699803,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.4563494699803,0) rectangle (axis cs:27.5173635799135,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5173635799135,0) rectangle (axis cs:27.5783776898468,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5783776898468,0) rectangle (axis cs:27.6393917997801,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.6393917997801,0) rectangle (axis cs:27.7004059097134,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7004059097134,0) rectangle (axis cs:27.7614200196467,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7614200196467,0) rectangle (axis cs:27.82243412958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.82243412958,0) rectangle (axis cs:27.8834482395133,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.8834482395133,0) rectangle (axis cs:27.9444623494466,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:27.9444623494466,0) rectangle (axis cs:28.0054764593799,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.0054764593799,0) rectangle (axis cs:28.0664905693132,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.0664905693132,0) rectangle (axis cs:28.1275046792464,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1275046792464,0) rectangle (axis cs:28.1885187891797,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1885187891797,0) rectangle (axis cs:28.249532899113,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:28.249532899113,0) rectangle (axis cs:28.3105470090463,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3105470090463,0) rectangle (axis cs:28.3715611189796,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3715611189796,0) rectangle (axis cs:28.4325752289129,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4325752289129,0) rectangle (axis cs:28.4935893388462,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4935893388462,0) rectangle (axis cs:28.5546034487795,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5546034487795,0) rectangle (axis cs:28.6156175587128,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.6156175587128,0) rectangle (axis cs:28.676631668646,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:28.676631668646,0) rectangle (axis cs:28.7376457785793,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7376457785793,0) rectangle (axis cs:28.7986598885126,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7986598885126,0) rectangle (axis cs:28.8596739984459,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.8596739984459,0) rectangle (axis cs:28.9206881083792,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9206881083792,0) rectangle (axis cs:28.9817022183125,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9817022183125,0) rectangle (axis cs:29.0427163282458,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.0427163282458,0) rectangle (axis cs:29.1037304381791,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1037304381791,0) rectangle (axis cs:29.1647445481124,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1647445481124,0) rectangle (axis cs:29.2257586580457,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2257586580457,0) rectangle (axis cs:29.2867727679789,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2867727679789,0) rectangle (axis cs:29.3477868779122,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3477868779122,0) rectangle (axis cs:29.4088009878455,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4088009878455,0) rectangle (axis cs:29.4698150977788,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4698150977788,0) rectangle (axis cs:29.5308292077121,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5308292077121,0) rectangle (axis cs:29.5918433176454,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5918433176454,0) rectangle (axis cs:29.6528574275787,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.6528574275787,0) rectangle (axis cs:29.713871537512,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.713871537512,0) rectangle (axis cs:29.7748856474453,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7748856474453,0) rectangle (axis cs:29.8358997573785,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8358997573785,0) rectangle (axis cs:29.8969138673118,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8969138673118,0) rectangle (axis cs:29.9579279772451,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.9579279772451,0) rectangle (axis cs:30.0189420871784,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:30.0189420871784,0) rectangle (axis cs:30.0799561971117,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.0799561971117,0) rectangle (axis cs:30.140970307045,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.140970307045,0) rectangle (axis cs:30.2019844169783,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2019844169783,0) rectangle (axis cs:30.2629985269116,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2629985269116,0) rectangle (axis cs:30.3240126368449,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3240126368449,0) rectangle (axis cs:30.3850267467782,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3850267467782,0) rectangle (axis cs:30.4460408567114,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:30.4460408567114,0) rectangle (axis cs:30.5070549666447,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5070549666447,0) rectangle (axis cs:30.568069076578,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.568069076578,0) rectangle (axis cs:30.6290831865113,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6290831865113,0) rectangle (axis cs:30.6900972964446,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6900972964446,0) rectangle (axis cs:30.7511114063779,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7511114063779,0) rectangle (axis cs:30.8121255163112,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8121255163112,0) rectangle (axis cs:30.8731396262445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8731396262445,0) rectangle (axis cs:30.9341537361778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.9341537361778,0) rectangle (axis cs:30.995167846111,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.995167846111,0) rectangle (axis cs:31.0561819560443,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.0561819560443,0) rectangle (axis cs:31.1171960659776,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1171960659776,0) rectangle (axis cs:31.1782101759109,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1782101759109,0) rectangle (axis cs:31.2392242858442,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.2392242858442,0) rectangle (axis cs:31.3002383957775,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3002383957775,0) rectangle (axis cs:31.3612525057108,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3612525057108,0) rectangle (axis cs:31.4222666156441,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4222666156441,0) rectangle (axis cs:31.4832807255774,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4832807255774,0) rectangle (axis cs:31.5442948355107,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5442948355107,0) rectangle (axis cs:31.6053089454439,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6053089454439,0) rectangle (axis cs:31.6663230553772,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6663230553772,0) rectangle (axis cs:31.7273371653105,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7273371653105,0) rectangle (axis cs:31.7883512752438,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7883512752438,0) rectangle (axis cs:31.8493653851771,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.8493653851771,0) rectangle (axis cs:31.9103794951104,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.9103794951104,0) rectangle (axis cs:31.9713936050437,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.9713936050437,0) rectangle (axis cs:32.032407714977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.032407714977,0) rectangle (axis cs:32.0934218249103,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.0934218249103,0) rectangle (axis cs:32.1544359348435,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1544359348435,0) rectangle (axis cs:32.2154500447768,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2154500447768,0) rectangle (axis cs:32.2764641547101,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2764641547101,0) rectangle (axis cs:32.3374782646434,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3374782646434,0) rectangle (axis cs:32.3984923745767,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3984923745767,0) rectangle (axis cs:32.45950648451,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:32.45950648451,0) rectangle (axis cs:32.5205205944433,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5205205944433,0) rectangle (axis cs:32.5815347043766,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5815347043766,0) rectangle (axis cs:32.6425488143099,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.6425488143099,0) rectangle (axis cs:32.7035629242432,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7035629242431,0) rectangle (axis cs:32.7645770341764,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7645770341764,0) rectangle (axis cs:32.8255911441097,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.8255911441097,0) rectangle (axis cs:32.886605254043,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.886605254043,0) rectangle (axis cs:32.9476193639763,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.9476193639763,0) rectangle (axis cs:33.0086334739096,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.0086334739096,0) rectangle (axis cs:33.0696475838429,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:33.0696475838429,0) rectangle (axis cs:33.1306616937762,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1306616937762,0) rectangle (axis cs:33.1916758037095,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1916758037095,0) rectangle (axis cs:33.2526899136427,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.2526899136428,0) rectangle (axis cs:33.313704023576,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.313704023576,0) rectangle (axis cs:33.3747181335093,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3747181335093,0) rectangle (axis cs:33.4357322434426,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4357322434426,0) rectangle (axis cs:33.4967463533759,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4967463533759,0) rectangle (axis cs:33.5577604633092,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5577604633092,0) rectangle (axis cs:33.6187745732425,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6187745732425,0) rectangle (axis cs:33.6797886831758,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6797886831758,0) rectangle (axis cs:33.7408027931091,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7408027931091,0) rectangle (axis cs:33.8018169030424,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8018169030424,0) rectangle (axis cs:33.8628310129757,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8628310129756,0) rectangle (axis cs:33.9238451229089,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.9238451229089,0) rectangle (axis cs:33.9848592328422,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.9848592328422,0) rectangle (axis cs:34.0458733427755,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:34.0458733427755,0) rectangle (axis cs:34.1068874527088,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1068874527088,0) rectangle (axis cs:34.1679015626421,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1679015626421,0) rectangle (axis cs:34.2289156725754,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2289156725754,0) rectangle (axis cs:34.2899297825087,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2899297825087,0) rectangle (axis cs:34.350943892442,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.350943892442,0) rectangle (axis cs:34.4119580023753,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4119580023753,0) rectangle (axis cs:34.4729721123085,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4729721123085,0) rectangle (axis cs:34.5339862222418,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5339862222418,0) rectangle (axis cs:34.5950003321751,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5950003321751,0) rectangle (axis cs:34.6560144421084,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.6560144421084,0) rectangle (axis cs:34.7170285520417,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7170285520417,0) rectangle (axis cs:34.778042661975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.778042661975,0) rectangle (axis cs:34.8390567719083,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.8390567719083,0) rectangle (axis cs:34.9000708818416,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:34.9000708818416,0) rectangle (axis cs:34.9610849917749,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.9610849917749,0) rectangle (axis cs:35.0220991017081,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.0220991017082,0) rectangle (axis cs:35.0831132116414,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.0831132116414,0) rectangle (axis cs:35.1441273215747,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1441273215747,0) rectangle (axis cs:35.205141431508,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.205141431508,0) rectangle (axis cs:35.2661555414413,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.2661555414413,0) rectangle (axis cs:35.3271696513746,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3271696513746,0) rectangle (axis cs:35.3881837613079,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3881837613079,0) rectangle (axis cs:35.4491978712412,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.4491978712412,0) rectangle (axis cs:35.5102119811745,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5102119811745,0) rectangle (axis cs:35.5712260911078,0.00367151691899572);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5712260911078,0) rectangle (axis cs:35.632240201041,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.632240201041,0) rectangle (axis cs:35.6932543109743,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.6932543109743,0) rectangle (axis cs:35.7542684209076,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7542684209076,0) rectangle (axis cs:35.8152825308409,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8152825308409,0) rectangle (axis cs:35.8762966407742,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8762966407742,0) rectangle (axis cs:35.9373107507075,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.9373107507075,0) rectangle (axis cs:35.9983248606408,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.9983248606408,0) rectangle (axis cs:36.0593389705741,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.0593389705741,0) rectangle (axis cs:36.1203530805074,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1203530805074,0) rectangle (axis cs:36.1813671904406,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1813671904407,0) rectangle (axis cs:36.2423813003739,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.2423813003739,0) rectangle (axis cs:36.3033954103072,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3033954103072,0) rectangle (axis cs:36.3644095202405,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3644095202405,0) rectangle (axis cs:36.4254236301738,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4254236301738,0) rectangle (axis cs:36.4864377401071,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4864377401071,0) rectangle (axis cs:36.5474518500404,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5474518500404,0) rectangle (axis cs:36.6084659599737,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.6084659599737,0) rectangle (axis cs:36.669480069907,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.669480069907,0) rectangle (axis cs:36.7304941798403,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7304941798402,0) rectangle (axis cs:36.7915082897735,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7915082897735,0) rectangle (axis cs:36.8525223997068,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.8525223997068,0) rectangle (axis cs:36.9135365096401,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.9135365096401,0) rectangle (axis cs:36.9745506195734,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.9745506195734,0) rectangle (axis cs:37.0355647295067,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.0355647295067,0) rectangle (axis cs:37.09657883944,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.09657883944,0) rectangle (axis cs:37.1575929493733,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1575929493733,0) rectangle (axis cs:37.2186070593066,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2186070593066,0) rectangle (axis cs:37.2796211692399,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2796211692399,0) rectangle (axis cs:37.3406352791731,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3406352791731,0) rectangle (axis cs:37.4016493891064,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4016493891064,0) rectangle (axis cs:37.4626634990397,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4626634990397,0) rectangle (axis cs:37.523677608973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.523677608973,0) rectangle (axis cs:37.5846917189063,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5846917189063,0) rectangle (axis cs:37.6457058288396,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:37.6457058288396,0) rectangle (axis cs:37.7067199387729,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7067199387729,0) rectangle (axis cs:37.7677340487062,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7677340487062,0) rectangle (axis cs:37.8287481586395,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8287481586395,0) rectangle (axis cs:37.8897622685728,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8897622685728,0) rectangle (axis cs:37.950776378506,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.950776378506,0) rectangle (axis cs:38.0117904884393,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.0117904884393,0) rectangle (axis cs:38.0728045983726,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.0728045983726,0) rectangle (axis cs:38.1338187083059,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1338187083059,0) rectangle (axis cs:38.1948328182392,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1948328182392,0) rectangle (axis cs:38.2558469281725,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.2558469281725,0) rectangle (axis cs:38.3168610381058,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3168610381058,0) rectangle (axis cs:38.3778751480391,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3778751480391,0) rectangle (axis cs:38.4388892579724,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4388892579724,0) rectangle (axis cs:38.4999033679057,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4999033679056,0) rectangle (axis cs:38.5609174778389,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5609174778389,0) rectangle (axis cs:38.6219315877722,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6219315877722,0) rectangle (axis cs:38.6829456977055,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6829456977055,0) rectangle (axis cs:38.7439598076388,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7439598076388,0) rectangle (axis cs:38.8049739175721,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8049739175721,0) rectangle (axis cs:38.8659880275054,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8659880275054,0) rectangle (axis cs:38.9270021374387,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.9270021374387,0) rectangle (axis cs:38.988016247372,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.988016247372,0) rectangle (axis cs:39.0490303573052,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.0490303573053,0) rectangle (axis cs:39.1100444672385,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1100444672385,0) rectangle (axis cs:39.1710585771718,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1710585771718,0) rectangle (axis cs:39.2320726871051,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2320726871051,0) rectangle (axis cs:39.2930867970384,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2930867970384,0) rectangle (axis cs:39.3541009069717,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3541009069717,0) rectangle (axis cs:39.415115016905,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.415115016905,0) rectangle (axis cs:39.4761291268383,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.4761291268383,0) rectangle (axis cs:39.5371432367716,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5371432367716,0) rectangle (axis cs:39.5981573467049,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5981573467049,0) rectangle (axis cs:39.6591714566381,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.6591714566381,0) rectangle (axis cs:39.7201855665714,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7201855665714,0) rectangle (axis cs:39.7811996765047,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7811996765047,0) rectangle (axis cs:39.842213786438,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.842213786438,0) rectangle (axis cs:39.9032278963713,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.9032278963713,0) rectangle (axis cs:39.9642420063046,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:39.9642420063046,0) rectangle (axis cs:40.0252561162379,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.0252561162379,0) rectangle (axis cs:40.0862702261712,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.0862702261712,0) rectangle (axis cs:40.1472843361045,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:40.1472843361045,0) rectangle (axis cs:40.2082984460378,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.2082984460378,0) rectangle (axis cs:40.269312555971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.269312555971,0) rectangle (axis cs:40.3303266659043,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.3303266659043,0) rectangle (axis cs:40.3913407758376,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.3913407758376,0) rectangle (axis cs:40.4523548857709,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.4523548857709,0) rectangle (axis cs:40.5133689957042,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.5133689957042,0) rectangle (axis cs:40.5743831056375,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.5743831056375,0) rectangle (axis cs:40.6353972155708,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.6353972155708,0) rectangle (axis cs:40.6964113255041,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.6964113255041,0) rectangle (axis cs:40.7574254354374,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.7574254354374,0) rectangle (axis cs:40.8184395453706,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.8184395453707,0) rectangle (axis cs:40.8794536553039,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.8794536553039,0) rectangle (axis cs:40.9404677652372,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.9404677652372,0) rectangle (axis cs:41.0014818751705,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.0014818751705,0) rectangle (axis cs:41.0624959851038,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.0624959851038,0) rectangle (axis cs:41.1235100950371,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.1235100950371,0) rectangle (axis cs:41.1845242049704,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.1845242049704,0) rectangle (axis cs:41.2455383149037,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.2455383149037,0) rectangle (axis cs:41.306552424837,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.306552424837,0) rectangle (axis cs:41.3675665347703,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.3675665347702,0) rectangle (axis cs:41.4285806447035,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.4285806447035,0) rectangle (axis cs:41.4895947546368,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.4895947546368,0) rectangle (axis cs:41.5506088645701,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.5506088645701,0) rectangle (axis cs:41.6116229745034,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:41.6116229745034,0) rectangle (axis cs:41.6726370844367,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.6726370844367,0) rectangle (axis cs:41.73365119437,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.73365119437,0) rectangle (axis cs:41.7946653043033,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.7946653043033,0) rectangle (axis cs:41.8556794142366,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.8556794142366,0) rectangle (axis cs:41.9166935241699,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.9166935241699,0) rectangle (axis cs:41.9777076341031,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.9777076341031,0) rectangle (axis cs:42.0387217440364,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.0387217440364,0) rectangle (axis cs:42.0997358539697,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.0997358539697,0) rectangle (axis cs:42.160749963903,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.160749963903,0) rectangle (axis cs:42.2217640738363,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.2217640738363,0) rectangle (axis cs:42.2827781837696,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.2827781837696,0) rectangle (axis cs:42.3437922937029,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.3437922937029,0) rectangle (axis cs:42.4048064036362,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.4048064036362,0) rectangle (axis cs:42.4658205135695,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.4658205135695,0) rectangle (axis cs:42.5268346235028,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.5268346235028,0) rectangle (axis cs:42.587848733436,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.587848733436,0) rectangle (axis cs:42.6488628433693,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:42.6488628433693,0) rectangle (axis cs:42.7098769533026,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.7098769533026,0) rectangle (axis cs:42.7708910632359,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.7708910632359,0) rectangle (axis cs:42.8319051731692,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.8319051731692,0) rectangle (axis cs:42.8929192831025,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.8929192831025,0) rectangle (axis cs:42.9539333930358,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.9539333930358,0) rectangle (axis cs:43.0149475029691,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.0149475029691,0) rectangle (axis cs:43.0759616129024,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.0759616129024,0) rectangle (axis cs:43.1369757228357,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.1369757228356,0) rectangle (axis cs:43.1979898327689,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.1979898327689,0) rectangle (axis cs:43.2590039427022,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.2590039427022,0) rectangle (axis cs:43.3200180526355,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.3200180526355,0) rectangle (axis cs:43.3810321625688,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.3810321625688,0) rectangle (axis cs:43.4420462725021,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.4420462725021,0) rectangle (axis cs:43.5030603824354,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.5030603824354,0) rectangle (axis cs:43.5640744923687,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.5640744923687,0) rectangle (axis cs:43.625088602302,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.625088602302,0) rectangle (axis cs:43.6861027122352,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.6861027122353,0) rectangle (axis cs:43.7471168221685,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.7471168221685,0) rectangle (axis cs:43.8081309321018,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:43.8081309321018,0) rectangle (axis cs:43.8691450420351,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.8691450420351,0) rectangle (axis cs:43.9301591519684,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.9301591519684,0) rectangle (axis cs:43.9911732619017,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.9911732619017,0) rectangle (axis cs:44.052187371835,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.052187371835,0) rectangle (axis cs:44.1132014817683,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.1132014817683,0) rectangle (axis cs:44.1742155917016,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.1742155917016,0) rectangle (axis cs:44.2352297016349,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.2352297016349,0) rectangle (axis cs:44.2962438115682,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.2962438115681,0) rectangle (axis cs:44.3572579215014,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.3572579215014,0) rectangle (axis cs:44.4182720314347,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.4182720314347,0) rectangle (axis cs:44.479286141368,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.479286141368,0) rectangle (axis cs:44.5403002513013,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.5403002513013,0) rectangle (axis cs:44.6013143612346,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:44.6013143612346,0) rectangle (axis cs:44.6623284711679,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.6623284711679,0) rectangle (axis cs:44.7233425811012,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.7233425811012,0) rectangle (axis cs:44.7843566910345,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.7843566910345,0) rectangle (axis cs:44.8453708009677,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.8453708009678,0) rectangle (axis cs:44.906384910901,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.906384910901,0) rectangle (axis cs:44.9673990208343,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.9673990208343,0) rectangle (axis cs:45.0284131307676,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:45.0284131307676,0) rectangle (axis cs:45.0894272407009,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.0894272407009,0) rectangle (axis cs:45.1504413506342,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.1504413506342,0) rectangle (axis cs:45.2114554605675,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.2114554605675,0) rectangle (axis cs:45.2724695705008,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.2724695705008,0) rectangle (axis cs:45.3334836804341,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.3334836804341,0) rectangle (axis cs:45.3944977903674,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.3944977903674,0) rectangle (axis cs:45.4555119003006,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.4555119003006,0) rectangle (axis cs:45.5165260102339,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.5165260102339,0) rectangle (axis cs:45.5775401201672,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.5775401201672,0) rectangle (axis cs:45.6385542301005,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.6385542301005,0) rectangle (axis cs:45.6995683400338,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.6995683400338,0) rectangle (axis cs:45.7605824499671,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.7605824499671,0) rectangle (axis cs:45.8215965599004,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.8215965599004,0) rectangle (axis cs:45.8826106698337,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.8826106698337,0) rectangle (axis cs:45.943624779767,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.943624779767,0) rectangle (axis cs:46.0046388897003,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.0046388897002,0) rectangle (axis cs:46.0656529996335,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.0656529996335,0) rectangle (axis cs:46.1266671095668,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.1266671095668,0) rectangle (axis cs:46.1876812195001,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.1876812195001,0) rectangle (axis cs:46.2486953294334,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.2486953294334,0) rectangle (axis cs:46.3097094393667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.3097094393667,0) rectangle (axis cs:46.3707235493,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.3707235493,0) rectangle (axis cs:46.4317376592333,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.4317376592333,0) rectangle (axis cs:46.4927517691666,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.4927517691666,0) rectangle (axis cs:46.5537658790999,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:46.5537658790999,0) rectangle (axis cs:46.6147799890331,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.6147799890332,0) rectangle (axis cs:46.6757940989664,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.6757940989664,0) rectangle (axis cs:46.7368082088997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.7368082088997,0) rectangle (axis cs:46.797822318833,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.797822318833,0) rectangle (axis cs:46.8588364287663,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.8588364287663,0) rectangle (axis cs:46.9198505386996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.9198505386996,0) rectangle (axis cs:46.9808646486329,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.9808646486329,0) rectangle (axis cs:47.0418787585662,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.0418787585662,0) rectangle (axis cs:47.1028928684995,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.1028928684995,0) rectangle (axis cs:47.1639069784328,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:47.1639069784327,0) rectangle (axis cs:47.224921088366,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.224921088366,0) rectangle (axis cs:47.2859351982993,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.2859351982993,0) rectangle (axis cs:47.3469493082326,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.3469493082326,0) rectangle (axis cs:47.4079634181659,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.4079634181659,0) rectangle (axis cs:47.4689775280992,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.4689775280992,0) rectangle (axis cs:47.5299916380325,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.5299916380325,0) rectangle (axis cs:47.5910057479658,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.5910057479658,0) rectangle (axis cs:47.6520198578991,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.6520198578991,0) rectangle (axis cs:47.7130339678324,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.7130339678324,0) rectangle (axis cs:47.7740480777656,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.7740480777656,0) rectangle (axis cs:47.8350621876989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.8350621876989,0) rectangle (axis cs:47.8960762976322,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.8960762976322,0) rectangle (axis cs:47.9570904075655,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.9570904075655,0) rectangle (axis cs:48.0181045174988,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.0181045174988,0) rectangle (axis cs:48.0791186274321,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.0791186274321,0) rectangle (axis cs:48.1401327373654,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.1401327373654,0) rectangle (axis cs:48.2011468472987,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.2011468472987,0) rectangle (axis cs:48.262160957232,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:48.262160957232,0) rectangle (axis cs:48.3231750671652,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.3231750671653,0) rectangle (axis cs:48.3841891770985,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.3841891770985,0) rectangle (axis cs:48.4452032870318,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.4452032870318,0) rectangle (axis cs:48.5062173969651,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.5062173969651,0) rectangle (axis cs:48.5672315068984,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.5672315068984,0) rectangle (axis cs:48.6282456168317,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.6282456168317,0) rectangle (axis cs:48.689259726765,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.689259726765,0) rectangle (axis cs:48.7502738366983,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.7502738366983,0) rectangle (axis cs:48.8112879466316,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.8112879466316,0) rectangle (axis cs:48.8723020565649,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.8723020565649,0) rectangle (axis cs:48.9333161664982,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:48.9333161664981,0) rectangle (axis cs:48.9943302764314,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.9943302764314,0) rectangle (axis cs:49.0553443863647,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.0553443863647,0) rectangle (axis cs:49.116358496298,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.116358496298,0) rectangle (axis cs:49.1773726062313,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.1773726062313,0) rectangle (axis cs:49.2383867161646,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.2383867161646,0) rectangle (axis cs:49.2994008260979,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.2994008260979,0) rectangle (axis cs:49.3604149360312,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.3604149360312,0) rectangle (axis cs:49.4214290459645,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.4214290459645,0) rectangle (axis cs:49.4824431558977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.4824431558978,0) rectangle (axis cs:49.543457265831,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.543457265831,0) rectangle (axis cs:49.6044713757643,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.6044713757643,0) rectangle (axis cs:49.6654854856976,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.6654854856976,0) rectangle (axis cs:49.7264995956309,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.7264995956309,0) rectangle (axis cs:49.7875137055642,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.7875137055642,0) rectangle (axis cs:49.8485278154975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.8485278154975,0) rectangle (axis cs:49.9095419254308,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.9095419254308,0) rectangle (axis cs:49.9705560353641,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.9705560353641,0) rectangle (axis cs:50.0315701452974,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.0315701452974,0) rectangle (axis cs:50.0925842552306,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.0925842552306,0) rectangle (axis cs:50.1535983651639,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.1535983651639,0) rectangle (axis cs:50.2146124750972,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.2146124750972,0) rectangle (axis cs:50.2756265850305,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:50.2756265850305,0) rectangle (axis cs:50.3366406949638,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.3366406949638,0) rectangle (axis cs:50.3976548048971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.3976548048971,0) rectangle (axis cs:50.4586689148304,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.4586689148304,0) rectangle (axis cs:50.5196830247637,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.5196830247637,0) rectangle (axis cs:50.580697134697,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.580697134697,0) rectangle (axis cs:50.6417112446303,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.6417112446303,0) rectangle (axis cs:50.7027253545635,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.7027253545635,0) rectangle (axis cs:50.7637394644968,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.7637394644968,0) rectangle (axis cs:50.8247535744301,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.8247535744301,0) rectangle (axis cs:50.8857676843634,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:50.8857676843634,0) rectangle (axis cs:50.9467817942967,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.9467817942967,0) rectangle (axis cs:51.00779590423,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.00779590423,0) rectangle (axis cs:51.0688100141633,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.0688100141633,0) rectangle (axis cs:51.1298241240966,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.1298241240966,0) rectangle (axis cs:51.1908382340299,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.1908382340299,0) rectangle (axis cs:51.2518523439631,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.2518523439632,0) rectangle (axis cs:51.3128664538964,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.3128664538964,0) rectangle (axis cs:51.3738805638297,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.3738805638297,0) rectangle (axis cs:51.434894673763,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.434894673763,0) rectangle (axis cs:51.4959087836963,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.4959087836963,0) rectangle (axis cs:51.5569228936296,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.5569228936296,0) rectangle (axis cs:51.6179370035629,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.6179370035629,0) rectangle (axis cs:51.6789511134962,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:51.6789511134962,0) rectangle (axis cs:51.7399652234295,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.7399652234295,0) rectangle (axis cs:51.8009793333628,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.8009793333627,0) rectangle (axis cs:51.861993443296,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.861993443296,0) rectangle (axis cs:51.9230075532293,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.9230075532293,0) rectangle (axis cs:51.9840216631626,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.9840216631626,0) rectangle (axis cs:52.0450357730959,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.0450357730959,0) rectangle (axis cs:52.1060498830292,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.1060498830292,0) rectangle (axis cs:52.1670639929625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.1670639929625,0) rectangle (axis cs:52.2280781028958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.2280781028958,0) rectangle (axis cs:52.2890922128291,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.2890922128291,0) rectangle (axis cs:52.3501063227624,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.3501063227624,0) rectangle (axis cs:52.4111204326956,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.4111204326956,0) rectangle (axis cs:52.4721345426289,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.4721345426289,0) rectangle (axis cs:52.5331486525622,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.5331486525622,0) rectangle (axis cs:52.5941627624955,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.5941627624955,0) rectangle (axis cs:52.6551768724288,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.6551768724288,0) rectangle (axis cs:52.7161909823621,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.7161909823621,0) rectangle (axis cs:52.7772050922954,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.7772050922954,0) rectangle (axis cs:52.8382192022287,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.8382192022287,0) rectangle (axis cs:52.899233312162,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.899233312162,0) rectangle (axis cs:52.9602474220953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.9602474220953,0) rectangle (axis cs:53.0212615320285,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.0212615320285,0) rectangle (axis cs:53.0822756419618,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.0822756419618,0) rectangle (axis cs:53.1432897518951,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.1432897518951,0) rectangle (axis cs:53.2043038618284,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:53.2043038618284,0) rectangle (axis cs:53.2653179717617,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.2653179717617,0) rectangle (axis cs:53.326332081695,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.326332081695,0) rectangle (axis cs:53.3873461916283,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.3873461916283,0) rectangle (axis cs:53.4483603015616,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.4483603015616,0) rectangle (axis cs:53.5093744114949,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.5093744114949,0) rectangle (axis cs:53.5703885214281,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.5703885214281,0) rectangle (axis cs:53.6314026313614,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.6314026313614,0) rectangle (axis cs:53.6924167412947,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.6924167412947,0) rectangle (axis cs:53.753430851228,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.753430851228,0) rectangle (axis cs:53.8144449611613,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.8144449611613,0) rectangle (axis cs:53.8754590710946,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.8754590710946,0) rectangle (axis cs:53.9364731810279,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.9364731810279,0) rectangle (axis cs:53.9974872909612,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.9974872909612,0) rectangle (axis cs:54.0585014008945,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.0585014008945,0) rectangle (axis cs:54.1195155108277,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.1195155108278,0) rectangle (axis cs:54.180529620761,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.180529620761,0) rectangle (axis cs:54.2415437306943,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.2415437306943,0) rectangle (axis cs:54.3025578406276,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.3025578406276,0) rectangle (axis cs:54.3635719505609,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.3635719505609,0) rectangle (axis cs:54.4245860604942,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.4245860604942,0) rectangle (axis cs:54.4856001704275,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.4856001704275,0) rectangle (axis cs:54.5466142803608,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.5466142803608,0) rectangle (axis cs:54.6076283902941,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.6076283902941,0) rectangle (axis cs:54.6686425002274,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.6686425002273,0) rectangle (axis cs:54.7296566101606,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.7296566101606,0) rectangle (axis cs:54.7906707200939,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.7906707200939,0) rectangle (axis cs:54.8516848300272,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.8516848300272,0) rectangle (axis cs:54.9126989399605,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.9126989399605,0) rectangle (axis cs:54.9737130498938,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.9737130498938,0) rectangle (axis cs:55.0347271598271,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.0347271598271,0) rectangle (axis cs:55.0957412697604,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:55.0957412697604,0) rectangle (axis cs:55.1567553796937,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.1567553796937,0) rectangle (axis cs:55.217769489627,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.217769489627,0) rectangle (axis cs:55.2787835995602,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.2787835995603,0) rectangle (axis cs:55.3397977094935,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.3397977094935,0) rectangle (axis cs:55.4008118194268,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.4008118194268,0) rectangle (axis cs:55.4618259293601,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.4618259293601,0) rectangle (axis cs:55.5228400392934,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.5228400392934,0) rectangle (axis cs:55.5838541492267,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.5838541492267,0) rectangle (axis cs:55.64486825916,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.64486825916,0) rectangle (axis cs:55.7058823690933,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.7058823690933,0) rectangle (axis cs:55.7668964790266,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.7668964790266,0) rectangle (axis cs:55.8279105889599,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.8279105889599,0) rectangle (axis cs:55.8889246988931,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.8889246988931,0) rectangle (axis cs:55.9499388088264,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.9499388088264,0) rectangle (axis cs:56.0109529187597,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.0109529187597,0) rectangle (axis cs:56.071967028693,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.071967028693,0) rectangle (axis cs:56.1329811386263,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.1329811386263,0) rectangle (axis cs:56.1939952485596,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.1939952485596,0) rectangle (axis cs:56.2550093584929,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.2550093584929,0) rectangle (axis cs:56.3160234684262,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.3160234684262,0) rectangle (axis cs:56.3770375783595,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.3770375783595,0) rectangle (axis cs:56.4380516882928,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.4380516882927,0) rectangle (axis cs:56.499065798226,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.499065798226,0) rectangle (axis cs:56.5600799081593,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.5600799081593,0) rectangle (axis cs:56.6210940180926,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.6210940180926,0) rectangle (axis cs:56.6821081280259,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.6821081280259,0) rectangle (axis cs:56.7431222379592,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.7431222379592,0) rectangle (axis cs:56.8041363478925,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.8041363478925,0) rectangle (axis cs:56.8651504578258,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.8651504578258,0) rectangle (axis cs:56.9261645677591,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.9261645677591,0) rectangle (axis cs:56.9871786776923,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.9871786776924,0) rectangle (axis cs:57.0481927876256,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.0481927876256,0) rectangle (axis cs:57.1092068975589,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.1092068975589,0) rectangle (axis cs:57.1702210074922,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.1702210074922,0) rectangle (axis cs:57.2312351174255,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.2312351174255,0) rectangle (axis cs:57.2922492273588,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:57.2922492273588,0) rectangle (axis cs:57.3532633372921,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.3532633372921,0) rectangle (axis cs:57.4142774472254,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.4142774472254,0) rectangle (axis cs:57.4752915571587,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.4752915571587,0) rectangle (axis cs:57.536305667092,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.536305667092,0) rectangle (axis cs:57.5973197770253,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.5973197770252,0) rectangle (axis cs:57.6583338869585,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.6583338869585,0) rectangle (axis cs:57.7193479968918,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.7193479968918,0) rectangle (axis cs:57.7803621068251,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.7803621068251,0) rectangle (axis cs:57.8413762167584,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.8413762167584,0) rectangle (axis cs:57.9023903266917,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.9023903266917,0) rectangle (axis cs:57.963404436625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.963404436625,0) rectangle (axis cs:58.0244185465583,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.0244185465583,0) rectangle (axis cs:58.0854326564916,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.0854326564916,0) rectangle (axis cs:58.1464467664249,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.1464467664249,0) rectangle (axis cs:58.2074608763581,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.2074608763581,0) rectangle (axis cs:58.2684749862914,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.2684749862914,0) rectangle (axis cs:58.3294890962247,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.3294890962247,0) rectangle (axis cs:58.390503206158,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.390503206158,0) rectangle (axis cs:58.4515173160913,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.4515173160913,0) rectangle (axis cs:58.5125314260246,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.5125314260246,0) rectangle (axis cs:58.5735455359579,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.5735455359579,0) rectangle (axis cs:58.6345596458912,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.6345596458912,0) rectangle (axis cs:58.6955737558245,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.6955737558245,0) rectangle (axis cs:58.7565878657577,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.7565878657578,0) rectangle (axis cs:58.817601975691,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.817601975691,0) rectangle (axis cs:58.8786160856243,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.8786160856243,0) rectangle (axis cs:58.9396301955576,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.9396301955576,0) rectangle (axis cs:59.0006443054909,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.0006443054909,0) rectangle (axis cs:59.0616584154242,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.0616584154242,0) rectangle (axis cs:59.1226725253575,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.1226725253575,0) rectangle (axis cs:59.1836866352908,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.1836866352908,0) rectangle (axis cs:59.2447007452241,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.2447007452241,0) rectangle (axis cs:59.3057148551574,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.3057148551574,0) rectangle (axis cs:59.3667289650907,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.3667289650906,0) rectangle (axis cs:59.4277430750239,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.4277430750239,0) rectangle (axis cs:59.4887571849572,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.4887571849572,0) rectangle (axis cs:59.5497712948905,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.5497712948905,0) rectangle (axis cs:59.6107854048238,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.6107854048238,0) rectangle (axis cs:59.6717995147571,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.6717995147571,0) rectangle (axis cs:59.7328136246904,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.7328136246904,0) rectangle (axis cs:59.7938277346237,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.7938277346237,0) rectangle (axis cs:59.854841844557,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.854841844557,0) rectangle (axis cs:59.9158559544902,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.9158559544903,0) rectangle (axis cs:59.9768700644235,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.9768700644235,0) rectangle (axis cs:60.0378841743568,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.0378841743568,0) rectangle (axis cs:60.0988982842901,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.0988982842901,0) rectangle (axis cs:60.1599123942234,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.1599123942234,0) rectangle (axis cs:60.2209265041567,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.2209265041567,0) rectangle (axis cs:60.28194061409,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.28194061409,0) rectangle (axis cs:60.3429547240233,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.3429547240233,0) rectangle (axis cs:60.4039688339566,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.4039688339566,0) rectangle (axis cs:60.4649829438899,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.4649829438899,0) rectangle (axis cs:60.5259970538231,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.5259970538231,0) rectangle (axis cs:60.5870111637564,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.5870111637564,0) rectangle (axis cs:60.6480252736897,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:60.6480252736897,0) rectangle (axis cs:60.709039383623,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.709039383623,0) rectangle (axis cs:60.7700534935563,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.7700534935563,0) rectangle (axis cs:60.8310676034896,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.8310676034896,0) rectangle (axis cs:60.8920817134229,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.8920817134229,0) rectangle (axis cs:60.9530958233562,0.00367151691899615);
\addplot [semithick, blue]
table {%
0 0.975756251967098
0.0306296963936463 0.941467609314544
0.0612593927872926 0.957997050330422
0.091889089180939 0.949476535266785
0.122518785574585 0.9366703113782
0.153148481968232 0.931953824262191
0.183778178361878 0.920095831570614
0.214407874755524 0.90621464364925
0.245037571149171 0.890562259160602
0.275667267542817 0.872536836030467
0.306296963936463 0.852160123743604
0.336926660330109 0.829372833563399
0.367556356723756 0.804114672582332
0.398186053117402 0.776347131658846
0.428815749511048 0.746067445250864
0.459445445904695 0.713334946179859
0.490075142298341 0.678308228700451
0.520704838691987 0.641291541838095
0.551334535085634 0.602781159458123
0.58196423147928 0.563489149459214
0.612593927872926 0.524310645865761
0.643223624266573 0.486210185881102
0.673853320660219 0.450046975388346
0.704483017053865 0.416412012501776
0.735112713447512 0.385553556051453
0.765742409841158 0.357409354402428
0.796372106234804 0.33170478191661
0.827001802628451 0.308065693787568
0.857631499022097 0.286123596256235
0.888261195415743 0.26563076525267
0.91889089180939 0.246644188694916
0.949520588203036 0.22982301935461
0.980150284596682 0.216481196751238
1.01077998099033 0.207396890497924
1.04140967738397 0.201533569131845
1.07203937377762 0.197329865131279
1.10266907017127 0.193938031625964
1.13329876656491 0.190944436777011
1.16392846295856 0.188108245609404
1.19455815935221 0.185301452691534
1.22518785574585 0.182481303774933
1.2558175521395 0.179661008237623
1.28644724853315 0.176864824613208
1.31707694492679 0.17410785055246
1.34770664132044 0.171399590132661
1.37833633771408 0.16874659044714
1.40896603410773 0.166152213283239
1.43959573050138 0.163618912591622
1.47022542689502 0.161151228310264
1.50085512328867 0.15875540854572
1.53148481968232 0.156435692888062
1.56211451607596 0.154193149184618
1.59274421246961 0.152027368423296
1.62337390886325 0.149936564996333
1.6540036052569 0.147917382626975
1.68463330165055 0.145965920985885
1.71526299804419 0.144078772287034
1.74589269443784 0.142253007533468
1.77652239083149 0.140485608049159
1.80715208722513 0.138773271288494
1.83778178361878 0.137112560887172
1.86841148001243 0.135500062306863
1.89904117640607 0.133932478537436
1.92967087279972 0.132406667218875
1.96030056919336 0.130919559869094
1.99093026558701 0.12946813691039
2.02155996198066 0.128049558591711
2.0521896583743 0.126661235519927
2.08281935476795 0.125300756314111
2.1134490511616 0.123965802754467
2.14407874755524 0.12265413062954
2.17470844394889 0.121363595049096
2.20533814034253 0.120092172394603
2.23596783673618 0.118837958645613
2.26659753312983 0.117599154453529
2.29722722952347 0.11637405090751
2.32785692591712 0.115161019852684
2.35848662231077 0.113958507495974
2.38911631870441 0.112765029700814
2.41974601509806 0.111579167181139
2.45037571149171 0.110399559761372
2.48100540788535 0.109224900396958
2.511635104279 0.108053929679442
2.54226480067264 0.10688543079079
2.57289449706629 0.10571822468611
2.60352419345994 0.10455116547283
2.63415388985358 0.103383135985862
2.66478358624723 0.102213043534467
2.69541328264088 0.101039815800313
2.72604297903452 0.09986239686852
2.75667267542817 0.0986797433773877
2.78730237182182 0.0974908207768059
2.81793206821546 0.0962945996831134
2.84856176460911 0.0950900523225441
2.87919146100275 0.0938761490615376
2.9098211573964 0.0926518550285863
2.94045085379005 0.0914161268408488
2.97108055018369 0.0901679094603245
3.00171024657734 0.0889061332197146
3.03233994297099 0.0876297110785134
3.06296963936463 0.0863375361972272
3.09359933575828 0.0850284799542698
3.12422903215192 0.0837013905792314
3.15485872854557 0.0823550926421862
3.18548842493922 0.0809883877271955
3.21611812133286 0.0796000567367599
3.24674781772651 0.0781888644325129
3.27737751412016 0.0767535670285625
3.3080072105138 0.07529292393324
3.33863690690745 0.0738057151011006
3.36926660330109 0.0722907659298223
3.39989629969474 0.0707469822337596
3.43052599608839 0.0691733985541848
3.46115569248203 0.0675692439047774
3.49178538887568 0.0659340299195371
3.52241508526933 0.0642676670755131
3.55304478166297 0.0625706148138271
3.58367447805662 0.0608440702751248
3.61430417445027 0.059090196856956
3.64493387084391 0.0573123862863836
3.67556356723756 0.0555155346021229
3.7061932636312 0.0537062923691623
3.73682296002485 0.0518932245130782
3.7674526564185 0.0500867930977494
3.79808235281214 0.048299072557658
3.82871204920579 0.0465431405997395
3.85934174559944 0.0448321689717044
3.88997144199308 0.0431783483646722
3.92060113838673 0.0415918698086673
3.95123083478037 0.0400801940207825
3.98186053117402 0.0386477535513387
4.01249022756767 0.0372960939964098
4.04311992396131 0.0360243419456746
4.07374962035496 0.0348298355957098
4.10437931674861 0.0337087679743579
4.13500901314225 0.0326567412990212
4.1656387095359 0.0316691825984585
4.19626840592955 0.0307416092779395
4.22689810232319 0.0298697573682109
4.25752779871684 0.0290496000656794
4.28815749511048 0.0282772945164101
4.31878719150413 0.0275491008887081
4.34941688789778 0.0268613160684628
4.38004658429142 0.026210251766564
4.41067628068507 0.025592265767457
4.44130597707872 0.0250038336894456
4.47193567347236 0.024441635979335
4.50256536986601 0.0239026345722304
4.53319506625965 0.0233841225000602
4.5638247626533 0.0228837412743043
4.59445445904695 0.0223994699135717
4.62508415544059 0.02192959406906
4.65571385183424 0.0214726644105431
4.68634354822789 0.0210274518656115
4.71697324462153 0.0205929049239615
4.74760294101518 0.020168111949847
4.77823263740883 0.019752269695376
4.80886233380247 0.0193446580489567
4.83949203019612 0.0189446203986968
4.87012172658976 0.0185515487011531
4.90075142298341 0.0181648722898715
4.93138111937706 0.0177840495323532
4.9620108157707 0.0174085615771979
4.99264051216435 0.0170379075808422
5.023270208558 0.0166716009410871
5.05389990495164 0.0163091661814697
5.08452960134529 0.015950136223139
5.11515929773894 0.0155940498504991
5.14578899413258 0.0152404492263952
5.17641869052623 0.0148888773455591
5.20704838691987 0.0145388753345569
5.23767808331352 0.0141899795151312
5.26830777970717 0.0138417181473344
5.29893747610081 0.0134936077600678
5.32956717249446 0.0131451489596914
5.36019686888811 0.012795821581318
5.39082656528175 0.0124450790082435
5.4214562616754 0.0120923414410556
5.45208595806904 0.0117369878081554
5.48271565446269 0.0113783458831553
5.51334535085634 0.0110156804053381
5.54397504724998 0.0106481770870093
5.57460474364363 0.0102749249964533
5.60523444003728 0.00989488846973467
5.63586413643092 0.00950686958310407
5.66649383282457 0.00910953317181568
5.69712352921822 0.00870126762434771
5.72775322561186 0.00827964640748891
5.75838292200551 0.00784352893339229
5.78901261839915 0.00739022158602574
5.8196423147928 0.00690077036476682
5.85027201118645 0.0064045146075262
5.88090170758009 0.00594466527945764
5.91153140397374 0.00510717782531746
5.94216110036739 0.00497759944138448
5.97279079676103 0.00346450492469831
6.00342049315468 0.00462390751973125
6.03405018954832 0.00508129900165514
6.06467988594197 4.11906457754109e-07
6.09530958233562 1.3852128097267e-08
};
\addplot [dashed, semithick, red]
table {%
0 0.38423603468153
0.0306296963936463 0.384219619764073
0.0612593927872926 0.384170370803421
0.091889089180939 0.384088275169334
0.122518785574585 0.383973311793405
0.153148481968232 0.383825451142004
0.183778178361878 0.383644655178275
0.214407874755524 0.383430877313079
0.245037571149171 0.383184062344749
0.275667267542817 0.382904146387444
0.306296963936463 0.382591056787918
0.336926660330109 0.382244712030423
0.367556356723756 0.381865021629466
0.398186053117402 0.381451886010084
0.428815749511048 0.381005196375264
0.459445445904695 0.38052483456009
0.490075142298341 0.380010672872144
0.520704838691987 0.379462573917669
0.551334535085634 0.378880390412899
0.58196423147928 0.378263964979967
0.612593927872926 0.377613129926684
0.643223624266573 0.376927707009466
0.673853320660219 0.376207507178589
0.704483017053865 0.375452330304884
0.735112713447512 0.374661964886928
0.765742409841158 0.373836187737659
0.796372106234804 0.372974763649291
0.827001802628451 0.37207744503529
0.857631499022097 0.371143971548051
0.888261195415743 0.370174069670821
0.91889089180939 0.36916745228227
0.949520588203036 0.368123818191967
0.980150284596682 0.367042851644884
1.01077998099033 0.365924221792861
1.04140967738397 0.364767582130786
1.07203937377762 0.363572569895056
1.10266907017127 0.362338805421634
1.13329876656491 0.361065891460804
1.16392846295856 0.359753412445413
1.19455815935221 0.358400933709135
1.22518785574585 0.35700800065092
1.2558175521395 0.355574137841436
1.28644724853315 0.354098848066921
1.31707694492679 0.352581611305364
1.34770664132044 0.351021883629467
1.37833633771408 0.349419096030252
1.40896603410773 0.347772653154534
1.43959573050138 0.346081931948803
1.47022542689502 0.344346280201216
1.50085512328867 0.342565014972544
1.53148481968232 0.34073742090588
1.56211451607596 0.338862748403788
1.59274421246961 0.336940211660279
1.62337390886325 0.334968986533537
1.6540036052569 0.332948208243659
1.68463330165055 0.330876968877779
1.71526299804419 0.328754314682801
1.74589269443784 0.326579243123466
1.77652239083149 0.324350699680701
1.80715208722513 0.322067574361889
1.83778178361878 0.319728697890991
1.86841148001243 0.317332837542088
1.89904117640607 0.31487869257491
1.92967087279972 0.312364889225058
1.96030056919336 0.309789975194821
1.99093026558701 0.307152413582507
2.02155996198066 0.304450576178858
2.0521896583743 0.301682736048061
2.08281935476795 0.298847059297857
2.1134490511616 0.295941595927704
2.14407874755524 0.292964269625536
2.17470844394889 0.289912866361494
2.20533814034253 0.286785021600465
2.23596783673618 0.283578205923071
2.26659753312983 0.280289708805806
2.29722722952347 0.276916620263333
2.32785692591712 0.273455809997553
2.35848662231077 0.269903903625894
2.38911631870441 0.266257255471662
2.41974601509806 0.262511917287264
2.45037571149171 0.25866360214011
2.48100540788535 0.254707642512129
2.511635104279 0.250638941435292
2.54226480067264 0.246451915190874
2.57289449706629 0.242140425717028
2.60352419345994 0.237697700366087
2.63415388985358 0.233116235985307
2.66478358624723 0.228387683398902
2.69541328264088 0.223502707152299
2.72604297903452 0.218450813704652
2.75667267542817 0.213220138916971
2.78730237182182 0.207797182365523
2.81793206821546 0.202166471221265
2.84856176460911 0.196310129389182
2.87919146100275 0.190207317007699
2.9098211573964 0.183833489096706
2.94045085379005 0.177159396339575
2.97108055018369 0.170149708895049
3.00171024657734 0.162761073019538
3.03233994297099 0.154939285113907
3.06296963936463 0.146615036679334
3.09359933575828 0.137697231697285
3.12422903215192 0.128061930258239
3.15485872854557 0.117532804242827
3.18548842493922 0.105843441028691
3.21611812133286 0.0925552654964697
3.24674781772651 0.076850451716851
3.27737751412016 0.0566323213102034
3.3080072105138 0.0103338986736327
3.33863690690745 8.34366233917264e-11
3.36926660330109 5.251012895078e-11
3.39989629969474 4.02258294683078e-11
3.43052599608839 3.32166397273187e-11
3.46115569248203 2.85571886260445e-11
3.49178538887568 2.51818531460276e-11
3.52241508526933 2.25975010012053e-11
3.55304478166297 2.05405717150213e-11
3.58367447805662 1.88557984483946e-11
3.61430417445027 1.7445022980192e-11
3.64493387084391 1.62427702957237e-11
3.67556356723756 1.52034822788682e-11
3.7061932636312 1.42943582335264e-11
3.73682296002485 1.34911073047814e-11
3.7674526564185 1.27753096323972e-11
3.79808235281214 1.21327126576253e-11
3.82871204920579 1.15520947167172e-11
3.85934174559944 1.10244854863815e-11
3.88997144199308 1.05426180436245e-11
3.92060113838673 1.0100535411132e-11
3.95123083478037 9.69330264539784e-12
3.98186053117402 9.3167925805616e-12
4.01249022756767 8.96752396039423e-12
4.04311992396131 8.64253747310401e-12
4.07374962035496 8.33929963499221e-12
4.10437931674861 8.05562742443994e-12
4.13500901314225 7.78962857587484e-12
4.1656387095359 7.53965383122319e-12
4.19626840592955 7.30425842051205e-12
4.22689810232319 7.0821707368837e-12
4.25752779871684 6.87226667165246e-12
4.28815749511048 6.67354844042038e-12
4.31878719150413 6.48512700110695e-12
4.34941688789778 6.30620736612837e-12
4.38004658429142 6.13607626272499e-12
4.41067628068507 5.97409171085904e-12
4.44130597707872 5.81967417664335e-12
4.47193567347236 5.6722990277265e-12
4.50256536986601 5.53149007040384e-12
4.53319506625965 5.39681399008342e-12
4.5638247626533 5.26787554980589e-12
4.59445445904695 5.14431342780953e-12
4.62508415544059 5.02579659616209e-12
4.65571385183424 4.91202115939879e-12
4.68634354822789 4.80270758578909e-12
4.71697324462153 4.69759827498015e-12
4.74760294101518 4.59645541485336e-12
4.77823263740883 4.49905908789213e-12
4.80886233380247 4.40520559350994e-12
4.83949203019612 4.31470595788264e-12
4.87012172658976 4.2273846070636e-12
4.90075142298341 4.14307818269666e-12
4.93138111937706 4.06163448260321e-12
4.9620108157707 3.98291151101106e-12
4.99264051216435 3.90677662529419e-12
5.023270208558 3.83310576787184e-12
5.05389990495164 3.76178277342638e-12
5.08452960134529 3.69269874288687e-12
5.11515929773894 3.62575147672472e-12
5.14578899413258 3.56084496105082e-12
5.17641869052623 3.49788890081274e-12
5.20704838691987 3.43679829508845e-12
5.23767808331352 3.37749305007552e-12
5.26830777970717 3.31989762589615e-12
5.29893747610081 3.26394071379146e-12
5.32956717249446 3.20955494067205e-12
5.36019686888811 3.15667659833525e-12
5.39082656528175 3.1052453949597e-12
5.4214562616754 3.05520422675016e-12
5.45208595806904 3.00649896783646e-12
5.48271565446269 2.9590782767325e-12
5.51334535085634 2.91289341784023e-12
5.54397504724998 2.86789809664053e-12
5.57460474364363 2.82404830735241e-12
5.60523444003728 2.78130219196494e-12
5.63586413643092 2.73961990965603e-12
5.66649383282457 2.69896351570884e-12
5.69712352921822 2.6592968491235e-12
5.72775322561186 2.62058542819863e-12
5.75838292200551 2.582796353426e-12
5.78901261839915 2.54589821710312e-12
5.8196423147928 2.50986101912387e-12
5.85027201118645 2.47465608845613e-12
5.88090170758009 2.44025600986031e-12
5.91153140397374 2.40663455544207e-12
5.94216110036739 2.37376662066853e-12
5.97279079676103 2.34162816450972e-12
6.00342049315468 2.31019615339596e-12
6.03405018954832 2.27944850870851e-12
6.06467988594197 2.24936405754435e-12
6.09530958233562 2.21992248651783e-12
};
\addlegendentry{Block Markov}
\addlegendentry{Quarter circle}
\end{axis}
\node at (1.5,4.7) (N2) {\huge $\hat{N}_X/\sqrt{n}$};
\node[inner sep=0pt] at (4.7,3.7) (N) {\vspace{4em}\fbox{\includegraphics[width=0.75\textwidth]{figures/N_Taxi.png}}};
\end{tikzpicture}


==> arXiv submission/figures/P_Taxi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}


\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=4,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=2.547978515625,
    ytick style={color=black}, 
    ylabel = density, 
    legend style={at={(0.97,0.12)},anchor=south east}
]
\draw[draw=none,fill=blue!30!white] (axis cs:0,0) rectangle (axis cs:0.04004004004004,2.1462890625);
\draw[draw=none,fill=blue!30!white] (axis cs:0.04004004004004,0) rectangle (axis cs:0.0800800800800801,1.59438616071429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0800800800800801,0) rectangle (axis cs:0.12012012012012,1.33237165178571);
\draw[draw=none,fill=blue!30!white] (axis cs:0.12012012012012,0) rectangle (axis cs:0.16016016016016,1.17627790178571);
\draw[draw=none,fill=blue!30!white] (axis cs:0.16016016016016,0) rectangle (axis cs:0.2002002002002,1.0536328125);
\draw[draw=none,fill=blue!30!white] (axis cs:0.2002002002002,0) rectangle (axis cs:0.24024024024024,0.964436383928571);
\draw[draw=none,fill=blue!30!white] (axis cs:0.24024024024024,0) rectangle (axis cs:0.28028028028028,0.891964285714285);
\draw[draw=none,fill=blue!30!white] (axis cs:0.28028028028028,0) rectangle (axis cs:0.32032032032032,0.802767857142857);
\draw[draw=none,fill=blue!30!white] (axis cs:0.32032032032032,0) rectangle (axis cs:0.36036036036036,0.769319196428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.36036036036036,0) rectangle (axis cs:0.4004004004004,0.702421875);
\draw[draw=none,fill=blue!30!white] (axis cs:0.4004004004004,0) rectangle (axis cs:0.44044044044044,0.657823660714285);
\draw[draw=none,fill=blue!30!white] (axis cs:0.44044044044044,0) rectangle (axis cs:0.48048048048048,0.613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.480480480480481,0) rectangle (axis cs:0.520520520520521,0.557477678571428);
\draw[draw=none,fill=blue!30!white] (axis cs:0.520520520520521,0) rectangle (axis cs:0.560560560560561,0.529603794642857);
\draw[draw=none,fill=blue!30!white] (axis cs:0.560560560560561,0) rectangle (axis cs:0.600600600600601,0.501729910714286);
\draw[draw=none,fill=blue!30!white] (axis cs:0.600600600600601,0) rectangle (axis cs:0.640640640640641,0.462706473214286);
\draw[draw=none,fill=blue!30!white] (axis cs:0.640640640640641,0) rectangle (axis cs:0.680680680680681,0.440407366071429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.680680680680681,0) rectangle (axis cs:0.720720720720721,0.406958705357143);
\draw[draw=none,fill=blue!30!white] (axis cs:0.720720720720721,0) rectangle (axis cs:0.760760760760761,0.379084821428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.760760760760761,0) rectangle (axis cs:0.800800800800801,0.373510044642857);
\draw[draw=none,fill=blue!30!white] (axis cs:0.800800800800801,0) rectangle (axis cs:0.840840840840841,0.317762276785714);
\draw[draw=none,fill=blue!30!white] (axis cs:0.840840840840841,0) rectangle (axis cs:0.880880880880881,0.328911830357143);
\draw[draw=none,fill=blue!30!white] (axis cs:0.880880880880881,0) rectangle (axis cs:0.920920920920921,0.301037946428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.920920920920921,0) rectangle (axis cs:0.960960960960961,0.284313616071429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.960960960960961,0) rectangle (axis cs:1.001001001001,0.278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:1.001001001001,0) rectangle (axis cs:1.04104104104104,0.250864955357143);
\draw[draw=none,fill=blue!30!white] (axis cs:1.04104104104104,0) rectangle (axis cs:1.08108108108108,0.239715401785714);
\draw[draw=none,fill=blue!30!white] (axis cs:1.08108108108108,0) rectangle (axis cs:1.12112112112112,0.228565848214286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.12112112112112,0) rectangle (axis cs:1.16116116116116,0.222991071428571);
\draw[draw=none,fill=blue!30!white] (axis cs:1.16116116116116,0) rectangle (axis cs:1.2012012012012,0.206266741071429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.2012012012012,0) rectangle (axis cs:1.24124124124124,0.200691964285714);
\draw[draw=none,fill=blue!30!white] (axis cs:1.24124124124124,0) rectangle (axis cs:1.28128128128128,0.178392857142857);
\draw[draw=none,fill=blue!30!white] (axis cs:1.28128128128128,0) rectangle (axis cs:1.32132132132132,0.189542410714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.32132132132132,0) rectangle (axis cs:1.36136136136136,0.167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.36136136136136,0) rectangle (axis cs:1.4014014014014,0.167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.4014014014014,0) rectangle (axis cs:1.44144144144144,0.150518973214286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.44144144144144,0) rectangle (axis cs:1.48148148148148,0.139369419642857);
\draw[draw=none,fill=blue!30!white] (axis cs:1.48148148148148,0) rectangle (axis cs:1.52152152152152,0.144944196428571);
\draw[draw=none,fill=blue!30!white] (axis cs:1.52152152152152,0) rectangle (axis cs:1.56156156156156,0.128219866071429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.56156156156156,0) rectangle (axis cs:1.6016016016016,0.133794642857143);
\draw[draw=none,fill=blue!30!white] (axis cs:1.6016016016016,0) rectangle (axis cs:1.64164164164164,0.111495535714285);
\draw[draw=none,fill=blue!30!white] (axis cs:1.64164164164164,0) rectangle (axis cs:1.68168168168168,0.128219866071429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.68168168168168,0) rectangle (axis cs:1.72172172172172,0.105920758928571);
\draw[draw=none,fill=blue!30!white] (axis cs:1.72172172172172,0) rectangle (axis cs:1.76176176176176,0.100345982142857);
\draw[draw=none,fill=blue!30!white] (axis cs:1.76176176176176,0) rectangle (axis cs:1.8018018018018,0.111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.8018018018018,0) rectangle (axis cs:1.84184184184184,0.0891964285714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.84184184184184,0) rectangle (axis cs:1.88188188188188,0.0947712053571429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.88188188188188,0) rectangle (axis cs:1.92192192192192,0.0891964285714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.92192192192192,0) rectangle (axis cs:1.96196196196196,0.0891964285714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.96196196196196,0) rectangle (axis cs:2.002002002002,0.0668973214285711);
\draw[draw=none,fill=blue!30!white] (axis cs:2.002002002002,0) rectangle (axis cs:2.04204204204204,0.0836216517857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.04204204204204,0) rectangle (axis cs:2.08208208208208,0.078046875);
\draw[draw=none,fill=blue!30!white] (axis cs:2.08208208208208,0) rectangle (axis cs:2.12212212212212,0.0836216517857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.12212212212212,0) rectangle (axis cs:2.16216216216216,0.0724720982142857);
\draw[draw=none,fill=blue!30!white] (axis cs:2.16216216216216,0) rectangle (axis cs:2.2022022022022,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.2022022022022,0) rectangle (axis cs:2.24224224224224,0.0668973214285715);
\draw[draw=none,fill=blue!30!white] (axis cs:2.24224224224224,0) rectangle (axis cs:2.28228228228228,0.0668973214285715);
\draw[draw=none,fill=blue!30!white] (axis cs:2.28228228228228,0) rectangle (axis cs:2.32232232232232,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.32232232232232,0) rectangle (axis cs:2.36236236236236,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.36236236236236,0) rectangle (axis cs:2.4024024024024,0.0557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:2.4024024024024,0) rectangle (axis cs:2.44244244244244,0.0557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:2.44244244244244,0) rectangle (axis cs:2.48248248248248,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.48248248248248,0) rectangle (axis cs:2.52252252252252,0.0557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:2.52252252252252,0) rectangle (axis cs:2.56256256256256,0.0501729910714286);
\draw[draw=none,fill=blue!30!white] (axis cs:2.56256256256256,0) rectangle (axis cs:2.6026026026026,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.6026026026026,0) rectangle (axis cs:2.64264264264264,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.64264264264264,0) rectangle (axis cs:2.68268268268268,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.68268268268268,0) rectangle (axis cs:2.72272272272272,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.72272272272272,0) rectangle (axis cs:2.76276276276276,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.76276276276276,0) rectangle (axis cs:2.8028028028028,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:2.8028028028028,0) rectangle (axis cs:2.84284284284284,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.84284284284284,0) rectangle (axis cs:2.88288288288288,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.88288288288288,0) rectangle (axis cs:2.92292292292292,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:2.92292292292292,0) rectangle (axis cs:2.96296296296296,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.96296296296296,0) rectangle (axis cs:3.003003003003,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:3.003003003003,0) rectangle (axis cs:3.04304304304304,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.04304304304304,0) rectangle (axis cs:3.08308308308308,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:3.08308308308308,0) rectangle (axis cs:3.12312312312312,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.12312312312312,0) rectangle (axis cs:3.16316316316316,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:3.16316316316316,0) rectangle (axis cs:3.2032032032032,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.2032032032032,0) rectangle (axis cs:3.24324324324324,0.0334486607142854);
\draw[draw=none,fill=blue!30!white] (axis cs:3.24324324324324,0) rectangle (axis cs:3.28328328328328,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.28328328328328,0) rectangle (axis cs:3.32332332332332,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.32332332332332,0) rectangle (axis cs:3.36336336336336,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.36336336336336,0) rectangle (axis cs:3.4034034034034,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:3.4034034034034,0) rectangle (axis cs:3.44344344344344,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.44344344344344,0) rectangle (axis cs:3.48348348348348,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.48348348348348,0) rectangle (axis cs:3.52352352352352,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:3.52352352352352,0) rectangle (axis cs:3.56356356356356,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.56356356356356,0) rectangle (axis cs:3.6036036036036,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.6036036036036,0) rectangle (axis cs:3.64364364364364,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.64364364364364,0) rectangle (axis cs:3.68368368368368,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.68368368368368,0) rectangle (axis cs:3.72372372372372,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.72372372372372,0) rectangle (axis cs:3.76376376376376,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.76376376376376,0) rectangle (axis cs:3.8038038038038,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.8038038038038,0) rectangle (axis cs:3.84384384384384,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.84384384384384,0) rectangle (axis cs:3.88388388388388,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:3.88388388388388,0) rectangle (axis cs:3.92392392392392,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.92392392392392,0) rectangle (axis cs:3.96396396396396,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.96396396396396,0) rectangle (axis cs:4.004004004004,0.0167243303571427);
\draw[draw=none,fill=blue!30!white] (axis cs:4.004004004004,0) rectangle (axis cs:4.04404404404404,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:4.04404404404404,0) rectangle (axis cs:4.08408408408408,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.08408408408408,0) rectangle (axis cs:4.12412412412412,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.12412412412412,0) rectangle (axis cs:4.16416416416416,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.16416416416416,0) rectangle (axis cs:4.2042042042042,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.2042042042042,0) rectangle (axis cs:4.24424424424424,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.24424424424424,0) rectangle (axis cs:4.28428428428428,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.28428428428428,0) rectangle (axis cs:4.32432432432432,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.32432432432432,0) rectangle (axis cs:4.36436436436436,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.36436436436436,0) rectangle (axis cs:4.4044044044044,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.4044044044044,0) rectangle (axis cs:4.44444444444444,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.44444444444444,0) rectangle (axis cs:4.48448448448448,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.48448448448448,0) rectangle (axis cs:4.52452452452452,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.52452452452452,0) rectangle (axis cs:4.56456456456456,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.56456456456456,0) rectangle (axis cs:4.6046046046046,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.6046046046046,0) rectangle (axis cs:4.64464464464464,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.64464464464464,0) rectangle (axis cs:4.68468468468468,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.68468468468468,0) rectangle (axis cs:4.72472472472472,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.72472472472472,0) rectangle (axis cs:4.76476476476476,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.76476476476476,0) rectangle (axis cs:4.8048048048048,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:4.8048048048048,0) rectangle (axis cs:4.84484484484484,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.84484484484484,0) rectangle (axis cs:4.88488488488488,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.88488488488488,0) rectangle (axis cs:4.92492492492492,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.92492492492492,0) rectangle (axis cs:4.96496496496496,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.96496496496496,0) rectangle (axis cs:5.00500500500501,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.00500500500501,0) rectangle (axis cs:5.04504504504505,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.04504504504505,0) rectangle (axis cs:5.08508508508509,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.08508508508509,0) rectangle (axis cs:5.12512512512513,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.12512512512513,0) rectangle (axis cs:5.16516516516517,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.16516516516517,0) rectangle (axis cs:5.20520520520521,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.20520520520521,0) rectangle (axis cs:5.24524524524525,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.24524524524525,0) rectangle (axis cs:5.28528528528529,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.28528528528529,0) rectangle (axis cs:5.32532532532533,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.32532532532533,0) rectangle (axis cs:5.36536536536537,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.36536536536537,0) rectangle (axis cs:5.40540540540541,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.40540540540541,0) rectangle (axis cs:5.44544544544545,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.44544544544545,0) rectangle (axis cs:5.48548548548549,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.48548548548549,0) rectangle (axis cs:5.52552552552553,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.52552552552553,0) rectangle (axis cs:5.56556556556557,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.56556556556557,0) rectangle (axis cs:5.60560560560561,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.60560560560561,0) rectangle (axis cs:5.64564564564565,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.64564564564565,0) rectangle (axis cs:5.68568568568569,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.68568568568569,0) rectangle (axis cs:5.72572572572573,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.72572572572573,0) rectangle (axis cs:5.76576576576577,0);
\draw[draw=none,fill=blue!30!white] (axis cs:5.76576576576577,0) rectangle (axis cs:5.80580580580581,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.80580580580581,0) rectangle (axis cs:5.84584584584585,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.84584584584585,0) rectangle (axis cs:5.88588588588589,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.88588588588589,0) rectangle (axis cs:5.92592592592593,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.92592592592593,0) rectangle (axis cs:5.96596596596597,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.96596596596597,0) rectangle (axis cs:6.00600600600601,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.00600600600601,0) rectangle (axis cs:6.04604604604605,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.04604604604605,0) rectangle (axis cs:6.08608608608609,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.08608608608609,0) rectangle (axis cs:6.12612612612613,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.12612612612613,0) rectangle (axis cs:6.16616616616617,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.16616616616617,0) rectangle (axis cs:6.20620620620621,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.20620620620621,0) rectangle (axis cs:6.24624624624625,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.24624624624625,0) rectangle (axis cs:6.28628628628629,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.28628628628629,0) rectangle (axis cs:6.32632632632633,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.32632632632633,0) rectangle (axis cs:6.36636636636637,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.36636636636637,0) rectangle (axis cs:6.40640640640641,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.40640640640641,0) rectangle (axis cs:6.44644644644645,0.00557477678571416);
\draw[draw=none,fill=blue!30!white] (axis cs:6.44644644644645,0) rectangle (axis cs:6.48648648648649,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.48648648648649,0) rectangle (axis cs:6.52652652652653,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.52652652652653,0) rectangle (axis cs:6.56656656656657,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.56656656656657,0) rectangle (axis cs:6.60660660660661,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.60660660660661,0) rectangle (axis cs:6.64664664664665,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.64664664664665,0) rectangle (axis cs:6.68668668668669,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.68668668668669,0) rectangle (axis cs:6.72672672672673,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.72672672672673,0) rectangle (axis cs:6.76676676676677,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.76676676676677,0) rectangle (axis cs:6.80680680680681,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.80680680680681,0) rectangle (axis cs:6.84684684684685,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.84684684684685,0) rectangle (axis cs:6.88688688688689,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.88688688688689,0) rectangle (axis cs:6.92692692692693,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.92692692692693,0) rectangle (axis cs:6.96696696696697,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.96696696696697,0) rectangle (axis cs:7.00700700700701,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.00700700700701,0) rectangle (axis cs:7.04704704704705,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.04704704704705,0) rectangle (axis cs:7.08708708708709,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.08708708708709,0) rectangle (axis cs:7.12712712712713,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.12712712712713,0) rectangle (axis cs:7.16716716716717,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.16716716716717,0) rectangle (axis cs:7.20720720720721,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.20720720720721,0) rectangle (axis cs:7.24724724724725,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.24724724724725,0) rectangle (axis cs:7.28728728728729,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.28728728728729,0) rectangle (axis cs:7.32732732732733,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.32732732732733,0) rectangle (axis cs:7.36736736736737,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.36736736736737,0) rectangle (axis cs:7.40740740740741,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.40740740740741,0) rectangle (axis cs:7.44744744744745,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.44744744744745,0) rectangle (axis cs:7.48748748748749,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.48748748748749,0) rectangle (axis cs:7.52752752752753,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.52752752752753,0) rectangle (axis cs:7.56756756756757,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.56756756756757,0) rectangle (axis cs:7.60760760760761,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.60760760760761,0) rectangle (axis cs:7.64764764764765,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.64764764764765,0) rectangle (axis cs:7.68768768768769,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.68768768768769,0) rectangle (axis cs:7.72772772772773,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.72772772772773,0) rectangle (axis cs:7.76776776776777,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.76776776776777,0) rectangle (axis cs:7.80780780780781,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.80780780780781,0) rectangle (axis cs:7.84784784784785,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.84784784784785,0) rectangle (axis cs:7.88788788788789,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.88788788788789,0) rectangle (axis cs:7.92792792792793,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.92792792792793,0) rectangle (axis cs:7.96796796796797,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.96796796796797,0) rectangle (axis cs:8.00800800800801,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.00800800800801,0) rectangle (axis cs:8.04804804804805,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.04804804804805,0) rectangle (axis cs:8.08808808808809,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.08808808808809,0) rectangle (axis cs:8.12812812812813,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.12812812812813,0) rectangle (axis cs:8.16816816816817,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.16816816816817,0) rectangle (axis cs:8.20820820820821,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.20820820820821,0) rectangle (axis cs:8.24824824824825,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.24824824824825,0) rectangle (axis cs:8.28828828828829,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.28828828828829,0) rectangle (axis cs:8.32832832832833,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.32832832832833,0) rectangle (axis cs:8.36836836836837,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.36836836836837,0) rectangle (axis cs:8.40840840840841,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.40840840840841,0) rectangle (axis cs:8.44844844844845,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.44844844844845,0) rectangle (axis cs:8.48848848848849,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.48848848848849,0) rectangle (axis cs:8.52852852852853,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.52852852852853,0) rectangle (axis cs:8.56856856856857,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.56856856856857,0) rectangle (axis cs:8.60860860860861,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.60860860860861,0) rectangle (axis cs:8.64864864864865,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.64864864864865,0) rectangle (axis cs:8.68868868868869,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.68868868868869,0) rectangle (axis cs:8.72872872872873,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.72872872872873,0) rectangle (axis cs:8.76876876876877,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.76876876876877,0) rectangle (axis cs:8.80880880880881,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.80880880880881,0) rectangle (axis cs:8.84884884884885,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.84884884884885,0) rectangle (axis cs:8.88888888888889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.88888888888889,0) rectangle (axis cs:8.92892892892893,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.92892892892893,0) rectangle (axis cs:8.96896896896897,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.96896896896897,0) rectangle (axis cs:9.00900900900901,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.00900900900901,0) rectangle (axis cs:9.04904904904905,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.04904904904905,0) rectangle (axis cs:9.08908908908909,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.08908908908909,0) rectangle (axis cs:9.12912912912913,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.12912912912913,0) rectangle (axis cs:9.16916916916917,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.16916916916917,0) rectangle (axis cs:9.20920920920921,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.20920920920921,0) rectangle (axis cs:9.24924924924925,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.24924924924925,0) rectangle (axis cs:9.28928928928929,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.28928928928929,0) rectangle (axis cs:9.32932932932933,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.32932932932933,0) rectangle (axis cs:9.36936936936937,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.36936936936937,0) rectangle (axis cs:9.40940940940941,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.40940940940941,0) rectangle (axis cs:9.44944944944945,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.44944944944945,0) rectangle (axis cs:9.48948948948949,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.48948948948949,0) rectangle (axis cs:9.52952952952953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.52952952952953,0) rectangle (axis cs:9.56956956956957,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.56956956956957,0) rectangle (axis cs:9.60960960960961,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.60960960960961,0) rectangle (axis cs:9.64964964964965,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.64964964964965,0) rectangle (axis cs:9.68968968968969,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.68968968968969,0) rectangle (axis cs:9.72972972972973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.72972972972973,0) rectangle (axis cs:9.76976976976977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.76976976976977,0) rectangle (axis cs:9.80980980980981,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.80980980980981,0) rectangle (axis cs:9.84984984984985,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.84984984984985,0) rectangle (axis cs:9.88988988988989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.88988988988989,0) rectangle (axis cs:9.92992992992993,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.92992992992993,0) rectangle (axis cs:9.96996996996997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.96996996996997,0) rectangle (axis cs:10.01001001001,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.01001001001,0) rectangle (axis cs:10.0500500500501,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0500500500501,0) rectangle (axis cs:10.0900900900901,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0900900900901,0) rectangle (axis cs:10.1301301301301,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1301301301301,0) rectangle (axis cs:10.1701701701702,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1701701701702,0) rectangle (axis cs:10.2102102102102,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2102102102102,0) rectangle (axis cs:10.2502502502503,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2502502502503,0) rectangle (axis cs:10.2902902902903,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2902902902903,0) rectangle (axis cs:10.3303303303303,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3303303303303,0) rectangle (axis cs:10.3703703703704,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3703703703704,0) rectangle (axis cs:10.4104104104104,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4104104104104,0) rectangle (axis cs:10.4504504504505,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4504504504505,0) rectangle (axis cs:10.4904904904905,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4904904904905,0) rectangle (axis cs:10.5305305305305,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.5305305305305,0) rectangle (axis cs:10.5705705705706,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.5705705705706,0) rectangle (axis cs:10.6106106106106,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6106106106106,0) rectangle (axis cs:10.6506506506507,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6506506506507,0) rectangle (axis cs:10.6906906906907,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6906906906907,0) rectangle (axis cs:10.7307307307307,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7307307307307,0) rectangle (axis cs:10.7707707707708,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7707707707708,0) rectangle (axis cs:10.8108108108108,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8108108108108,0) rectangle (axis cs:10.8508508508509,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8508508508509,0) rectangle (axis cs:10.8908908908909,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8908908908909,0) rectangle (axis cs:10.9309309309309,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.9309309309309,0) rectangle (axis cs:10.970970970971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.970970970971,0) rectangle (axis cs:11.011011011011,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.011011011011,0) rectangle (axis cs:11.0510510510511,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.0510510510511,0) rectangle (axis cs:11.0910910910911,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.0910910910911,0) rectangle (axis cs:11.1311311311311,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.1311311311311,0) rectangle (axis cs:11.1711711711712,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.1711711711712,0) rectangle (axis cs:11.2112112112112,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2112112112112,0) rectangle (axis cs:11.2512512512513,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2512512512513,0) rectangle (axis cs:11.2912912912913,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2912912912913,0) rectangle (axis cs:11.3313313313313,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.3313313313313,0) rectangle (axis cs:11.3713713713714,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.3713713713714,0) rectangle (axis cs:11.4114114114114,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4114114114114,0) rectangle (axis cs:11.4514514514515,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4514514514515,0) rectangle (axis cs:11.4914914914915,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4914914914915,0) rectangle (axis cs:11.5315315315315,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.5315315315315,0) rectangle (axis cs:11.5715715715716,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.5715715715716,0) rectangle (axis cs:11.6116116116116,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6116116116116,0) rectangle (axis cs:11.6516516516517,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6516516516517,0) rectangle (axis cs:11.6916916916917,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6916916916917,0) rectangle (axis cs:11.7317317317317,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7317317317317,0) rectangle (axis cs:11.7717717717718,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7717717717718,0) rectangle (axis cs:11.8118118118118,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8118118118118,0) rectangle (axis cs:11.8518518518519,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8518518518519,0) rectangle (axis cs:11.8918918918919,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8918918918919,0) rectangle (axis cs:11.9319319319319,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.9319319319319,0) rectangle (axis cs:11.971971971972,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.971971971972,0) rectangle (axis cs:12.012012012012,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.012012012012,0) rectangle (axis cs:12.0520520520521,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.0520520520521,0) rectangle (axis cs:12.0920920920921,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.0920920920921,0) rectangle (axis cs:12.1321321321321,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.1321321321321,0) rectangle (axis cs:12.1721721721722,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.1721721721722,0) rectangle (axis cs:12.2122122122122,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2122122122122,0) rectangle (axis cs:12.2522522522523,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2522522522523,0) rectangle (axis cs:12.2922922922923,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2922922922923,0) rectangle (axis cs:12.3323323323323,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3323323323323,0) rectangle (axis cs:12.3723723723724,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3723723723724,0) rectangle (axis cs:12.4124124124124,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4124124124124,0) rectangle (axis cs:12.4524524524525,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4524524524525,0) rectangle (axis cs:12.4924924924925,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4924924924925,0) rectangle (axis cs:12.5325325325325,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5325325325325,0) rectangle (axis cs:12.5725725725726,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5725725725726,0) rectangle (axis cs:12.6126126126126,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6126126126126,0) rectangle (axis cs:12.6526526526527,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6526526526527,0) rectangle (axis cs:12.6926926926927,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6926926926927,0) rectangle (axis cs:12.7327327327327,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.7327327327327,0) rectangle (axis cs:12.7727727727728,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.7727727727728,0) rectangle (axis cs:12.8128128128128,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8128128128128,0) rectangle (axis cs:12.8528528528529,0.00557477678571404);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8528528528529,0) rectangle (axis cs:12.8928928928929,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8928928928929,0) rectangle (axis cs:12.9329329329329,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.9329329329329,0) rectangle (axis cs:12.972972972973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.972972972973,0) rectangle (axis cs:13.013013013013,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.013013013013,0) rectangle (axis cs:13.0530530530531,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.0530530530531,0) rectangle (axis cs:13.0930930930931,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.0930930930931,0) rectangle (axis cs:13.1331331331331,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1331331331331,0) rectangle (axis cs:13.1731731731732,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1731731731732,0) rectangle (axis cs:13.2132132132132,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2132132132132,0) rectangle (axis cs:13.2532532532533,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2532532532533,0) rectangle (axis cs:13.2932932932933,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2932932932933,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3333333333333,0) rectangle (axis cs:13.3733733733734,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3733733733734,0) rectangle (axis cs:13.4134134134134,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4134134134134,0) rectangle (axis cs:13.4534534534535,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4534534534535,0) rectangle (axis cs:13.4934934934935,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4934934934935,0) rectangle (axis cs:13.5335335335335,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.5335335335335,0) rectangle (axis cs:13.5735735735736,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.5735735735736,0) rectangle (axis cs:13.6136136136136,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6136136136136,0) rectangle (axis cs:13.6536536536537,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6536536536537,0) rectangle (axis cs:13.6936936936937,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6936936936937,0) rectangle (axis cs:13.7337337337337,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7337337337337,0) rectangle (axis cs:13.7737737737738,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7737737737738,0) rectangle (axis cs:13.8138138138138,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8138138138138,0) rectangle (axis cs:13.8538538538539,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8538538538539,0) rectangle (axis cs:13.8938938938939,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8938938938939,0) rectangle (axis cs:13.9339339339339,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.9339339339339,0) rectangle (axis cs:13.973973973974,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.973973973974,0) rectangle (axis cs:14.014014014014,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.014014014014,0) rectangle (axis cs:14.0540540540541,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0540540540541,0) rectangle (axis cs:14.0940940940941,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0940940940941,0) rectangle (axis cs:14.1341341341341,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.1341341341341,0) rectangle (axis cs:14.1741741741742,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.1741741741742,0) rectangle (axis cs:14.2142142142142,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2142142142142,0) rectangle (axis cs:14.2542542542543,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2542542542543,0) rectangle (axis cs:14.2942942942943,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2942942942943,0) rectangle (axis cs:14.3343343343343,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.3343343343343,0) rectangle (axis cs:14.3743743743744,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.3743743743744,0) rectangle (axis cs:14.4144144144144,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4144144144144,0) rectangle (axis cs:14.4544544544545,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4544544544545,0) rectangle (axis cs:14.4944944944945,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4944944944945,0) rectangle (axis cs:14.5345345345345,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5345345345345,0) rectangle (axis cs:14.5745745745746,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5745745745746,0) rectangle (axis cs:14.6146146146146,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6146146146146,0) rectangle (axis cs:14.6546546546547,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6546546546547,0) rectangle (axis cs:14.6946946946947,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6946946946947,0) rectangle (axis cs:14.7347347347347,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7347347347347,0) rectangle (axis cs:14.7747747747748,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7747747747748,0) rectangle (axis cs:14.8148148148148,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8148148148148,0) rectangle (axis cs:14.8548548548549,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8548548548549,0) rectangle (axis cs:14.8948948948949,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8948948948949,0) rectangle (axis cs:14.9349349349349,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.9349349349349,0) rectangle (axis cs:14.974974974975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.974974974975,0) rectangle (axis cs:15.015015015015,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.015015015015,0) rectangle (axis cs:15.0550550550551,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0550550550551,0) rectangle (axis cs:15.0950950950951,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0950950950951,0) rectangle (axis cs:15.1351351351351,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1351351351351,0) rectangle (axis cs:15.1751751751752,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1751751751752,0) rectangle (axis cs:15.2152152152152,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2152152152152,0) rectangle (axis cs:15.2552552552553,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2552552552553,0) rectangle (axis cs:15.2952952952953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2952952952953,0) rectangle (axis cs:15.3353353353353,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3353353353353,0) rectangle (axis cs:15.3753753753754,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3753753753754,0) rectangle (axis cs:15.4154154154154,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4154154154154,0) rectangle (axis cs:15.4554554554555,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4554554554555,0) rectangle (axis cs:15.4954954954955,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4954954954955,0) rectangle (axis cs:15.5355355355355,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.5355355355355,0) rectangle (axis cs:15.5755755755756,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.5755755755756,0) rectangle (axis cs:15.6156156156156,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6156156156156,0) rectangle (axis cs:15.6556556556557,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6556556556557,0) rectangle (axis cs:15.6956956956957,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6956956956957,0) rectangle (axis cs:15.7357357357357,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.7357357357357,0) rectangle (axis cs:15.7757757757758,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:15.7757757757758,0) rectangle (axis cs:15.8158158158158,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8158158158158,0) rectangle (axis cs:15.8558558558559,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8558558558559,0) rectangle (axis cs:15.8958958958959,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8958958958959,0) rectangle (axis cs:15.9359359359359,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.9359359359359,0) rectangle (axis cs:15.975975975976,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.975975975976,0) rectangle (axis cs:16.016016016016,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.016016016016,0) rectangle (axis cs:16.0560560560561,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.0560560560561,0) rectangle (axis cs:16.0960960960961,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:16.0960960960961,0) rectangle (axis cs:16.1361361361361,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1361361361361,0) rectangle (axis cs:16.1761761761762,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1761761761762,0) rectangle (axis cs:16.2162162162162,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2162162162162,0) rectangle (axis cs:16.2562562562563,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2562562562563,0) rectangle (axis cs:16.2962962962963,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2962962962963,0) rectangle (axis cs:16.3363363363363,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.3363363363363,0) rectangle (axis cs:16.3763763763764,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.3763763763764,0) rectangle (axis cs:16.4164164164164,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4164164164164,0) rectangle (axis cs:16.4564564564565,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4564564564565,0) rectangle (axis cs:16.4964964964965,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4964964964965,0) rectangle (axis cs:16.5365365365365,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5365365365365,0) rectangle (axis cs:16.5765765765766,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5765765765766,0) rectangle (axis cs:16.6166166166166,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:16.6166166166166,0) rectangle (axis cs:16.6566566566567,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.6566566566567,0) rectangle (axis cs:16.6966966966967,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.6966966966967,0) rectangle (axis cs:16.7367367367367,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7367367367367,0) rectangle (axis cs:16.7767767767768,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7767767767768,0) rectangle (axis cs:16.8168168168168,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8168168168168,0) rectangle (axis cs:16.8568568568569,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8568568568569,0) rectangle (axis cs:16.8968968968969,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8968968968969,0) rectangle (axis cs:16.9369369369369,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.9369369369369,0) rectangle (axis cs:16.976976976977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.976976976977,0) rectangle (axis cs:17.017017017017,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.017017017017,0) rectangle (axis cs:17.0570570570571,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0570570570571,0) rectangle (axis cs:17.0970970970971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0970970970971,0) rectangle (axis cs:17.1371371371371,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.1371371371371,0) rectangle (axis cs:17.1771771771772,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.1771771771772,0) rectangle (axis cs:17.2172172172172,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2172172172172,0) rectangle (axis cs:17.2572572572573,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2572572572573,0) rectangle (axis cs:17.2972972972973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2972972972973,0) rectangle (axis cs:17.3373373373373,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3373373373373,0) rectangle (axis cs:17.3773773773774,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3773773773774,0) rectangle (axis cs:17.4174174174174,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4174174174174,0) rectangle (axis cs:17.4574574574575,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4574574574575,0) rectangle (axis cs:17.4974974974975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4974974974975,0) rectangle (axis cs:17.5375375375375,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5375375375375,0) rectangle (axis cs:17.5775775775776,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5775775775776,0) rectangle (axis cs:17.6176176176176,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6176176176176,0) rectangle (axis cs:17.6576576576577,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6576576576577,0) rectangle (axis cs:17.6976976976977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6976976976977,0) rectangle (axis cs:17.7377377377377,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:17.7377377377377,0) rectangle (axis cs:17.7777777777778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.7777777777778,0) rectangle (axis cs:17.8178178178178,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8178178178178,0) rectangle (axis cs:17.8578578578579,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8578578578579,0) rectangle (axis cs:17.8978978978979,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8978978978979,0) rectangle (axis cs:17.9379379379379,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.9379379379379,0) rectangle (axis cs:17.977977977978,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.977977977978,0) rectangle (axis cs:18.018018018018,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.018018018018,0) rectangle (axis cs:18.0580580580581,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.0580580580581,0) rectangle (axis cs:18.0980980980981,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.0980980980981,0) rectangle (axis cs:18.1381381381381,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.1381381381381,0) rectangle (axis cs:18.1781781781782,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.1781781781782,0) rectangle (axis cs:18.2182182182182,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2182182182182,0) rectangle (axis cs:18.2582582582583,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2582582582583,0) rectangle (axis cs:18.2982982982983,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2982982982983,0) rectangle (axis cs:18.3383383383383,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3383383383383,0) rectangle (axis cs:18.3783783783784,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3783783783784,0) rectangle (axis cs:18.4184184184184,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4184184184184,0) rectangle (axis cs:18.4584584584585,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4584584584585,0) rectangle (axis cs:18.4984984984985,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4984984984985,0) rectangle (axis cs:18.5385385385385,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.5385385385385,0) rectangle (axis cs:18.5785785785786,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.5785785785786,0) rectangle (axis cs:18.6186186186186,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6186186186186,0) rectangle (axis cs:18.6586586586587,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6586586586587,0) rectangle (axis cs:18.6986986986987,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6986986986987,0) rectangle (axis cs:18.7387387387387,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7387387387387,0) rectangle (axis cs:18.7787787787788,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7787787787788,0) rectangle (axis cs:18.8188188188188,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8188188188188,0) rectangle (axis cs:18.8588588588589,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8588588588589,0) rectangle (axis cs:18.8988988988989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8988988988989,0) rectangle (axis cs:18.9389389389389,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.9389389389389,0) rectangle (axis cs:18.978978978979,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:18.978978978979,0) rectangle (axis cs:19.019019019019,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.019019019019,0) rectangle (axis cs:19.0590590590591,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0590590590591,0) rectangle (axis cs:19.0990990990991,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0990990990991,0) rectangle (axis cs:19.1391391391391,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.1391391391391,0) rectangle (axis cs:19.1791791791792,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.1791791791792,0) rectangle (axis cs:19.2192192192192,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2192192192192,0) rectangle (axis cs:19.2592592592593,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2592592592593,0) rectangle (axis cs:19.2992992992993,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2992992992993,0) rectangle (axis cs:19.3393393393393,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.3393393393393,0) rectangle (axis cs:19.3793793793794,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.3793793793794,0) rectangle (axis cs:19.4194194194194,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4194194194194,0) rectangle (axis cs:19.4594594594595,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4594594594595,0) rectangle (axis cs:19.4994994994995,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4994994994995,0) rectangle (axis cs:19.5395395395395,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5395395395395,0) rectangle (axis cs:19.5795795795796,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5795795795796,0) rectangle (axis cs:19.6196196196196,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6196196196196,0) rectangle (axis cs:19.6596596596597,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6596596596597,0) rectangle (axis cs:19.6996996996997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6996996996997,0) rectangle (axis cs:19.7397397397397,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7397397397397,0) rectangle (axis cs:19.7797797797798,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7797797797798,0) rectangle (axis cs:19.8198198198198,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8198198198198,0) rectangle (axis cs:19.8598598598599,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8598598598599,0) rectangle (axis cs:19.8998998998999,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8998998998999,0) rectangle (axis cs:19.9399399399399,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.9399399399399,0) rectangle (axis cs:19.97997997998,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.97997997998,0) rectangle (axis cs:20.02002002002,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.02002002002,0) rectangle (axis cs:20.0600600600601,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.0600600600601,0) rectangle (axis cs:20.1001001001001,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1001001001001,0) rectangle (axis cs:20.1401401401401,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1401401401401,0) rectangle (axis cs:20.1801801801802,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1801801801802,0) rectangle (axis cs:20.2202202202202,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.2202202202202,0) rectangle (axis cs:20.2602602602603,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:20.2602602602603,0) rectangle (axis cs:20.3003003003003,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3003003003003,0) rectangle (axis cs:20.3403403403403,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3403403403403,0) rectangle (axis cs:20.3803803803804,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3803803803804,0) rectangle (axis cs:20.4204204204204,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.4204204204204,0) rectangle (axis cs:20.4604604604605,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:20.4604604604605,0) rectangle (axis cs:20.5005005005005,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5005005005005,0) rectangle (axis cs:20.5405405405405,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5405405405405,0) rectangle (axis cs:20.5805805805806,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5805805805806,0) rectangle (axis cs:20.6206206206206,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6206206206206,0) rectangle (axis cs:20.6606606606607,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6606606606607,0) rectangle (axis cs:20.7007007007007,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7007007007007,0) rectangle (axis cs:20.7407407407407,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7407407407407,0) rectangle (axis cs:20.7807807807808,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7807807807808,0) rectangle (axis cs:20.8208208208208,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.8208208208208,0) rectangle (axis cs:20.8608608608609,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.8608608608609,0) rectangle (axis cs:20.9009009009009,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9009009009009,0) rectangle (axis cs:20.9409409409409,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9409409409409,0) rectangle (axis cs:20.980980980981,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.980980980981,0) rectangle (axis cs:21.021021021021,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.021021021021,0) rectangle (axis cs:21.0610610610611,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.0610610610611,0) rectangle (axis cs:21.1011011011011,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1011011011011,0) rectangle (axis cs:21.1411411411411,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1411411411411,0) rectangle (axis cs:21.1811811811812,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1811811811812,0) rectangle (axis cs:21.2212212212212,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.2212212212212,0) rectangle (axis cs:21.2612612612613,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.2612612612613,0) rectangle (axis cs:21.3013013013013,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3013013013013,0) rectangle (axis cs:21.3413413413413,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3413413413413,0) rectangle (axis cs:21.3813813813814,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3813813813814,0) rectangle (axis cs:21.4214214214214,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4214214214214,0) rectangle (axis cs:21.4614614614615,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4614614614615,0) rectangle (axis cs:21.5015015015015,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5015015015015,0) rectangle (axis cs:21.5415415415415,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5415415415415,0) rectangle (axis cs:21.5815815815816,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5815815815816,0) rectangle (axis cs:21.6216216216216,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.6216216216216,0) rectangle (axis cs:21.6616616616617,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.6616616616617,0) rectangle (axis cs:21.7017017017017,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7017017017017,0) rectangle (axis cs:21.7417417417417,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7417417417417,0) rectangle (axis cs:21.7817817817818,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7817817817818,0) rectangle (axis cs:21.8218218218218,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:21.8218218218218,0) rectangle (axis cs:21.8618618618619,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.8618618618619,0) rectangle (axis cs:21.9019019019019,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9019019019019,0) rectangle (axis cs:21.9419419419419,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9419419419419,0) rectangle (axis cs:21.981981981982,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.981981981982,0) rectangle (axis cs:22.022022022022,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.022022022022,0) rectangle (axis cs:22.0620620620621,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.0620620620621,0) rectangle (axis cs:22.1021021021021,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1021021021021,0) rectangle (axis cs:22.1421421421421,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1421421421421,0) rectangle (axis cs:22.1821821821822,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1821821821822,0) rectangle (axis cs:22.2222222222222,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2222222222222,0) rectangle (axis cs:22.2622622622623,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2622622622623,0) rectangle (axis cs:22.3023023023023,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3023023023023,0) rectangle (axis cs:22.3423423423423,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3423423423423,0) rectangle (axis cs:22.3823823823824,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3823823823824,0) rectangle (axis cs:22.4224224224224,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.4224224224224,0) rectangle (axis cs:22.4624624624625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.4624624624625,0) rectangle (axis cs:22.5025025025025,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5025025025025,0) rectangle (axis cs:22.5425425425425,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5425425425425,0) rectangle (axis cs:22.5825825825826,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5825825825826,0) rectangle (axis cs:22.6226226226226,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6226226226226,0) rectangle (axis cs:22.6626626626627,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6626626626627,0) rectangle (axis cs:22.7027027027027,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.7027027027027,0) rectangle (axis cs:22.7427427427427,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.7427427427427,0) rectangle (axis cs:22.7827827827828,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.7827827827828,0) rectangle (axis cs:22.8228228228228,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8228228228228,0) rectangle (axis cs:22.8628628628629,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8628628628629,0) rectangle (axis cs:22.9029029029029,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.9029029029029,0) rectangle (axis cs:22.9429429429429,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.9429429429429,0) rectangle (axis cs:22.982982982983,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.982982982983,0) rectangle (axis cs:23.023023023023,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.023023023023,0) rectangle (axis cs:23.0630630630631,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.0630630630631,0) rectangle (axis cs:23.1031031031031,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1031031031031,0) rectangle (axis cs:23.1431431431431,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1431431431431,0) rectangle (axis cs:23.1831831831832,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1831831831832,0) rectangle (axis cs:23.2232232232232,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.2232232232232,0) rectangle (axis cs:23.2632632632633,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.2632632632633,0) rectangle (axis cs:23.3033033033033,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3033033033033,0) rectangle (axis cs:23.3433433433433,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3433433433433,0) rectangle (axis cs:23.3833833833834,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3833833833834,0) rectangle (axis cs:23.4234234234234,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4234234234234,0) rectangle (axis cs:23.4634634634635,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4634634634635,0) rectangle (axis cs:23.5035035035035,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5035035035035,0) rectangle (axis cs:23.5435435435435,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5435435435435,0) rectangle (axis cs:23.5835835835836,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5835835835836,0) rectangle (axis cs:23.6236236236236,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.6236236236236,0) rectangle (axis cs:23.6636636636637,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.6636636636637,0) rectangle (axis cs:23.7037037037037,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7037037037037,0) rectangle (axis cs:23.7437437437437,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7437437437437,0) rectangle (axis cs:23.7837837837838,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7837837837838,0) rectangle (axis cs:23.8238238238238,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.8238238238238,0) rectangle (axis cs:23.8638638638639,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.8638638638639,0) rectangle (axis cs:23.9039039039039,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9039039039039,0) rectangle (axis cs:23.9439439439439,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9439439439439,0) rectangle (axis cs:23.983983983984,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.983983983984,0) rectangle (axis cs:24.024024024024,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.024024024024,0) rectangle (axis cs:24.0640640640641,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.0640640640641,0) rectangle (axis cs:24.1041041041041,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1041041041041,0) rectangle (axis cs:24.1441441441441,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1441441441441,0) rectangle (axis cs:24.1841841841842,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1841841841842,0) rectangle (axis cs:24.2242242242242,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2242242242242,0) rectangle (axis cs:24.2642642642643,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2642642642643,0) rectangle (axis cs:24.3043043043043,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3043043043043,0) rectangle (axis cs:24.3443443443443,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3443443443443,0) rectangle (axis cs:24.3843843843844,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3843843843844,0) rectangle (axis cs:24.4244244244244,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4244244244244,0) rectangle (axis cs:24.4644644644645,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4644644644645,0) rectangle (axis cs:24.5045045045045,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5045045045045,0) rectangle (axis cs:24.5445445445445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5445445445445,0) rectangle (axis cs:24.5845845845846,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5845845845846,0) rectangle (axis cs:24.6246246246246,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.6246246246246,0) rectangle (axis cs:24.6646646646647,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.6646646646647,0) rectangle (axis cs:24.7047047047047,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7047047047047,0) rectangle (axis cs:24.7447447447447,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7447447447447,0) rectangle (axis cs:24.7847847847848,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7847847847848,0) rectangle (axis cs:24.8248248248248,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8248248248248,0) rectangle (axis cs:24.8648648648649,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8648648648649,0) rectangle (axis cs:24.9049049049049,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.9049049049049,0) rectangle (axis cs:24.9449449449449,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.9449449449449,0) rectangle (axis cs:24.984984984985,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.984984984985,0) rectangle (axis cs:25.025025025025,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.025025025025,0) rectangle (axis cs:25.0650650650651,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.0650650650651,0) rectangle (axis cs:25.1051051051051,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1051051051051,0) rectangle (axis cs:25.1451451451451,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1451451451451,0) rectangle (axis cs:25.1851851851852,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1851851851852,0) rectangle (axis cs:25.2252252252252,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.2252252252252,0) rectangle (axis cs:25.2652652652653,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.2652652652653,0) rectangle (axis cs:25.3053053053053,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3053053053053,0) rectangle (axis cs:25.3453453453453,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3453453453453,0) rectangle (axis cs:25.3853853853854,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3853853853854,0) rectangle (axis cs:25.4254254254254,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.4254254254254,0) rectangle (axis cs:25.4654654654655,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.4654654654655,0) rectangle (axis cs:25.5055055055055,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5055055055055,0) rectangle (axis cs:25.5455455455455,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5455455455455,0) rectangle (axis cs:25.5855855855856,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5855855855856,0) rectangle (axis cs:25.6256256256256,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6256256256256,0) rectangle (axis cs:25.6656656656657,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6656656656657,0) rectangle (axis cs:25.7057057057057,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7057057057057,0) rectangle (axis cs:25.7457457457457,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7457457457457,0) rectangle (axis cs:25.7857857857858,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7857857857858,0) rectangle (axis cs:25.8258258258258,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8258258258258,0) rectangle (axis cs:25.8658658658659,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8658658658659,0) rectangle (axis cs:25.9059059059059,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.9059059059059,0) rectangle (axis cs:25.9459459459459,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.9459459459459,0) rectangle (axis cs:25.985985985986,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.985985985986,0) rectangle (axis cs:26.026026026026,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.026026026026,0) rectangle (axis cs:26.0660660660661,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.0660660660661,0) rectangle (axis cs:26.1061061061061,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1061061061061,0) rectangle (axis cs:26.1461461461461,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1461461461461,0) rectangle (axis cs:26.1861861861862,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1861861861862,0) rectangle (axis cs:26.2262262262262,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2262262262262,0) rectangle (axis cs:26.2662662662663,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2662662662663,0) rectangle (axis cs:26.3063063063063,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.3063063063063,0) rectangle (axis cs:26.3463463463463,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.3463463463463,0) rectangle (axis cs:26.3863863863864,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.3863863863864,0) rectangle (axis cs:26.4264264264264,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4264264264264,0) rectangle (axis cs:26.4664664664665,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4664664664665,0) rectangle (axis cs:26.5065065065065,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5065065065065,0) rectangle (axis cs:26.5465465465465,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5465465465465,0) rectangle (axis cs:26.5865865865866,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5865865865866,0) rectangle (axis cs:26.6266266266266,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6266266266266,0) rectangle (axis cs:26.6666666666667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6666666666667,0) rectangle (axis cs:26.7067067067067,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7067067067067,0) rectangle (axis cs:26.7467467467467,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7467467467467,0) rectangle (axis cs:26.7867867867868,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7867867867868,0) rectangle (axis cs:26.8268268268268,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.8268268268268,0) rectangle (axis cs:26.8668668668669,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:26.8668668668669,0) rectangle (axis cs:26.9069069069069,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9069069069069,0) rectangle (axis cs:26.9469469469469,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9469469469469,0) rectangle (axis cs:26.986986986987,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.986986986987,0) rectangle (axis cs:27.027027027027,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.027027027027,0) rectangle (axis cs:27.0670670670671,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.0670670670671,0) rectangle (axis cs:27.1071071071071,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1071071071071,0) rectangle (axis cs:27.1471471471471,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1471471471471,0) rectangle (axis cs:27.1871871871872,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1871871871872,0) rectangle (axis cs:27.2272272272272,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2272272272272,0) rectangle (axis cs:27.2672672672673,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2672672672673,0) rectangle (axis cs:27.3073073073073,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3073073073073,0) rectangle (axis cs:27.3473473473473,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3473473473473,0) rectangle (axis cs:27.3873873873874,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3873873873874,0) rectangle (axis cs:27.4274274274274,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.4274274274274,0) rectangle (axis cs:27.4674674674675,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.4674674674675,0) rectangle (axis cs:27.5075075075075,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5075075075075,0) rectangle (axis cs:27.5475475475475,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5475475475475,0) rectangle (axis cs:27.5875875875876,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5875875875876,0) rectangle (axis cs:27.6276276276276,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.6276276276276,0) rectangle (axis cs:27.6676676676677,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.6676676676677,0) rectangle (axis cs:27.7077077077077,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7077077077077,0) rectangle (axis cs:27.7477477477477,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7477477477477,0) rectangle (axis cs:27.7877877877878,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7877877877878,0) rectangle (axis cs:27.8278278278278,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.8278278278278,0) rectangle (axis cs:27.8678678678679,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.8678678678679,0) rectangle (axis cs:27.9079079079079,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.9079079079079,0) rectangle (axis cs:27.9479479479479,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.9479479479479,0) rectangle (axis cs:27.987987987988,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.987987987988,0) rectangle (axis cs:28.028028028028,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.028028028028,0) rectangle (axis cs:28.0680680680681,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.0680680680681,0) rectangle (axis cs:28.1081081081081,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1081081081081,0) rectangle (axis cs:28.1481481481481,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1481481481481,0) rectangle (axis cs:28.1881881881882,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1881881881882,0) rectangle (axis cs:28.2282282282282,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.2282282282282,0) rectangle (axis cs:28.2682682682683,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.2682682682683,0) rectangle (axis cs:28.3083083083083,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3083083083083,0) rectangle (axis cs:28.3483483483483,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3483483483483,0) rectangle (axis cs:28.3883883883884,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3883883883884,0) rectangle (axis cs:28.4284284284284,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4284284284284,0) rectangle (axis cs:28.4684684684685,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4684684684685,0) rectangle (axis cs:28.5085085085085,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5085085085085,0) rectangle (axis cs:28.5485485485485,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5485485485485,0) rectangle (axis cs:28.5885885885886,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5885885885886,0) rectangle (axis cs:28.6286286286286,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.6286286286286,0) rectangle (axis cs:28.6686686686687,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.6686686686687,0) rectangle (axis cs:28.7087087087087,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7087087087087,0) rectangle (axis cs:28.7487487487487,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7487487487487,0) rectangle (axis cs:28.7887887887888,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7887887887888,0) rectangle (axis cs:28.8288288288288,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.8288288288288,0) rectangle (axis cs:28.8688688688689,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.8688688688689,0) rectangle (axis cs:28.9089089089089,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9089089089089,0) rectangle (axis cs:28.9489489489489,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9489489489489,0) rectangle (axis cs:28.988988988989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.988988988989,0) rectangle (axis cs:29.029029029029,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.029029029029,0) rectangle (axis cs:29.0690690690691,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.0690690690691,0) rectangle (axis cs:29.1091091091091,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1091091091091,0) rectangle (axis cs:29.1491491491491,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1491491491491,0) rectangle (axis cs:29.1891891891892,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1891891891892,0) rectangle (axis cs:29.2292292292292,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2292292292292,0) rectangle (axis cs:29.2692692692693,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2692692692693,0) rectangle (axis cs:29.3093093093093,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3093093093093,0) rectangle (axis cs:29.3493493493493,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3493493493493,0) rectangle (axis cs:29.3893893893894,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3893893893894,0) rectangle (axis cs:29.4294294294294,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4294294294294,0) rectangle (axis cs:29.4694694694695,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4694694694695,0) rectangle (axis cs:29.5095095095095,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5095095095095,0) rectangle (axis cs:29.5495495495495,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5495495495495,0) rectangle (axis cs:29.5895895895896,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5895895895896,0) rectangle (axis cs:29.6296296296296,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.6296296296296,0) rectangle (axis cs:29.6696696696697,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.6696696696697,0) rectangle (axis cs:29.7097097097097,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7097097097097,0) rectangle (axis cs:29.7497497497497,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7497497497497,0) rectangle (axis cs:29.7897897897898,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7897897897898,0) rectangle (axis cs:29.8298298298298,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8298298298298,0) rectangle (axis cs:29.8698698698699,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8698698698699,0) rectangle (axis cs:29.9099099099099,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.9099099099099,0) rectangle (axis cs:29.9499499499499,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.9499499499499,0) rectangle (axis cs:29.98998998999,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.98998998999,0) rectangle (axis cs:30.03003003003,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.03003003003,0) rectangle (axis cs:30.0700700700701,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.0700700700701,0) rectangle (axis cs:30.1101101101101,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.1101101101101,0) rectangle (axis cs:30.1501501501502,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.1501501501502,0) rectangle (axis cs:30.1901901901902,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.1901901901902,0) rectangle (axis cs:30.2302302302302,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2302302302302,0) rectangle (axis cs:30.2702702702703,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2702702702703,0) rectangle (axis cs:30.3103103103103,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3103103103103,0) rectangle (axis cs:30.3503503503504,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3503503503504,0) rectangle (axis cs:30.3903903903904,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3903903903904,0) rectangle (axis cs:30.4304304304304,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.4304304304304,0) rectangle (axis cs:30.4704704704705,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.4704704704705,0) rectangle (axis cs:30.5105105105105,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5105105105105,0) rectangle (axis cs:30.5505505505506,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5505505505506,0) rectangle (axis cs:30.5905905905906,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5905905905906,0) rectangle (axis cs:30.6306306306306,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6306306306306,0) rectangle (axis cs:30.6706706706707,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6706706706707,0) rectangle (axis cs:30.7107107107107,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7107107107107,0) rectangle (axis cs:30.7507507507508,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7507507507508,0) rectangle (axis cs:30.7907907907908,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7907907907908,0) rectangle (axis cs:30.8308308308308,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8308308308308,0) rectangle (axis cs:30.8708708708709,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8708708708709,0) rectangle (axis cs:30.9109109109109,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.9109109109109,0) rectangle (axis cs:30.950950950951,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.950950950951,0) rectangle (axis cs:30.990990990991,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.990990990991,0) rectangle (axis cs:31.031031031031,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.031031031031,0) rectangle (axis cs:31.0710710710711,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.0710710710711,0) rectangle (axis cs:31.1111111111111,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1111111111111,0) rectangle (axis cs:31.1511511511512,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1511511511512,0) rectangle (axis cs:31.1911911911912,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1911911911912,0) rectangle (axis cs:31.2312312312312,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.2312312312312,0) rectangle (axis cs:31.2712712712713,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.2712712712713,0) rectangle (axis cs:31.3113113113113,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3113113113113,0) rectangle (axis cs:31.3513513513514,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3513513513514,0) rectangle (axis cs:31.3913913913914,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3913913913914,0) rectangle (axis cs:31.4314314314314,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4314314314314,0) rectangle (axis cs:31.4714714714715,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4714714714715,0) rectangle (axis cs:31.5115115115115,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5115115115115,0) rectangle (axis cs:31.5515515515516,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5515515515516,0) rectangle (axis cs:31.5915915915916,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5915915915916,0) rectangle (axis cs:31.6316316316316,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6316316316316,0) rectangle (axis cs:31.6716716716717,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6716716716717,0) rectangle (axis cs:31.7117117117117,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7117117117117,0) rectangle (axis cs:31.7517517517518,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7517517517518,0) rectangle (axis cs:31.7917917917918,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7917917917918,0) rectangle (axis cs:31.8318318318318,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.8318318318318,0) rectangle (axis cs:31.8718718718719,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.8718718718719,0) rectangle (axis cs:31.9119119119119,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.9119119119119,0) rectangle (axis cs:31.951951951952,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.951951951952,0) rectangle (axis cs:31.991991991992,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.991991991992,0) rectangle (axis cs:32.032032032032,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.032032032032,0) rectangle (axis cs:32.0720720720721,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.0720720720721,0) rectangle (axis cs:32.1121121121121,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1121121121121,0) rectangle (axis cs:32.1521521521522,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1521521521522,0) rectangle (axis cs:32.1921921921922,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1921921921922,0) rectangle (axis cs:32.2322322322322,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2322322322322,0) rectangle (axis cs:32.2722722722723,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2722722722723,0) rectangle (axis cs:32.3123123123123,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3123123123123,0) rectangle (axis cs:32.3523523523524,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3523523523524,0) rectangle (axis cs:32.3923923923924,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3923923923924,0) rectangle (axis cs:32.4324324324324,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.4324324324324,0) rectangle (axis cs:32.4724724724725,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.4724724724725,0) rectangle (axis cs:32.5125125125125,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5125125125125,0) rectangle (axis cs:32.5525525525526,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5525525525526,0) rectangle (axis cs:32.5925925925926,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5925925925926,0) rectangle (axis cs:32.6326326326326,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.6326326326326,0) rectangle (axis cs:32.6726726726727,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.6726726726727,0) rectangle (axis cs:32.7127127127127,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7127127127127,0) rectangle (axis cs:32.7527527527528,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7527527527528,0) rectangle (axis cs:32.7927927927928,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7927927927928,0) rectangle (axis cs:32.8328328328328,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.8328328328328,0) rectangle (axis cs:32.8728728728729,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.8728728728729,0) rectangle (axis cs:32.9129129129129,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:32.9129129129129,0) rectangle (axis cs:32.952952952953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.952952952953,0) rectangle (axis cs:32.992992992993,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.992992992993,0) rectangle (axis cs:33.033033033033,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.033033033033,0) rectangle (axis cs:33.0730730730731,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.0730730730731,0) rectangle (axis cs:33.1131131131131,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1131131131131,0) rectangle (axis cs:33.1531531531532,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1531531531532,0) rectangle (axis cs:33.1931931931932,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1931931931932,0) rectangle (axis cs:33.2332332332332,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.2332332332332,0) rectangle (axis cs:33.2732732732733,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.2732732732733,0) rectangle (axis cs:33.3133133133133,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3133133133133,0) rectangle (axis cs:33.3533533533534,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3533533533534,0) rectangle (axis cs:33.3933933933934,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3933933933934,0) rectangle (axis cs:33.4334334334334,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4334334334334,0) rectangle (axis cs:33.4734734734735,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4734734734735,0) rectangle (axis cs:33.5135135135135,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5135135135135,0) rectangle (axis cs:33.5535535535536,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5535535535536,0) rectangle (axis cs:33.5935935935936,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5935935935936,0) rectangle (axis cs:33.6336336336336,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6336336336336,0) rectangle (axis cs:33.6736736736737,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6736736736737,0) rectangle (axis cs:33.7137137137137,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7137137137137,0) rectangle (axis cs:33.7537537537538,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7537537537538,0) rectangle (axis cs:33.7937937937938,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7937937937938,0) rectangle (axis cs:33.8338338338338,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8338338338338,0) rectangle (axis cs:33.8738738738739,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8738738738739,0) rectangle (axis cs:33.9139139139139,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.9139139139139,0) rectangle (axis cs:33.953953953954,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.953953953954,0) rectangle (axis cs:33.993993993994,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.993993993994,0) rectangle (axis cs:34.034034034034,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.034034034034,0) rectangle (axis cs:34.0740740740741,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.0740740740741,0) rectangle (axis cs:34.1141141141141,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1141141141141,0) rectangle (axis cs:34.1541541541542,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1541541541542,0) rectangle (axis cs:34.1941941941942,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1941941941942,0) rectangle (axis cs:34.2342342342342,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2342342342342,0) rectangle (axis cs:34.2742742742743,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2742742742743,0) rectangle (axis cs:34.3143143143143,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.3143143143143,0) rectangle (axis cs:34.3543543543544,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.3543543543544,0) rectangle (axis cs:34.3943943943944,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.3943943943944,0) rectangle (axis cs:34.4344344344344,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4344344344344,0) rectangle (axis cs:34.4744744744745,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4744744744745,0) rectangle (axis cs:34.5145145145145,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5145145145145,0) rectangle (axis cs:34.5545545545546,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5545545545546,0) rectangle (axis cs:34.5945945945946,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5945945945946,0) rectangle (axis cs:34.6346346346346,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.6346346346346,0) rectangle (axis cs:34.6746746746747,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.6746746746747,0) rectangle (axis cs:34.7147147147147,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7147147147147,0) rectangle (axis cs:34.7547547547548,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7547547547548,0) rectangle (axis cs:34.7947947947948,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7947947947948,0) rectangle (axis cs:34.8348348348348,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.8348348348348,0) rectangle (axis cs:34.8748748748749,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.8748748748749,0) rectangle (axis cs:34.9149149149149,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.9149149149149,0) rectangle (axis cs:34.954954954955,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.954954954955,0) rectangle (axis cs:34.994994994995,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.994994994995,0) rectangle (axis cs:35.035035035035,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.035035035035,0) rectangle (axis cs:35.0750750750751,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.0750750750751,0) rectangle (axis cs:35.1151151151151,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1151151151151,0) rectangle (axis cs:35.1551551551552,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1551551551552,0) rectangle (axis cs:35.1951951951952,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1951951951952,0) rectangle (axis cs:35.2352352352352,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.2352352352352,0) rectangle (axis cs:35.2752752752753,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.2752752752753,0) rectangle (axis cs:35.3153153153153,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3153153153153,0) rectangle (axis cs:35.3553553553554,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3553553553554,0) rectangle (axis cs:35.3953953953954,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3953953953954,0) rectangle (axis cs:35.4354354354354,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.4354354354354,0) rectangle (axis cs:35.4754754754755,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.4754754754755,0) rectangle (axis cs:35.5155155155155,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5155155155155,0) rectangle (axis cs:35.5555555555556,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5555555555556,0) rectangle (axis cs:35.5955955955956,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5955955955956,0) rectangle (axis cs:35.6356356356356,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.6356356356356,0) rectangle (axis cs:35.6756756756757,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.6756756756757,0) rectangle (axis cs:35.7157157157157,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7157157157157,0) rectangle (axis cs:35.7557557557558,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7557557557558,0) rectangle (axis cs:35.7957957957958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7957957957958,0) rectangle (axis cs:35.8358358358358,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8358358358358,0) rectangle (axis cs:35.8758758758759,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8758758758759,0) rectangle (axis cs:35.9159159159159,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.9159159159159,0) rectangle (axis cs:35.955955955956,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.955955955956,0) rectangle (axis cs:35.995995995996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.995995995996,0) rectangle (axis cs:36.036036036036,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.036036036036,0) rectangle (axis cs:36.0760760760761,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.0760760760761,0) rectangle (axis cs:36.1161161161161,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1161161161161,0) rectangle (axis cs:36.1561561561562,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1561561561562,0) rectangle (axis cs:36.1961961961962,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1961961961962,0) rectangle (axis cs:36.2362362362362,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.2362362362362,0) rectangle (axis cs:36.2762762762763,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.2762762762763,0) rectangle (axis cs:36.3163163163163,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3163163163163,0) rectangle (axis cs:36.3563563563564,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3563563563564,0) rectangle (axis cs:36.3963963963964,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3963963963964,0) rectangle (axis cs:36.4364364364364,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4364364364364,0) rectangle (axis cs:36.4764764764765,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4764764764765,0) rectangle (axis cs:36.5165165165165,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5165165165165,0) rectangle (axis cs:36.5565565565566,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5565565565566,0) rectangle (axis cs:36.5965965965966,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5965965965966,0) rectangle (axis cs:36.6366366366366,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.6366366366366,0) rectangle (axis cs:36.6766766766767,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.6766766766767,0) rectangle (axis cs:36.7167167167167,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7167167167167,0) rectangle (axis cs:36.7567567567568,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7567567567568,0) rectangle (axis cs:36.7967967967968,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7967967967968,0) rectangle (axis cs:36.8368368368368,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.8368368368368,0) rectangle (axis cs:36.8768768768769,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.8768768768769,0) rectangle (axis cs:36.9169169169169,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.9169169169169,0) rectangle (axis cs:36.956956956957,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.956956956957,0) rectangle (axis cs:36.996996996997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.996996996997,0) rectangle (axis cs:37.037037037037,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.037037037037,0) rectangle (axis cs:37.0770770770771,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.0770770770771,0) rectangle (axis cs:37.1171171171171,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1171171171171,0) rectangle (axis cs:37.1571571571572,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1571571571572,0) rectangle (axis cs:37.1971971971972,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1971971971972,0) rectangle (axis cs:37.2372372372372,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2372372372372,0) rectangle (axis cs:37.2772772772773,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2772772772773,0) rectangle (axis cs:37.3173173173173,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3173173173173,0) rectangle (axis cs:37.3573573573574,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3573573573574,0) rectangle (axis cs:37.3973973973974,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3973973973974,0) rectangle (axis cs:37.4374374374374,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4374374374374,0) rectangle (axis cs:37.4774774774775,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4774774774775,0) rectangle (axis cs:37.5175175175175,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5175175175175,0) rectangle (axis cs:37.5575575575576,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5575575575576,0) rectangle (axis cs:37.5975975975976,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5975975975976,0) rectangle (axis cs:37.6376376376376,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.6376376376376,0) rectangle (axis cs:37.6776776776777,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.6776776776777,0) rectangle (axis cs:37.7177177177177,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7177177177177,0) rectangle (axis cs:37.7577577577578,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7577577577578,0) rectangle (axis cs:37.7977977977978,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7977977977978,0) rectangle (axis cs:37.8378378378378,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8378378378378,0) rectangle (axis cs:37.8778778778779,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8778778778779,0) rectangle (axis cs:37.9179179179179,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.9179179179179,0) rectangle (axis cs:37.957957957958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.957957957958,0) rectangle (axis cs:37.997997997998,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.997997997998,0) rectangle (axis cs:38.038038038038,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.038038038038,0) rectangle (axis cs:38.0780780780781,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.0780780780781,0) rectangle (axis cs:38.1181181181181,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1181181181181,0) rectangle (axis cs:38.1581581581582,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1581581581582,0) rectangle (axis cs:38.1981981981982,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1981981981982,0) rectangle (axis cs:38.2382382382382,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.2382382382382,0) rectangle (axis cs:38.2782782782783,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.2782782782783,0) rectangle (axis cs:38.3183183183183,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3183183183183,0) rectangle (axis cs:38.3583583583584,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3583583583584,0) rectangle (axis cs:38.3983983983984,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3983983983984,0) rectangle (axis cs:38.4384384384384,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4384384384384,0) rectangle (axis cs:38.4784784784785,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4784784784785,0) rectangle (axis cs:38.5185185185185,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5185185185185,0) rectangle (axis cs:38.5585585585586,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5585585585586,0) rectangle (axis cs:38.5985985985986,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5985985985986,0) rectangle (axis cs:38.6386386386386,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6386386386386,0) rectangle (axis cs:38.6786786786787,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6786786786787,0) rectangle (axis cs:38.7187187187187,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7187187187187,0) rectangle (axis cs:38.7587587587588,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7587587587588,0) rectangle (axis cs:38.7987987987988,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7987987987988,0) rectangle (axis cs:38.8388388388388,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8388388388388,0) rectangle (axis cs:38.8788788788789,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8788788788789,0) rectangle (axis cs:38.9189189189189,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.9189189189189,0) rectangle (axis cs:38.958958958959,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.958958958959,0) rectangle (axis cs:38.998998998999,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.998998998999,0) rectangle (axis cs:39.039039039039,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.039039039039,0) rectangle (axis cs:39.0790790790791,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.0790790790791,0) rectangle (axis cs:39.1191191191191,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1191191191191,0) rectangle (axis cs:39.1591591591592,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1591591591592,0) rectangle (axis cs:39.1991991991992,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1991991991992,0) rectangle (axis cs:39.2392392392392,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2392392392392,0) rectangle (axis cs:39.2792792792793,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2792792792793,0) rectangle (axis cs:39.3193193193193,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3193193193193,0) rectangle (axis cs:39.3593593593594,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3593593593594,0) rectangle (axis cs:39.3993993993994,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3993993993994,0) rectangle (axis cs:39.4394394394394,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.4394394394394,0) rectangle (axis cs:39.4794794794795,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.4794794794795,0) rectangle (axis cs:39.5195195195195,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5195195195195,0) rectangle (axis cs:39.5595595595596,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5595595595596,0) rectangle (axis cs:39.5995995995996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5995995995996,0) rectangle (axis cs:39.6396396396396,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.6396396396396,0) rectangle (axis cs:39.6796796796797,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.6796796796797,0) rectangle (axis cs:39.7197197197197,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7197197197197,0) rectangle (axis cs:39.7597597597598,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7597597597598,0) rectangle (axis cs:39.7997997997998,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7997997997998,0) rectangle (axis cs:39.8398398398398,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.8398398398398,0) rectangle (axis cs:39.8798798798799,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.8798798798799,0) rectangle (axis cs:39.9199199199199,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.9199199199199,0) rectangle (axis cs:39.95995995996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.95995995996,0) rectangle (axis cs:40,0);
\addplot [semithick, blue]
table {%
0 1.63376649625482
0.0201005025125628 1.5308535757991
0.0402010050251256 1.492922696536
0.0603015075376884 1.44827822062415
0.0804020100502513 1.39817663126909
0.100502512562814 1.34431581443218
0.120603015075377 1.28656970442564
0.14070351758794 1.2245995488904
0.160804020100503 1.15851181104307
0.180904522613065 1.08894056762275
0.201005025125628 1.01696833202982
0.221105527638191 0.943985564541874
0.241206030150754 0.871501640149277
0.261306532663317 0.800950911231391
0.281407035175879 0.733600891351318
0.301507537688442 0.670720152966081
0.321608040201005 0.614193901129583
0.341708542713568 0.567432796274734
0.361809045226131 0.534334467970085
0.381909547738693 0.514530541385736
0.402010050251256 0.503282384473148
0.422110552763819 0.496364323184561
0.442211055276382 0.491471771060938
0.462311557788945 0.487495475352039
0.482412060301508 0.483898068730646
0.50251256281407 0.480408271204004
0.522613065326633 0.476882912457201
0.542713567839196 0.473243419829019
0.562814070351759 0.469445254748026
0.582914572864322 0.465462511106491
0.603015075376884 0.461279834883166
0.623115577889447 0.456888051192575
0.64321608040201 0.45228175555466
0.663316582914573 0.447457993175783
0.683417085427136 0.442415570462902
0.703517587939699 0.437154755610073
0.723618090452261 0.431677236658975
0.743718592964824 0.425986265529692
0.763819095477387 0.420086948779245
0.78391959798995 0.413986661500596
0.804020100502513 0.407695564765707
0.824120603015075 0.401227200965574
0.844221105527638 0.394599125369434
0.864321608040201 0.387833506290942
0.884422110552764 0.380957592491835
0.904522613065327 0.374003911475717
0.924623115577889 0.367010039511111
0.944723618090452 0.360017793575246
0.964824120603015 0.353071757762299
0.984924623115578 0.346217180637951
1.00502512562814 0.339497445940531
1.0251256281407 0.332951473165989
1.04522613065327 0.326611476858356
1.06532663316583 0.320501457131747
1.08542713567839 0.314636620796953
1.10552763819095 0.30902371158047
1.12562814070352 0.303662045289682
1.14572864321608 0.298544956179481
1.16582914572864 0.293661367642913
1.18592964824121 0.288997269930478
1.20603015075377 0.284536977243363
1.22613065326633 0.280264115293584
1.24623115577889 0.276162344782683
1.26633165829146 0.272215855923697
1.28643216080402 0.268409680145219
1.30653266331658 0.264729864652786
1.32663316582915 0.26116354938621
1.34673366834171 0.257698977903283
1.36683417085427 0.254325465931249
1.38693467336683 0.251033344683857
1.4070351758794 0.247813890793424
1.42713567839196 0.244659250768135
1.44723618090452 0.241562365036878
1.46733668341709 0.238516894645684
1.48743718592965 0.235517152303989
1.50753768844221 0.232558038569131
1.52763819095477 0.229634983368649
1.54773869346734 0.226743892692923
1.5678391959799 0.223881100074407
1.58793969849246 0.221043322354866
1.60804020100503 0.218227619194475
1.62814070351759 0.215431355773711
1.64824120603015 0.212652168165383
1.66834170854271 0.209887930899875
1.68844221105528 0.207136726304998
1.70854271356784 0.20439681526812
1.7286432160804 0.20166660913877
1.74874371859296 0.198944642561723
1.76884422110553 0.196229547100575
1.78894472361809 0.193520025576957
1.80904522613065 0.19081482710779
1.82914572864322 0.188112722869037
1.84924623115578 0.185412482646718
1.86934673366834 0.182712852251992
1.8894472361809 0.180012531875492
1.90954773869347 0.177310155436314
1.92964824120603 0.17460427094352
1.94974874371859 0.171893321834267
1.96984924623116 0.169175629184912
1.98994974874372 0.166449374612291
2.01005025125628 0.16371258359423
2.03015075376884 0.160963108843314
2.05025125628141 0.158198613266655
2.07035175879397 0.155416551936202
2.09045226130653 0.152614152376159
2.1105527638191 0.149788392341049
2.13065326633166 0.146935974101639
2.15075376884422 0.144053294064532
2.17085427135678 0.141136406308443
2.19095477386935 0.138180978304195
2.21105527638191 0.135182236666605
2.23115577889447 0.132134900225238
2.25125628140704 0.129033096944226
2.2713567839196 0.12587026019841
2.29145728643216 0.122638998533136
2.31155778894472 0.119330931189106
2.33165829145729 0.115936479255444
2.35175879396985 0.112444599293906
2.37185929648241 0.108842442928091
2.39195979899498 0.10511492344523
2.41206030150754 0.101244173000691
2.4321608040201 0.0972088940883682
2.45226130653266 0.0929836847674655
2.47236180904523 0.0885386684448589
2.49246231155779 0.0838405789499195
2.51256281407035 0.0788592005764378
2.53266331658291 0.0735925382855148
2.55276381909548 0.0681543659209694
2.57286432160804 0.0630089605699223
2.5929648241206 0.0590848299979586
2.61306532663317 0.0567856457509193
2.63316582914573 0.0555275453577468
2.65326633165829 0.05473041498586
2.67336683417085 0.0541071721827985
2.69346733668342 0.05353215620414
2.71356783919598 0.0529489708064688
2.73366834170854 0.052331040566698
2.75376884422111 0.0516652562292384
2.77386934673367 0.0509448422121189
2.79396984924623 0.0501660450901705
2.81407035175879 0.0493265005512016
2.83417085427136 0.048424378948885
2.85427135678392 0.0474579070973476
2.87437185929648 0.046425074915493
2.89447236180905 0.0453234296363347
2.91457286432161 0.0441499036472671
2.93467336683417 0.0429006416792963
2.95477386934673 0.0415708003904588
2.9748743718593 0.0401542928646705
2.99497487437186 0.0386434429877034
3.01507537688442 0.0370284979686238
3.03517587939699 0.0352969153787536
3.05527638190955 0.033432280199004
3.07537688442211 0.0314125859758482
3.09547738693467 0.0292073552010427
3.11557788944724 0.0267724696172174
3.1356783919598 0.024039993338962
3.15577889447236 0.0208953631985895
3.17587939698492 0.0171149808869
3.19597989949749 0.012124123187848
3.21608040201005 7.7198061051459e-08
3.23618090452261 3.27218072855645e-10
3.25628140703518 2.39120641105866e-10
3.27638190954774 1.99657459800316e-10
3.2964824120603 1.75861482892668e-10
3.31658291457286 1.59414612237554e-10
3.33668341708543 1.47106243354561e-10
3.35678391959799 1.37401064263103e-10
3.37688442211055 1.29460616857637e-10
3.39698492462312 1.22783208353404e-10
3.41708542713568 1.17047835267762e-10
3.43718592964824 1.12038260348891e-10
3.4572864321608 1.07602748995278e-10
3.47738693467337 1.0363122977437e-10
3.49748743718593 1.00041618725333e-10
3.51758793969849 9.67712582305755e-11
3.53768844221106 9.37713541366192e-11
3.55778894472362 9.10032446205031e-11
3.57788944723618 8.84358283064512e-11
3.59798994974874 8.60437487384622e-11
3.61809045226131 8.38060856535737e-11
3.63819095477387 8.17053939025384e-11
3.65829145728643 7.97269858679582e-11
3.67839195979899 7.78583876422203e-11
3.69849246231156 7.60889212995926e-11
3.71859296482412 7.44093800734731e-11
3.73869346733668 7.28117729381411e-11
3.75879396984925 7.12891216979283e-11
3.77889447236181 6.98352982634691e-11
3.79899497487437 6.84448930155311e-11
3.81909547738693 6.71131074556433e-11
3.8391959798995 6.58356660047436e-11
3.85929648241206 6.46087430272158e-11
3.87939698492462 6.34289020575674e-11
3.89949748743719 6.22930448797924e-11
3.91959798994975 6.11983686173749e-11
3.93969849246231 6.01423293788132e-11
3.95979899497487 5.91226113008162e-11
3.97989949748744 5.81371000615435e-11
4 5.71838601159037e-11
};
\addplot [dashed, semithick, red]
table {%
0 1.05478064946831
0.0201005025125628 1.05463440475757
0.0402010050251256 1.05419554889737
0.0603015075376884 1.05346371619664
0.0804020100502513 1.05243829547473
0.100502512562814 1.05111842750082
0.120603015075377 1.04950300137397
0.14070351758794 1.04759064980806
0.160804020100503 1.04537974327453
0.180904522613065 1.04286838294355
0.201005025125628 1.04005439235119
0.221105527638191 1.03693530770528
0.241206030150754 1.03350836672658
0.261306532663317 1.02977049590333
0.281407035175879 1.02571829601665
0.301507537688442 1.02134802577025
0.321608040201005 1.01665558333067
0.341708542713568 1.01163648555262
0.361809045226131 1.0062858446268
0.381909547738693 1.00059834184476
0.402010050251256 0.994568198124148
0.422110552763819 0.988189140877675
0.442211055276382 0.981454366737665
0.462311557788945 0.974356499562429
0.482412060301508 0.966887543048273
0.50251256281407 0.959038827147043
0.522613065326633 0.950800947338882
0.542713567839196 0.942163695626594
0.562814070351759 0.933115981893106
0.582914572864322 0.923645743985894
0.603015075376884 0.913739844547422
0.623115577889447 0.90338395217938
0.64321608040201 0.892562403985484
0.663316582914573 0.881258045848611
0.683417085427136 0.869452045916831
0.703517587939699 0.857123675636448
0.723618090452261 0.844250051190802
0.743718592964824 0.830805826259309
0.763819095477387 0.816762824428739
0.78391959798995 0.802089596119362
0.804020100502513 0.786750880170338
0.824120603015075 0.770706943725386
0.844221105527638 0.753912764964336
0.864321608040201 0.736317010300472
0.884422110552764 0.717860738967937
0.904522613065327 0.698475740350081
0.924623115577889 0.678082367840342
0.944723618090452 0.656586668846447
0.964824120603015 0.633876508675399
0.984924623115578 0.609816219206346
1.00502512562814 0.58423902007397
1.0251256281407 0.556935958940063
1.04522613065327 0.527639185957673
1.06532663316583 0.495995541482357
1.08542713567839 0.461522547876298
1.10552763819095 0.423529887543777
1.12562814070352 0.380965992584715
1.14572864321608 0.332077743591453
1.16582914572864 0.273494408168432
1.18592964824121 0.196791823066735
1.20603015075377 0.0110827400551587
1.22613065326633 4.10678638640765e-09
1.24623115577889 2.641354382572e-09
1.26633165829146 2.01741904284084e-09
1.28643216080402 1.65376851248455e-09
1.30653266331658 1.40993487538483e-09
1.32663316582915 1.23270348834849e-09
1.34673366834171 1.0969105489716e-09
1.36683417085427 9.88922174018788e-10
1.38693467336683 9.00631586332336e-10
1.4070351758794 8.26879822971746e-10
1.42713567839196 7.64209030513237e-10
1.44723618090452 7.10204569035496e-10
1.46733668341709 6.6312330228348e-10
1.48743718592965 6.21671763646502e-10
1.50753768844221 5.84867680643348e-10
1.52763819095477 5.51950222094769e-10
1.54773869346734 5.22319936596875e-10
1.5678391959799 4.95497439923299e-10
1.58793969849246 4.71094310942689e-10
1.60804020100503 4.48792153145718e-10
1.62814070351759 4.28327248120186e-10
1.64824120603015 4.0947911953764e-10
1.66834170854271 3.9206188347316e-10
1.68844221105528 3.759176177532e-10
1.70854271356784 3.60911216763984e-10
1.7286432160804 3.46926354377228e-10
1.74874371859296 3.33862284004393e-10
1.76884422110553 3.21631278418866e-10
1.78894472361809 3.10156563745523e-10
1.80904522613065 2.99370638920855e-10
1.82914572864322 2.89213898582632e-10
1.84924623115578 2.79633496834611e-10
1.86934673366834 2.70582403737319e-10
1.8894472361809 2.62018617136322e-10
1.90954773869347 2.53904500555304e-10
1.92964824120603 2.46206224058325e-10
1.94974874371859 2.38893289727019e-10
1.96984924623116 2.31938127067116e-10
1.98994974874372 2.25315746518524e-10
2.01005025125628 2.19003441488489e-10
2.03015075376884 2.12980531101868e-10
2.05025125628141 2.07228137273974e-10
2.07035175879397 2.01728990840699e-10
2.09045226130653 1.96467262389381e-10
2.1105527638191 1.91428414169025e-10
2.13065326633166 1.86599070056341e-10
2.15075376884422 1.81966901042604e-10
2.17085427135678 1.77520524107393e-10
2.19095477386935 1.73249412676025e-10
2.21105527638191 1.69143817131395e-10
2.23115577889447 1.65194694078682e-10
2.25125628140704 1.61393643251511e-10
2.2713567839196 1.57732851107432e-10
2.29145728643216 1.54205040294545e-10
2.31155778894472 1.508034242841e-10
2.33165829145729 1.47521666559581e-10
2.35175879396985 1.44353843834039e-10
2.37185929648241 1.41294412836631e-10
2.39195979899498 1.38338180268475e-10
2.41206030150754 1.35480275578569e-10
2.4321608040201 1.32716126254044e-10
2.45226130653266 1.30041435356532e-10
2.47236180904523 1.2745216106877e-10
2.49246231155779 1.24944498043597e-10
2.51256281407035 1.2251486037183e-10
2.53266331658291 1.20159866006636e-10
2.55276381909548 1.17876322500462e-10
2.57286432160804 1.15661213926688e-10
2.5929648241206 1.1351168887226e-10
2.61306532663317 1.11425049399935e-10
2.63316582914573 1.09398740889623e-10
2.65326633165829 1.07430342677891e-10
2.67336683417085 1.05517559423137e-10
2.69346733668342 1.03658213131377e-10
2.71356783919598 1.01850235784237e-10
2.73366834170854 1.00091662516551e-10
2.75376884422111 9.83806252962018e-11
2.77386934673367 9.6715347063443e-11
2.79396984924623 9.5094136291095e-11
2.81407035175879 9.35153819306537e-11
2.83417085427136 9.19775487126638e-11
2.85427135678392 9.04791727726425e-11
2.87437185929648 8.90188575764766e-11
2.89447236180905 8.75952701215879e-11
2.91457286432161 8.6207137392285e-11
2.93467336683417 8.48532430496374e-11
2.95477386934673 8.35324243379307e-11
2.9748743718593 8.22435691913194e-11
2.99497487437186 8.09856135256966e-11
3.01507537688442 7.9757538702074e-11
3.03517587939699 7.85583691489135e-11
3.05527638190955 7.73871701318951e-11
3.07537688442211 7.62430456605526e-11
3.09547738693467 7.51251365220655e-11
3.11557788944724 7.40326184332802e-11
3.1356783919598 7.29647003027409e-11
3.15577889447236 7.19206225951611e-11
3.17587939698492 7.08996557913554e-11
3.19597989949749 6.99010989371929e-11
3.21608040201005 6.89242782756232e-11
3.23618090452261 6.79685459562793e-11
3.25628140703518 6.70332788175729e-11
3.27638190954774 6.61178772365747e-11
3.2964824120603 6.52217640423214e-11
3.31658291457286 6.43443834885062e-11
3.33668341708543 6.34852002818038e-11
3.35678391959799 6.26436986623481e-11
3.37688442211055 6.18193815331285e-11
3.39698492462312 6.10117696352985e-11
3.41708542713568 6.02204007665985e-11
3.43718592964824 5.94448290402899e-11
3.4572864321608 5.8684624182174e-11
3.47738693467337 5.79393708634352e-11
3.49748743718593 5.72086680672e-11
3.51758793969849 5.64921284868432e-11
3.53768844221106 5.57893779542043e-11
3.55778894472362 5.5100054895997e-11
3.57788944723618 5.4423809816805e-11
3.59798994974874 5.37603048071652e-11
3.61809045226131 5.31092130753298e-11
3.63819095477387 5.24702185013939e-11
3.65829145728643 5.18430152125523e-11
3.67839195979899 5.12273071783326e-11
3.69849246231156 5.06228078247176e-11
3.71859296482412 5.002923966614e-11
3.73869346733668 4.94463339543952e-11
3.75879396984925 4.88738303435724e-11
3.77889447236181 4.83114765701619e-11
3.79899497487437 4.77590281475451e-11
3.81909547738693 4.721624807412e-11
3.8391959798995 4.66829065543615e-11
3.85929648241206 4.61587807321536e-11
3.87939698492462 4.56436544357709e-11
3.89949748743719 4.51373179339231e-11
3.91959798994975 4.46395677023074e-11
3.93969849246231 4.41502062001481e-11
3.95979899497487 4.36690416562286e-11
3.97989949748744 4.31958878639532e-11
4 4.2730563984997e-11
};
\addlegendentry{Block Markov}
\addlegendentry{Quarter circle}
\end{axis}
\node at (1.7,4.7) (N2) {\huge $\sqrt{n}\hat{P}_X$};
\node[inner sep=0pt] at (4.7,3.7) (N) {\vspace{4em}\fbox{\includegraphics[width=0.75\textwidth]{figures/P_Taxi.png}}};

\end{tikzpicture}


==> figures/BMC_N3.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3.675,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.5,
ytick style={color=black},
ylabel = density
]

\draw[draw=none,fill=blue!30!white] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.0486111111111111,1.09356641352629);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0486111111111111,0) rectangle (axis cs:0.0972222222222222,0.907866456512394);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0972222222222222,0) rectangle (axis cs:0.145833333333333,0.845966470841095);
\draw[draw=none,fill=blue!30!white] (axis cs:0.145833333333333,0) rectangle (axis cs:0.194444444444444,0.784066485169795);
\draw[draw=none,fill=blue!30!white] (axis cs:0.194444444444444,0) rectangle (axis cs:0.243055555555556,0.680899842384296);
\draw[draw=none,fill=blue!30!white] (axis cs:0.243055555555556,0) rectangle (axis cs:0.291666666666667,0.722166499498495);
\draw[draw=none,fill=blue!30!white] (axis cs:0.291666666666667,0) rectangle (axis cs:0.340277777777778,0.577733199598797);
\draw[draw=none,fill=blue!30!white] (axis cs:0.340277777777778,0) rectangle (axis cs:0.388888888888889,0.536466542484597);
\draw[draw=none,fill=blue!30!white] (axis cs:0.388888888888889,0) rectangle (axis cs:0.4375,0.515833213927497);
\draw[draw=none,fill=blue!30!white] (axis cs:0.4375,0) rectangle (axis cs:0.486111111111111,0.392033242584898);
\draw[draw=none,fill=blue!30!white] (axis cs:0.486111111111111,0) rectangle (axis cs:0.534722222222222,0.453933228256197);
\draw[draw=none,fill=blue!30!white] (axis cs:0.534722222222222,0) rectangle (axis cs:0.583333333333333,0.371399914027797);
\draw[draw=none,fill=blue!30!white] (axis cs:0.583333333333333,0) rectangle (axis cs:0.631944444444444,0.350766585470698);
\draw[draw=none,fill=blue!30!white] (axis cs:0.631944444444444,0) rectangle (axis cs:0.680555555555556,0.330133256913598);
\draw[draw=none,fill=blue!30!white] (axis cs:0.680555555555556,0) rectangle (axis cs:0.729166666666667,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:0.729166666666667,0) rectangle (axis cs:0.777777777777778,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:0.777777777777778,0) rectangle (axis cs:0.826388888888889,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:0.826388888888889,0) rectangle (axis cs:0.875,0.268233271242299);
\draw[draw=none,fill=blue!30!white] (axis cs:0.875,0) rectangle (axis cs:0.923611111111111,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:0.923611111111111,0) rectangle (axis cs:0.972222222222222,0.247599942685199);
\draw[draw=none,fill=blue!30!white] (axis cs:0.972222222222222,0) rectangle (axis cs:1.02083333333333,0.268233271242299);
\draw[draw=none,fill=blue!30!white] (axis cs:1.02083333333333,0) rectangle (axis cs:1.06944444444444,0.268233271242298);
\draw[draw=none,fill=blue!30!white] (axis cs:1.06944444444444,0) rectangle (axis cs:1.11805555555556,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:1.11805555555556,0) rectangle (axis cs:1.16666666666667,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:1.16666666666667,0) rectangle (axis cs:1.21527777777778,0.247599942685198);
\draw[draw=none,fill=blue!30!white] (axis cs:1.21527777777778,0) rectangle (axis cs:1.26388888888889,0.330133256913599);
\draw[draw=none,fill=blue!30!white] (axis cs:1.26388888888889,0) rectangle (axis cs:1.3125,0.268233271242298);
\draw[draw=none,fill=blue!30!white] (axis cs:1.3125,0) rectangle (axis cs:1.36111111111111,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:1.36111111111111,0) rectangle (axis cs:1.40972222222222,0.330133256913598);
\draw[draw=none,fill=blue!30!white] (axis cs:1.40972222222222,0) rectangle (axis cs:1.45833333333333,0.288866599799399);
\draw[draw=none,fill=blue!30!white] (axis cs:1.45833333333333,0) rectangle (axis cs:1.50694444444444,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:1.50694444444444,0) rectangle (axis cs:1.55555555555556,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:1.55555555555556,0) rectangle (axis cs:1.60416666666667,0.330133256913598);
\draw[draw=none,fill=blue!30!white] (axis cs:1.60416666666667,0) rectangle (axis cs:1.65277777777778,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:1.65277777777778,0) rectangle (axis cs:1.70138888888889,0.309499928356499);
\draw[draw=none,fill=blue!30!white] (axis cs:1.70138888888889,0) rectangle (axis cs:1.75,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:1.75,0) rectangle (axis cs:1.79861111111111,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:1.79861111111111,0) rectangle (axis cs:1.84722222222222,0.268233271242298);
\draw[draw=none,fill=blue!30!white] (axis cs:1.84722222222222,0) rectangle (axis cs:1.89583333333333,0.226966614128099);
\draw[draw=none,fill=blue!30!white] (axis cs:1.89583333333333,0) rectangle (axis cs:1.94444444444444,0.309499928356498);
\draw[draw=none,fill=blue!30!white] (axis cs:1.94444444444444,0) rectangle (axis cs:1.99305555555556,0.247599942685198);
\draw[draw=none,fill=blue!30!white] (axis cs:1.99305555555556,0) rectangle (axis cs:2.04166666666667,0.288866599799399);
\draw[draw=none,fill=blue!30!white] (axis cs:2.04166666666667,0) rectangle (axis cs:2.09027777777778,0.288866599799398);
\draw[draw=none,fill=blue!30!white] (axis cs:2.09027777777778,0) rectangle (axis cs:2.13888888888889,0.268233271242298);
\draw[draw=none,fill=blue!30!white] (axis cs:2.13888888888889,0) rectangle (axis cs:2.1875,0.247599942685198);
\draw[draw=none,fill=blue!30!white] (axis cs:2.1875,0) rectangle (axis cs:2.23611111111111,0.247599942685198);
\draw[draw=none,fill=blue!30!white] (axis cs:2.23611111111111,0) rectangle (axis cs:2.28472222222222,0.206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.28472222222222,0) rectangle (axis cs:2.33333333333333,0.268233271242298);
\draw[draw=none,fill=blue!30!white] (axis cs:2.33333333333333,0) rectangle (axis cs:2.38194444444445,0.247599942685198);
\draw[draw=none,fill=blue!30!white] (axis cs:2.38194444444444,0) rectangle (axis cs:2.43055555555556,0.185699957013899);
\draw[draw=none,fill=blue!30!white] (axis cs:2.43055555555556,0) rectangle (axis cs:2.47916666666667,0.2269666141281);
\draw[draw=none,fill=blue!30!white] (axis cs:2.47916666666667,0) rectangle (axis cs:2.52777777777778,0.206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.52777777777778,0) rectangle (axis cs:2.57638888888889,0.206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.57638888888889,0) rectangle (axis cs:2.625,0.206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.625,0) rectangle (axis cs:2.67361111111111,0.185699957013899);
\draw[draw=none,fill=blue!30!white] (axis cs:2.67361111111111,0) rectangle (axis cs:2.72222222222222,0.144433299899699);
\draw[draw=none,fill=blue!30!white] (axis cs:2.72222222222222,0) rectangle (axis cs:2.77083333333333,0.144433299899699);
\draw[draw=none,fill=blue!30!white] (axis cs:2.77083333333333,0) rectangle (axis cs:2.81944444444445,0.185699957013899);
\draw[draw=none,fill=blue!30!white] (axis cs:2.81944444444444,0) rectangle (axis cs:2.86805555555556,0.123799971342599);
\draw[draw=none,fill=blue!30!white] (axis cs:2.86805555555556,0) rectangle (axis cs:2.91666666666667,0.0825333142284002);
\draw[draw=none,fill=blue!30!white] (axis cs:2.91666666666667,0) rectangle (axis cs:2.96527777777778,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:2.96527777777778,0) rectangle (axis cs:3.01388888888889,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:3.01388888888889,0) rectangle (axis cs:3.0625,0.0412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:3.0625,0) rectangle (axis cs:3.11111111111111,0.0412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:3.11111111111111,0) rectangle (axis cs:3.15972222222222,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.15972222222222,0) rectangle (axis cs:3.20833333333333,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.20833333333333,0) rectangle (axis cs:3.25694444444445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.25694444444444,0) rectangle (axis cs:3.30555555555556,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.30555555555556,0) rectangle (axis cs:3.35416666666667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.35416666666667,0) rectangle (axis cs:3.40277777777778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.40277777777778,0) rectangle (axis cs:3.45138888888889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.45138888888889,0) rectangle (axis cs:3.5,0);
\addplot [line width=0.4mm, color = blue]
table {%
0 1.20061043293706
0.0353535353535354 1.01853752478371
0.0707070707070707 0.911266886919512
0.106060606060606 0.848702432659357
0.141414141414141 0.803534014078438
0.176767676767677 0.765387681647953
0.212121212121212 0.729568176846764
0.247474747474747 0.693575465145191
0.282828282828283 0.655871868109823
0.318181818181818 0.615473114839634
0.353535353535354 0.572038980550096
0.388888888888889 0.526605633523086
0.424242424242424 0.482734226638536
0.45959595959596 0.44523677411183
0.494949494949495 0.415608847199372
0.53030303030303 0.391924249911554
0.565656565656566 0.372042199418691
0.601010101010101 0.354715681778799
0.636363636363636 0.339385970504049
0.671717171717172 0.3258483679845
0.707070707070707 0.31402269538781
0.742424242424242 0.303828927364941
0.777777777777778 0.295144085111322
0.813131313131313 0.287808607701244
0.848484848484848 0.281651605247321
0.883838383838384 0.276517425905981
0.919191919191919 0.272293085098864
0.954545454545454 0.268962045982285
0.98989898989899 0.266834912501421
1.02525252525253 0.268556824691963
1.06060606060606 0.278769467219645
1.0959595959596 0.285974436267587
1.13131313131313 0.290620558981531
1.16666666666667 0.293841329902996
1.2020202020202 0.296137361195757
1.23737373737374 0.297772082345041
1.27272727272727 0.298900998598449
1.30808080808081 0.299623364858495
1.34343434343434 0.300006314731437
1.37878787878788 0.300097153567911
1.41414141414141 0.299930316745593
1.44949494949495 0.299531525825741
1.48484848484848 0.298920395738985
1.52020202020202 0.298112131810507
1.55555555555556 0.297118667869778
1.59090909090909 0.295949448452868
1.62626262626263 0.294611977462372
1.66161616161616 0.293112209606288
1.6969696969697 0.291454833569779
1.73232323232323 0.289643479049864
1.76767676767677 0.287680869141347
1.8030303030303 0.285568932663157
1.83838383838384 0.283308886442419
1.87373737373737 0.280901294480774
1.90909090909091 0.27834610879125
1.94444444444444 0.275642695183732
1.97979797979798 0.272789846178573
2.01515151515152 0.269785782398611
2.05050505050505 0.266628143131606
2.08585858585859 0.263313966197367
2.12121212121212 0.259839656742272
2.15656565656566 0.256200944072375
2.19191919191919 0.252392825081027
2.22727272727273 0.248409492180257
2.26262626262626 0.244244242849356
2.2979797979798 0.239889366893651
2.33333333333333 0.235336006155811
2.36868686868687 0.230573979588899
2.4040404040404 0.225591564057137
2.43939393939394 0.220375217628554
2.47474747474747 0.214909226915972
2.51010101010101 0.20917525232687
2.54545454545455 0.203151733435928
2.58080808080808 0.196813098594628
2.61616161616162 0.190128693906802
2.65151515151515 0.183061298644921
2.68686868686869 0.175565011224117
2.72222222222222 0.167582139573781
2.75757575757576 0.159038441140111
2.79292929292929 0.149835461671905
2.82828282828283 0.139837370163204
2.86363636363636 0.128846211881299
2.8989898989899 0.116548812420428
2.93434343434343 0.102374867350757
2.96969696969697 0.0848931198432709
3.0050505050505 0.0614612636765724
3.04040404040404 0.0439702409734966
3.07575757575758 0.00185630786448946
3.11111111111111 6.19072613904128e-09
3.14646464646465 4.19603963199576e-09
3.18181818181818 3.31211282815547e-09
3.21717171717172 2.78150694238638e-09
3.25252525252525 2.41756278281469e-09
3.28787878787879 2.14815900653756e-09
3.32323232323232 1.93858003940681e-09
3.35858585858586 1.7697209492441e-09
3.39393939393939 1.63006574575959e-09
3.42929292929293 1.51219767980638e-09
3.46464646464646 1.41109282528359e-09
3.5 1.32320988389471e-09
};
\end{axis}
\node at (1.5,4.7) (N2) {\huge $\hat{N}_X/\sqrt{n}$};
\node[inner sep=0pt] at (4.7,3.7) (N) {\vspace{4em}\fbox{\includegraphics[width=0.618\textwidth]{figures/N_Matrix4.png}}};
\end{tikzpicture}

==> figures/BMC_P3.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3.675,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.5,
ytick style={color=black}, 
ylabel = density
]
\draw[draw=none,fill=blue!30!white] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.0486111111111111,1.36179968476859);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0486111111111111,0) rectangle (axis cs:0.0972222222222222,1.23799971342599);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0972222222222222,0) rectangle (axis cs:0.145833333333333,1.19673305631179);
\draw[draw=none,fill=blue!30!white] (axis cs:0.145833333333333,0) rectangle (axis cs:0.194444444444444,1.15546639919759);
\draw[draw=none,fill=blue!30!white] (axis cs:0.194444444444444,0) rectangle (axis cs:0.243055555555556,1.11419974208339);
\draw[draw=none,fill=blue!30!white] (axis cs:0.243055555555556,0) rectangle (axis cs:0.291666666666667,1.11419974208339);
\draw[draw=none,fill=blue!30!white] (axis cs:0.291666666666667,0) rectangle (axis cs:0.340277777777778,1.05229975641209);
\draw[draw=none,fill=blue!30!white] (axis cs:0.340277777777778,0) rectangle (axis cs:0.388888888888889,1.05229975641209);
\draw[draw=none,fill=blue!30!white] (axis cs:0.388888888888889,0) rectangle (axis cs:0.4375,0.969766442183694);
\draw[draw=none,fill=blue!30!white] (axis cs:0.4375,0) rectangle (axis cs:0.486111111111111,0.949133113626594);
\draw[draw=none,fill=blue!30!white] (axis cs:0.486111111111111,0) rectangle (axis cs:0.534722222222222,0.845966470841095);
\draw[draw=none,fill=blue!30!white] (axis cs:0.534722222222222,0) rectangle (axis cs:0.583333333333333,0.804699813726894);
\draw[draw=none,fill=blue!30!white] (axis cs:0.583333333333333,0) rectangle (axis cs:0.631944444444444,0.722166499498496);
\draw[draw=none,fill=blue!30!white] (axis cs:0.631944444444444,0) rectangle (axis cs:0.680555555555556,0.660266513827195);
\draw[draw=none,fill=blue!30!white] (axis cs:0.680555555555556,0) rectangle (axis cs:0.729166666666667,0.598366528155897);
\draw[draw=none,fill=blue!30!white] (axis cs:0.729166666666667,0) rectangle (axis cs:0.777777777777778,0.536466542484596);
\draw[draw=none,fill=blue!30!white] (axis cs:0.777777777777778,0) rectangle (axis cs:0.826388888888889,0.515833213927496);
\draw[draw=none,fill=blue!30!white] (axis cs:0.826388888888889,0) rectangle (axis cs:0.875,0.412666571141998);
\draw[draw=none,fill=blue!30!white] (axis cs:0.875,0) rectangle (axis cs:0.923611111111111,0.412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:0.923611111111111,0) rectangle (axis cs:0.972222222222222,0.371399914027798);
\draw[draw=none,fill=blue!30!white] (axis cs:0.972222222222222,0) rectangle (axis cs:1.02083333333333,0.350766585470698);
\draw[draw=none,fill=blue!30!white] (axis cs:1.02083333333333,0) rectangle (axis cs:1.06944444444444,0.371399914027797);
\draw[draw=none,fill=blue!30!white] (axis cs:1.06944444444444,0) rectangle (axis cs:1.11805555555556,0.330133256913598);
\draw[draw=none,fill=blue!30!white] (axis cs:1.11805555555556,0) rectangle (axis cs:1.16666666666667,0.268233271242298);
\draw[draw=none,fill=blue!30!white] (axis cs:1.16666666666667,0) rectangle (axis cs:1.21527777777778,0.226966614128098);
\draw[draw=none,fill=blue!30!white] (axis cs:1.21527777777778,0) rectangle (axis cs:1.26388888888889,0.185699957013899);
\draw[draw=none,fill=blue!30!white] (axis cs:1.26388888888889,0) rectangle (axis cs:1.3125,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:1.3125,0) rectangle (axis cs:1.36111111111111,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:1.36111111111111,0) rectangle (axis cs:1.40972222222222,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:1.40972222222222,0) rectangle (axis cs:1.45833333333333,0.0618999856712998);
\draw[draw=none,fill=blue!30!white] (axis cs:1.45833333333333,0) rectangle (axis cs:1.50694444444444,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:1.50694444444444,0) rectangle (axis cs:1.55555555555556,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:1.55555555555556,0) rectangle (axis cs:1.60416666666667,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:1.60416666666667,0) rectangle (axis cs:1.65277777777778,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:1.65277777777778,0) rectangle (axis cs:1.70138888888889,0.0618999856712998);
\draw[draw=none,fill=blue!30!white] (axis cs:1.70138888888889,0) rectangle (axis cs:1.75,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:1.75,0) rectangle (axis cs:1.79861111111111,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:1.79861111111111,0) rectangle (axis cs:1.84722222222222,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:1.84722222222222,0) rectangle (axis cs:1.89583333333333,0.0618999856712998);
\draw[draw=none,fill=blue!30!white] (axis cs:1.89583333333333,0) rectangle (axis cs:1.94444444444444,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:1.94444444444444,0) rectangle (axis cs:1.99305555555556,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:1.99305555555556,0) rectangle (axis cs:2.04166666666667,0.0618999856712998);
\draw[draw=none,fill=blue!30!white] (axis cs:2.04166666666667,0) rectangle (axis cs:2.09027777777778,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:2.09027777777778,0) rectangle (axis cs:2.13888888888889,0.0825333142283994);
\draw[draw=none,fill=blue!30!white] (axis cs:2.13888888888889,0) rectangle (axis cs:2.1875,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:2.1875,0) rectangle (axis cs:2.23611111111111,0.0412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:2.23611111111111,0) rectangle (axis cs:2.28472222222222,0.0412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:2.28472222222222,0) rectangle (axis cs:2.33333333333333,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:2.33333333333333,0) rectangle (axis cs:2.38194444444445,0.0412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:2.38194444444444,0) rectangle (axis cs:2.43055555555556,0.0618999856712995);
\draw[draw=none,fill=blue!30!white] (axis cs:2.43055555555556,0) rectangle (axis cs:2.47916666666667,0.0412666571142001);
\draw[draw=none,fill=blue!30!white] (axis cs:2.47916666666667,0) rectangle (axis cs:2.52777777777778,0.0206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.52777777777778,0) rectangle (axis cs:2.57638888888889,0.0412666571141997);
\draw[draw=none,fill=blue!30!white] (axis cs:2.57638888888889,0) rectangle (axis cs:2.625,0.0206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.625,0) rectangle (axis cs:2.67361111111111,0.0206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.67361111111111,0) rectangle (axis cs:2.72222222222222,0.0206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.72222222222222,0) rectangle (axis cs:2.77083333333333,0.0206333285570999);
\draw[draw=none,fill=blue!30!white] (axis cs:2.77083333333333,0) rectangle (axis cs:2.81944444444445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:2.81944444444444,0) rectangle (axis cs:2.86805555555556,0);
\draw[draw=none,fill=blue!30!white] (axis cs:2.86805555555556,0) rectangle (axis cs:2.91666666666667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:2.91666666666667,0) rectangle (axis cs:2.96527777777778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:2.96527777777778,0) rectangle (axis cs:3.01388888888889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.01388888888889,0) rectangle (axis cs:3.0625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.0625,0) rectangle (axis cs:3.11111111111111,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.11111111111111,0) rectangle (axis cs:3.15972222222222,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.15972222222222,0) rectangle (axis cs:3.20833333333333,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.20833333333333,0) rectangle (axis cs:3.25694444444445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.25694444444444,0) rectangle (axis cs:3.30555555555556,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.30555555555556,0) rectangle (axis cs:3.35416666666667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.35416666666667,0) rectangle (axis cs:3.40277777777778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.40277777777778,0) rectangle (axis cs:3.45138888888889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:3.45138888888889,0) rectangle (axis cs:3.5,0);
\addplot [line width=0.4mm, color = blue]
table {%
0 1.35896031000947
0.0117056856187291 1.37888138153596
0.0234113712374582 1.34828039571317
0.0351170568561873 1.30296316316284
0.0468227424749164 1.27180922503844
0.0585284280936455 1.24652068126358
0.0702341137123746 1.23023169859726
0.0819397993311037 1.21668470333871
0.0936454849498328 1.20580568128811
0.105351170568562 1.19720861151611
0.117056856187291 1.18974141283535
0.12876254180602 1.1831506484277
0.140468227424749 1.17710707058885
0.152173913043478 1.17136564434638
0.163879598662207 1.16576983171773
0.175585284280936 1.16018988874507
0.187290969899666 1.15453191997637
0.198996655518395 1.14872260463893
0.210702341137124 1.14270489469821
0.222408026755853 1.1364337087677
0.234113712374582 1.12987278562181
0.245819397993311 1.12299256168461
0.25752508361204 1.1157685186453
0.269230769230769 1.10818000232852
0.280936454849498 1.10020934742087
0.292642140468227 1.09184124796452
0.304347826086956 1.08306231893798
0.316053511705686 1.07386081556835
0.327759197324415 1.06422648910158
0.339464882943144 1.0541505675668
0.351170568561873 1.04362585757421
0.362876254180602 1.03264696882223
0.374581939799331 1.02121066661029
0.38628762541806 1.00931635863998
0.397993311036789 0.996966719456692
0.409698996655518 0.98416844708434
0.421404682274247 0.970933129155485
0.433110367892977 0.957278167398358
0.444816053511706 0.943227668002506
0.456521739130435 0.928813152757422
0.468227424749164 0.914073890250645
0.479933110367893 0.899056606208665
0.491638795986622 0.883814336135011
0.503344481605351 0.868404263896718
0.51505016722408 0.852884564316712
0.526755852842809 0.837310515020278
0.538461538461538 0.821730390183257
0.550167224080268 0.806181792079543
0.561872909698997 0.790689034130965
0.573578595317726 0.775261960506439
0.585284280936455 0.759896262679031
0.596989966555184 0.74457506433407
0.608695652173913 0.729271391836701
0.620401337792642 0.713951153621593
0.632107023411371 0.698576381181079
0.6438127090301 0.683108676486487
0.655518394648829 0.667513014969039
0.667224080267559 0.651762235634377
0.678929765886288 0.635842673577291
0.690635451505017 0.619761372644652
0.702341137123746 0.603554971060263
0.714046822742475 0.587299359349024
0.725752508361204 0.571117262565487
0.737458193979933 0.555178334295952
0.749163879598662 0.539685224339657
0.760869565217391 0.524843064885774
0.77257525083612 0.51081997662134
0.784280936454849 0.497715314498157
0.795986622073579 0.485549750619613
0.807692307692308 0.474277687631728
0.819397993311037 0.463811075997238
0.831103678929766 0.454042802490015
0.842809364548495 0.444863545165971
0.854515050167224 0.43617143356054
0.866220735785953 0.427876363220571
0.877926421404682 0.419901149556135
0.889632107023411 0.412181218635059
0.90133779264214 0.404664032941155
0.91304347826087 0.397309322165867
0.924749163879599 0.390091924504897
0.936454849498328 0.383012686035223
0.948160535117057 0.376141715494564
0.959866220735786 0.369872642370553
0.971571906354515 0.367796792956436
0.983277591973244 0.370136871127081
0.994983277591973 0.368750045743564
1.0066889632107 0.366262868133084
1.01839464882943 0.362816803604253
1.03010033444816 0.358536578613951
1.04180602006689 0.353725065492529
1.05351170568562 0.348391695984971
1.06521739130435 0.342426393586333
1.07692307692308 0.335945588809539
1.08862876254181 0.329058158300121
1.10033444816054 0.321687987785351
1.11204013377926 0.313815471030874
1.12374581939799 0.305436940692289
1.13545150501672 0.296500517056198
1.14715719063545 0.286959344704781
1.15886287625418 0.276744216930422
1.17056856187291 0.265763040376462
1.18227424749164 0.253892499608799
1.19397993311037 0.240960480276281
1.2056856187291 0.226719118128251
1.21739130434783 0.210789301930396
1.22909698996656 0.192540166180858
1.24080267558528 0.170796479309238
1.25250836120401 0.14190572803082
1.26421404682274 0.0920418633701054
1.27591973244147 0.067124023649034
1.2876254180602 0.0671549843384233
1.29933110367893 0.0674366118335555
1.31103678929766 0.0677706477254156
1.32274247491639 0.0681127485968172
1.33444816053512 0.0684473525464714
1.34615384615385 0.0687678842439484
1.35785953177258 0.0690713604717669
1.3695652173913 0.0693564595724296
1.38127090301003 0.0696227029667623
1.39297658862876 0.0698700654641429
1.40468227424749 0.0700987735412923
1.41638795986622 0.0703091942532896
1.42809364548495 0.0705017711681921
1.43979933110368 0.0706769861511419
1.45150501672241 0.0708353360309616
1.46321070234114 0.0709773181605338
1.47491638795987 0.071103421453965
1.4866220735786 0.0712141208777691
1.49832775919732 0.071309874160865
1.51003344481605 0.0713911199490293
1.52173913043478 0.0714582769074506
1.53344481605351 0.071511743447254
1.54515050167224 0.0715518978610368
1.55685618729097 0.0715790987230819
1.5685618729097 0.0715936854564037
1.58026755852843 0.0715959789998592
1.59197324414716 0.0715862825296041
1.60367892976589 0.0715648822035883
1.61538461538462 0.0715320479077456
1.62709030100334 0.0714880339894728
1.63879598662207 0.0714330799688473
1.6505016722408 0.0713674112214433
1.66220735785953 0.0712912396290049
1.67391304347826 0.0712047641959155
1.68561872909699 0.071108171630579
1.69732441471572 0.0710016368916364
1.70903010033445 0.070885323699494
1.72073578595318 0.0707593850140019
1.73244147157191 0.0706239634793513
1.74414715719064 0.0704791918373887
1.75585284280936 0.070325193310611
1.76755852842809 0.0701620819561151
1.77926421404682 0.0699899629917546
1.79096989966555 0.0698089330957096
1.80267558528428 0.0696190806806092
1.81438127090301 0.0694204861432722
1.82608695652174 0.0692132220910465
1.83779264214047 0.0689973535456387
1.8494983277592 0.0687729381252335
1.86120401337793 0.0685400262056084
1.87290969899666 0.0682986610608545
1.88461538461538 0.0680488789842169
1.89632107023411 0.0677907093894723
1.90802675585284 0.0675241748931646
1.91973244147157 0.0672492913779195
1.9314381270903 0.0669660680369588
1.94314381270903 0.0666745073998336
1.95484949832776 0.0663746053392891
1.96655518394649 0.0660663510590653
1.97826086956522 0.0657497270623223
1.98996655518395 0.0654247091002606
2.00167224080268 0.0650912661003781
2.0133779264214 0.0647493600736688
2.02508361204013 0.0643989459999251
2.03678929765886 0.0640399716901415
2.04849498327759 0.0636723776248499
2.06020066889632 0.0632960967670229
2.07190635451505 0.0629110543479743
2.08361204013378 0.0625171676244523
2.09531772575251 0.0621143456048616
2.10702341137124 0.0617024887422614
2.11872909698997 0.0612814885914592
2.1304347826087 0.0608512274271505
2.14214046822742 0.0604115778196367
2.15384615384615 0.0599624021641796
2.16555183946488 0.0595035521595009
2.17725752508361 0.0590348682303197
2.18896321070234 0.0585561788880949
2.20066889632107 0.058067300023318
2.2123745819398 0.0575680341217377
2.22408026755853 0.0570581693957834
2.23578595317726 0.0565374788211545
2.24749163879599 0.056005719067015
2.25919732441472 0.0554626293064451
2.27090301003344 0.0549079298916868
2.28260869565217 0.0543413208762169
2.2943143812709 0.053762480362706
2.30602006688963 0.0531710626523656
2.31772575250836 0.0525666961669214
2.32943143812709 0.0519489811093093
2.34113712374582 0.0513174868229657
2.35284280936455 0.0506717488020053
2.36454849498328 0.050011265295302
2.37625418060201 0.0493354934360709
2.38795986622074 0.0486438448144119
2.39966555183946 0.0479356803926573
2.41137123745819 0.0472103046412571
2.42307692307692 0.0464669587450122
2.43478260869565 0.0457048126938997
2.44648829431438 0.0449229560270903
2.45819397993311 0.0441203869396565
2.46989966555184 0.0432959993842257
2.48160535117057 0.0424485676978717
2.4933110367893 0.0415767281484757
2.50501672240803 0.0406789566110977
2.51672240802676 0.0397535413337459
2.52842809364548 0.0387985494037563
2.54013377926421 0.0378117850360054
2.55183946488294 0.0367907371030682
2.56354515050167 0.0357325123057699
2.5752508361204 0.0346337488633029
2.58695652173913 0.0334905032911312
2.59866220735786 0.0322980992291896
2.61036789297659 0.0310509214926481
2.62207357859532 0.0297421288984482
2.63377926421405 0.0283632427933338
2.64548494983278 0.0269035378145513
2.6571906354515 0.0253491074948026
2.66889632107023 0.0236814026267405
2.68060200668896 0.0218750202063342
2.69230769230769 0.0198868182402981
2.70401337792642 0.0176983089765637
2.71571906354515 0.015109262508453
2.72742474916388 0.0126598483448488
2.73913043478261 0.00834501522007263
2.75083612040134 7.44166420927593e-09
2.76254180602007 3.81274825376256e-09
2.7742474916388 2.96066735817679e-09
2.78595317725752 2.53125615806851e-09
2.79765886287625 2.26039644674285e-09
2.80936454849498 2.06906078116689e-09
2.82107023411371 1.92424134024305e-09
2.83277591973244 1.80939241961731e-09
2.84448160535117 1.71518786017208e-09
2.8561872909699 1.63591924023258e-09
2.86789297658863 1.56787155245893e-09
2.87959866220736 1.50850946702933e-09
2.89130434782609 1.45603582650693e-09
2.90301003344482 1.40913657673413e-09
2.91471571906354 1.36682572410802e-09
2.92642140468227 1.32834704783703e-09
2.938127090301 1.29310954784301e-09
2.94983277591973 1.26064374911254e-09
2.96153846153846 1.23057134173483e-09
2.97324414715719 1.20258360040787e-09
2.98494983277592 1.1764257334997e-09
2.99665551839465 1.15188532830376e-09
3.00836120401338 1.12878368340833e-09
3.02006688963211 1.1069692129401e-09
3.03177257525084 1.08631236195296e-09
3.04347826086956 1.06670164030069e-09
3.05518394648829 1.04804049550856e-09
3.06688963210702 1.03024482273792e-09
3.07859531772575 1.01324096398603e-09
3.09030100334448 9.96964086881745e-10
3.10200668896321 9.81356860835248e-10
3.11371237458194 9.6636836819012e-10
3.12541806020067 9.51953202635471e-10
3.1371237458194 9.38070717984455e-10
3.14882943143813 9.2468439856282e-10
3.16053511705686 9.11761328613076e-10
3.17224080267559 8.99271742827263e-10
3.18394648829431 8.87188643747528e-10
3.19565217391304 8.75487474588944e-10
3.20735785953177 8.64145838240664e-10
3.2190635451505 8.53143254935379e-10
3.23076923076923 8.4246095245142e-10
3.24247491638796 8.32081683808019e-10
3.25418060200669 8.21989568293745e-10
3.26588628762542 8.12169952377648e-10
3.27759197324415 8.02609287628127e-10
3.28929765886288 7.93295023233645e-10
3.30100334448161 7.84215511103612e-10
3.31270903010033 7.75359921843967e-10
3.32441471571906 7.66718170163219e-10
3.33612040133779 7.58280848481593e-10
3.34782608695652 7.50039167696588e-10
3.35953177257525 7.41984904209359e-10
3.37123745819398 7.34110352443262e-10
3.38294314381271 7.26408282192724e-10
3.39464882943144 7.18871900230983e-10
3.40635451505017 7.11494815681884e-10
3.4180602006689 7.04271008726063e-10
3.42976588628763 6.97194802267528e-10
3.44147157190635 6.90260836234207e-10
3.45317725752508 6.83464044226923e-10
3.46488294314381 6.76799632266376e-10
3.47658862876254 6.70263059418079e-10
3.48829431438127 6.63850020101397e-10
3.5 6.57556427911597e-10
};
\end{axis}
\node at (1.7,4.7) (N2) {\huge $\sqrt{n}\hat{P}_X$};
\node[inner sep=0pt] at (4.7,3.7) (N) {\vspace{4em}\fbox{\includegraphics[width=0.618\textwidth]{figures/P_Matrix4.png}}};
\end{tikzpicture}

==> figures/N_Taxi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}


\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=6.09530958233562,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=1.7,
    ytick style={color=black}, 
    ylabel = density,
    legend style={at={(0.97,0.12)},anchor=south east}
]
\draw[draw=none,fill=blue!30!white] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.0610141099332895,2.0009767208529);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0610141099332895,0) rectangle (axis cs:0.122028219866579,1.18589996483575);
\draw[draw=none,fill=blue!30!white] (axis cs:0.122028219866579,0) rectangle (axis cs:0.183042329799868,0.914207712830039);
\draw[draw=none,fill=blue!30!white] (axis cs:0.183042329799868,0) rectangle (axis cs:0.244056439733158,0.737974900718224);
\draw[draw=none,fill=blue!30!white] (axis cs:0.244056439733158,0) rectangle (axis cs:0.305070549666447,0.620486359310348);
\draw[draw=none,fill=blue!30!white] (axis cs:0.305070549666447,0) rectangle (axis cs:0.366084659599737,0.543384504011429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.366084659599737,0) rectangle (axis cs:0.427098769533026,0.455268097955522);
\draw[draw=none,fill=blue!30!white] (axis cs:0.427098769533026,0) rectangle (axis cs:0.488112879466316,0.411209894927568);
\draw[draw=none,fill=blue!30!white] (axis cs:0.488112879466316,0) rectangle (axis cs:0.549126989399605,0.378166242656603);
\draw[draw=none,fill=blue!30!white] (axis cs:0.549126989399605,0) rectangle (axis cs:0.610141099332895,0.341451073466641);
\draw[draw=none,fill=blue!30!white] (axis cs:0.610141099332895,0) rectangle (axis cs:0.671155209266184,0.312078938114672);
\draw[draw=none,fill=blue!30!white] (axis cs:0.671155209266184,0) rectangle (axis cs:0.732169319199474,0.271692252005714);
\draw[draw=none,fill=blue!30!white] (axis cs:0.732169319199474,0) rectangle (axis cs:0.793183429132763,0.264349218167722);
\draw[draw=none,fill=blue!30!white] (axis cs:0.793183429132763,0) rectangle (axis cs:0.854197539066052,0.238648599734749);
\draw[draw=none,fill=blue!30!white] (axis cs:0.854197539066052,0) rectangle (axis cs:0.915211648999342,0.234977082815753);
\draw[draw=none,fill=blue!30!white] (axis cs:0.915211648999342,0) rectangle (axis cs:0.976225758932631,0.216619498220772);
\draw[draw=none,fill=blue!30!white] (axis cs:0.976225758932632,0) rectangle (axis cs:1.03723986886592,0.198261913625792);
\draw[draw=none,fill=blue!30!white] (axis cs:1.03723986886592,0) rectangle (axis cs:1.09825397879921,0.190918879787799);
\draw[draw=none,fill=blue!30!white] (axis cs:1.09825397879921,0) rectangle (axis cs:1.1592680887325,0.176232812111815);
\draw[draw=none,fill=blue!30!white] (axis cs:1.1592680887325,0) rectangle (axis cs:1.22028219866579,0.172561295192819);
\draw[draw=none,fill=blue!30!white] (axis cs:1.22028219866579,0) rectangle (axis cs:1.28129630859908,0.16154674443583);
\draw[draw=none,fill=blue!30!white] (axis cs:1.28129630859908,0) rectangle (axis cs:1.34231041853237,0.157875227516834);
\draw[draw=none,fill=blue!30!white] (axis cs:1.34231041853237,0) rectangle (axis cs:1.40332452846566,0.143189159840849);
\draw[draw=none,fill=blue!30!white] (axis cs:1.40332452846566,0) rectangle (axis cs:1.46433863839895,0.132174609083861);
\draw[draw=none,fill=blue!30!white] (axis cs:1.46433863839895,0) rectangle (axis cs:1.52535274833224,0.143189159840849);
\draw[draw=none,fill=blue!30!white] (axis cs:1.52535274833224,0) rectangle (axis cs:1.58636685826553,0.132174609083861);
\draw[draw=none,fill=blue!30!white] (axis cs:1.58636685826553,0) rectangle (axis cs:1.64738096819882,0.128503092164865);
\draw[draw=none,fill=blue!30!white] (axis cs:1.64738096819882,0) rectangle (axis cs:1.7083950781321,0.128503092164865);
\draw[draw=none,fill=blue!30!white] (axis cs:1.70839507813211,0) rectangle (axis cs:1.76940918806539,0.117488541407876);
\draw[draw=none,fill=blue!30!white] (axis cs:1.76940918806539,0) rectangle (axis cs:1.83042329799868,0.110145507569884);
\draw[draw=none,fill=blue!30!white] (axis cs:1.83042329799868,0) rectangle (axis cs:1.89143740793197,0.110145507569884);
\draw[draw=none,fill=blue!30!white] (axis cs:1.89143740793197,0) rectangle (axis cs:1.95245151786526,0.102802473731892);
\draw[draw=none,fill=blue!30!white] (axis cs:1.95245151786526,0) rectangle (axis cs:2.01346562779855,0.102802473731892);
\draw[draw=none,fill=blue!30!white] (axis cs:2.01346562779855,0) rectangle (axis cs:2.07447973773184,0.102802473731892);
\draw[draw=none,fill=blue!30!white] (axis cs:2.07447973773184,0) rectangle (axis cs:2.13549384766513,0.0991309568128954);
\draw[draw=none,fill=blue!30!white] (axis cs:2.13549384766513,0) rectangle (axis cs:2.19650795759842,0.0917879229749038);
\draw[draw=none,fill=blue!30!white] (axis cs:2.19650795759842,0) rectangle (axis cs:2.25752206753171,0.0954594398938993);
\draw[draw=none,fill=blue!30!white] (axis cs:2.25752206753171,0) rectangle (axis cs:2.318536177465,0.0844448891369115);
\draw[draw=none,fill=blue!30!white] (axis cs:2.318536177465,0) rectangle (axis cs:2.37955028739829,0.088116406055907);
\draw[draw=none,fill=blue!30!white] (axis cs:2.37955028739829,0) rectangle (axis cs:2.44056439733158,0.0807733722179153);
\draw[draw=none,fill=blue!30!white] (axis cs:2.44056439733158,0) rectangle (axis cs:2.50157850726487,0.0807733722179148);
\draw[draw=none,fill=blue!30!white] (axis cs:2.50157850726487,0) rectangle (axis cs:2.56259261719816,0.0807733722179153);
\draw[draw=none,fill=blue!30!white] (axis cs:2.56259261719816,0) rectangle (axis cs:2.62360672713145,0.0771018552989192);
\draw[draw=none,fill=blue!30!white] (axis cs:2.62360672713145,0) rectangle (axis cs:2.68462083706474,0.0734303383799225);
\draw[draw=none,fill=blue!30!white] (axis cs:2.68462083706474,0) rectangle (axis cs:2.74563494699803,0.0697588214609269);
\draw[draw=none,fill=blue!30!white] (axis cs:2.74563494699803,0) rectangle (axis cs:2.80664905693132,0.0697588214609264);
\draw[draw=none,fill=blue!30!white] (axis cs:2.80664905693132,0) rectangle (axis cs:2.8676631668646,0.0697588214609269);
\draw[draw=none,fill=blue!30!white] (axis cs:2.86766316686461,0) rectangle (axis cs:2.92867727679789,0.0697588214609264);
\draw[draw=none,fill=blue!30!white] (axis cs:2.92867727679789,0) rectangle (axis cs:2.98969138673118,0.0660873045419307);
\draw[draw=none,fill=blue!30!white] (axis cs:2.98969138673118,0) rectangle (axis cs:3.05070549666447,0.0660873045419303);
\draw[draw=none,fill=blue!30!white] (axis cs:3.05070549666447,0) rectangle (axis cs:3.11171960659776,0.0587442707039384);
\draw[draw=none,fill=blue!30!white] (axis cs:3.11171960659776,0) rectangle (axis cs:3.17273371653105,0.0660873045419303);
\draw[draw=none,fill=blue!30!white] (axis cs:3.17273371653105,0) rectangle (axis cs:3.23374782646434,0.0550727537849423);
\draw[draw=none,fill=blue!30!white] (axis cs:3.23374782646434,0) rectangle (axis cs:3.29476193639763,0.0624157876229346);
\draw[draw=none,fill=blue!30!white] (axis cs:3.29476193639763,0) rectangle (axis cs:3.35577604633092,0.0514012368659458);
\draw[draw=none,fill=blue!30!white] (axis cs:3.35577604633092,0) rectangle (axis cs:3.41679015626421,0.0514012368659461);
\draw[draw=none,fill=blue!30!white] (axis cs:3.41679015626421,0) rectangle (axis cs:3.4778042661975,0.0514012368659458);
\draw[draw=none,fill=blue!30!white] (axis cs:3.4778042661975,0) rectangle (axis cs:3.53881837613079,0.0550727537849423);
\draw[draw=none,fill=blue!30!white] (axis cs:3.53881837613079,0) rectangle (axis cs:3.59983248606408,0.0550727537849419);
\draw[draw=none,fill=blue!30!white] (axis cs:3.59983248606408,0) rectangle (axis cs:3.66084659599737,0.0514012368659461);
\draw[draw=none,fill=blue!30!white] (axis cs:3.66084659599737,0) rectangle (axis cs:3.72186070593066,0.0440582030279535);
\draw[draw=none,fill=blue!30!white] (axis cs:3.72186070593066,0) rectangle (axis cs:3.78287481586395,0.04772971994695);
\draw[draw=none,fill=blue!30!white] (axis cs:3.78287481586395,0) rectangle (axis cs:3.84388892579724,0.0403866861089574);
\draw[draw=none,fill=blue!30!white] (axis cs:3.84388892579724,0) rectangle (axis cs:3.90490303573053,0.0550727537849423);
\draw[draw=none,fill=blue!30!white] (axis cs:3.90490303573053,0) rectangle (axis cs:3.96591714566381,0.0440582030279538);
\draw[draw=none,fill=blue!30!white] (axis cs:3.96591714566382,0) rectangle (axis cs:4.02693125559711,0.0440582030279535);
\draw[draw=none,fill=blue!30!white] (axis cs:4.0269312555971,0) rectangle (axis cs:4.08794536553039,0.04772971994695);
\draw[draw=none,fill=blue!30!white] (axis cs:4.08794536553039,0) rectangle (axis cs:4.14895947546368,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.14895947546368,0) rectangle (axis cs:4.20997358539697,0.0403866861089571);
\draw[draw=none,fill=blue!30!white] (axis cs:4.20997358539697,0) rectangle (axis cs:4.27098769533026,0.0403866861089577);
\draw[draw=none,fill=blue!30!white] (axis cs:4.27098769533026,0) rectangle (axis cs:4.33200180526355,0.0440582030279538);
\draw[draw=none,fill=blue!30!white] (axis cs:4.33200180526355,0) rectangle (axis cs:4.39301591519684,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.39301591519684,0) rectangle (axis cs:4.45403002513013,0.036715169189961);
\draw[draw=none,fill=blue!30!white] (axis cs:4.45403002513013,0) rectangle (axis cs:4.51504413506342,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.51504413506342,0) rectangle (axis cs:4.57605824499671,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.57605824499671,0) rectangle (axis cs:4.63707235493,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.63707235493,0) rectangle (axis cs:4.69808646486329,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:4.69808646486329,0) rectangle (axis cs:4.75910057479658,0.036715169189961);
\draw[draw=none,fill=blue!30!white] (axis cs:4.75910057479658,0) rectangle (axis cs:4.82011468472987,0.0440582030279538);
\draw[draw=none,fill=blue!30!white] (axis cs:4.82011468472987,0) rectangle (axis cs:4.88112879466316,0.0367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:4.88112879466316,0) rectangle (axis cs:4.94214290459645,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:4.94214290459645,0) rectangle (axis cs:5.00315701452974,0.0293721353519688);
\draw[draw=none,fill=blue!30!white] (axis cs:5.00315701452974,0) rectangle (axis cs:5.06417112446303,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.06417112446303,0) rectangle (axis cs:5.12518523439631,0.0293721353519692);
\draw[draw=none,fill=blue!30!white] (axis cs:5.12518523439631,0) rectangle (axis cs:5.1861993443296,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.1861993443296,0) rectangle (axis cs:5.24721345426289,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.24721345426289,0) rectangle (axis cs:5.30822756419618,0.0257006184329727);
\draw[draw=none,fill=blue!30!white] (axis cs:5.30822756419618,0) rectangle (axis cs:5.36924167412947,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:5.36924167412947,0) rectangle (axis cs:5.43025578406276,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:5.43025578406276,0) rectangle (axis cs:5.49126989399605,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.49126989399605,0) rectangle (axis cs:5.55228400392934,0.0257006184329727);
\draw[draw=none,fill=blue!30!white] (axis cs:5.55228400392934,0) rectangle (axis cs:5.61329811386263,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:5.61329811386263,0) rectangle (axis cs:5.67431222379592,0.0330436522709654);
\draw[draw=none,fill=blue!30!white] (axis cs:5.67431222379592,0) rectangle (axis cs:5.73532633372921,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:5.73532633372921,0) rectangle (axis cs:5.7963404436625,0.0293721353519688);
\draw[draw=none,fill=blue!30!white] (axis cs:5.7963404436625,0) rectangle (axis cs:5.85735455359579,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:5.85735455359579,0) rectangle (axis cs:5.91836866352908,0.0293721353519692);
\draw[draw=none,fill=blue!30!white] (axis cs:5.91836866352908,0) rectangle (axis cs:5.97938277346237,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:5.97938277346237,0) rectangle (axis cs:6.04039688339566,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.04039688339566,0) rectangle (axis cs:6.10141099332895,0.0220291015139766);
\draw[draw=none,fill=blue!30!white] (axis cs:6.10141099332895,0) rectangle (axis cs:6.16242510326224,0.0257006184329731);
\draw[draw=none,fill=blue!30!white] (axis cs:6.16242510326224,0) rectangle (axis cs:6.22343921319553,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.22343921319553,0) rectangle (axis cs:6.28445332312881,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.28445332312882,0) rectangle (axis cs:6.34546743306211,0.0220291015139766);
\draw[draw=none,fill=blue!30!white] (axis cs:6.3454674330621,0) rectangle (axis cs:6.40648154299539,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.40648154299539,0) rectangle (axis cs:6.46749565292868,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.46749565292868,0) rectangle (axis cs:6.52850976286197,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.52850976286197,0) rectangle (axis cs:6.58952387279526,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:6.58952387279526,0) rectangle (axis cs:6.65053798272855,0.0146860676759844);
\draw[draw=none,fill=blue!30!white] (axis cs:6.65053798272855,0) rectangle (axis cs:6.71155209266184,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.71155209266184,0) rectangle (axis cs:6.77256620259513,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.77256620259513,0) rectangle (axis cs:6.83358031252842,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:6.83358031252842,0) rectangle (axis cs:6.89459442246171,0.0183575845949805);
\draw[draw=none,fill=blue!30!white] (axis cs:6.89459442246171,0) rectangle (axis cs:6.955608532395,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:6.955608532395,0) rectangle (axis cs:7.01662264232829,0.0220291015139769);
\draw[draw=none,fill=blue!30!white] (axis cs:7.01662264232829,0) rectangle (axis cs:7.07763675226158,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.07763675226158,0) rectangle (axis cs:7.13865086219487,0.0183575845949805);
\draw[draw=none,fill=blue!30!white] (axis cs:7.13865086219487,0) rectangle (axis cs:7.19966497212816,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.19966497212816,0) rectangle (axis cs:7.26067908206145,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.26067908206145,0) rectangle (axis cs:7.32169319199474,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.32169319199474,0) rectangle (axis cs:7.38270730192802,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.38270730192803,0) rectangle (axis cs:7.44372141186132,0.0110145507569883);
\draw[draw=none,fill=blue!30!white] (axis cs:7.44372141186131,0) rectangle (axis cs:7.5047355217946,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.5047355217946,0) rectangle (axis cs:7.56574963172789,0.0183575845949808);
\draw[draw=none,fill=blue!30!white] (axis cs:7.56574963172789,0) rectangle (axis cs:7.62676374166118,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.62676374166118,0) rectangle (axis cs:7.68777785159447,0.0110145507569883);
\draw[draw=none,fill=blue!30!white] (axis cs:7.68777785159447,0) rectangle (axis cs:7.74879196152776,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.74879196152776,0) rectangle (axis cs:7.80980607146105,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.80980607146105,0) rectangle (axis cs:7.87082018139434,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.87082018139434,0) rectangle (axis cs:7.93183429132763,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:7.93183429132763,0) rectangle (axis cs:7.99284840126092,0.0110145507569883);
\draw[draw=none,fill=blue!30!white] (axis cs:7.99284840126092,0) rectangle (axis cs:8.05386251119421,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:8.05386251119421,0) rectangle (axis cs:8.1148766211275,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:8.1148766211275,0) rectangle (axis cs:8.17589073106079,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.17589073106079,0) rectangle (axis cs:8.23690484099408,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.23690484099408,0) rectangle (axis cs:8.29791895092737,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:8.29791895092737,0) rectangle (axis cs:8.35893306086066,0.0146860676759842);
\draw[draw=none,fill=blue!30!white] (axis cs:8.35893306086066,0) rectangle (axis cs:8.41994717079395,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.41994717079395,0) rectangle (axis cs:8.48096128072724,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:8.48096128072724,0) rectangle (axis cs:8.54197539066053,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.54197539066053,0) rectangle (axis cs:8.60298950059381,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:8.60298950059381,0) rectangle (axis cs:8.6640036105271,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.6640036105271,0) rectangle (axis cs:8.72501772046039,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:8.72501772046039,0) rectangle (axis cs:8.78603183039368,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:8.78603183039368,0) rectangle (axis cs:8.84704594032697,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:8.84704594032697,0) rectangle (axis cs:8.90806005026026,0.0110145507569881);
\draw[draw=none,fill=blue!30!white] (axis cs:8.90806005026026,0) rectangle (axis cs:8.96907416019355,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:8.96907416019355,0) rectangle (axis cs:9.03008827012684,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.03008827012684,0) rectangle (axis cs:9.09110238006013,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.09110238006013,0) rectangle (axis cs:9.15211648999342,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.15211648999342,0) rectangle (axis cs:9.21313059992671,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.21313059992671,0) rectangle (axis cs:9.27414470986,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.27414470986,0) rectangle (axis cs:9.33515881979329,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.33515881979329,0) rectangle (axis cs:9.39617292972658,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.39617292972658,0) rectangle (axis cs:9.45718703965987,0.0110145507569881);
\draw[draw=none,fill=blue!30!white] (axis cs:9.45718703965987,0) rectangle (axis cs:9.51820114959316,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.51820114959316,0) rectangle (axis cs:9.57921525952645,0.0146860676759846);
\draw[draw=none,fill=blue!30!white] (axis cs:9.57921525952645,0) rectangle (axis cs:9.64022936945974,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.64022936945974,0) rectangle (axis cs:9.70124347939302,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.70124347939302,0) rectangle (axis cs:9.76225758932631,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:9.76225758932631,0) rectangle (axis cs:9.8232716992596,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.8232716992596,0) rectangle (axis cs:9.88428580919289,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:9.88428580919289,0) rectangle (axis cs:9.94529991912618,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:9.94529991912618,0) rectangle (axis cs:10.0063140290595,0.00734303383799209);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0063140290595,0) rectangle (axis cs:10.0673281389928,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0673281389928,0) rectangle (axis cs:10.1283422489261,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1283422489261,0) rectangle (axis cs:10.1893563588593,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1893563588593,0) rectangle (axis cs:10.2503704687926,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2503704687926,0) rectangle (axis cs:10.3113845787259,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3113845787259,0) rectangle (axis cs:10.3723986886592,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3723986886592,0) rectangle (axis cs:10.4334127985925,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4334127985925,0) rectangle (axis cs:10.4944269085258,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4944269085258,0) rectangle (axis cs:10.5554410184591,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:10.5554410184591,0) rectangle (axis cs:10.6164551283924,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6164551283924,0) rectangle (axis cs:10.6774692383257,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6774692383257,0) rectangle (axis cs:10.7384833482589,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7384833482589,0) rectangle (axis cs:10.7994974581922,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7994974581922,0) rectangle (axis cs:10.8605115681255,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8605115681255,0) rectangle (axis cs:10.9215256780588,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:10.9215256780588,0) rectangle (axis cs:10.9825397879921,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:10.9825397879921,0) rectangle (axis cs:11.0435538979254,0.00734303383799209);
\draw[draw=none,fill=blue!30!white] (axis cs:11.0435538979254,0) rectangle (axis cs:11.1045680078587,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.1045680078587,0) rectangle (axis cs:11.165582117792,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.165582117792,0) rectangle (axis cs:11.2265962277253,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2265962277253,0) rectangle (axis cs:11.2876103376586,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2876103376586,0) rectangle (axis cs:11.3486244475918,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.3486244475918,0) rectangle (axis cs:11.4096385575251,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4096385575251,0) rectangle (axis cs:11.4706526674584,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4706526674584,0) rectangle (axis cs:11.5316667773917,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.5316667773917,0) rectangle (axis cs:11.592680887325,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:11.592680887325,0) rectangle (axis cs:11.6536949972583,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6536949972583,0) rectangle (axis cs:11.7147091071916,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7147091071916,0) rectangle (axis cs:11.7757232171249,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7757232171249,0) rectangle (axis cs:11.8367373270582,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8367373270582,0) rectangle (axis cs:11.8977514369914,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8977514369914,0) rectangle (axis cs:11.9587655469247,0.0110145507569885);
\draw[draw=none,fill=blue!30!white] (axis cs:11.9587655469247,0) rectangle (axis cs:12.019779656858,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.019779656858,0) rectangle (axis cs:12.0807937667913,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.0807937667913,0) rectangle (axis cs:12.1418078767246,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:12.1418078767246,0) rectangle (axis cs:12.2028219866579,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2028219866579,0) rectangle (axis cs:12.2638360965912,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2638360965912,0) rectangle (axis cs:12.3248502065245,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3248502065245,0) rectangle (axis cs:12.3858643164578,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3858643164578,0) rectangle (axis cs:12.4468784263911,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4468784263911,0) rectangle (axis cs:12.5078925363243,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5078925363243,0) rectangle (axis cs:12.5689066462576,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5689066462576,0) rectangle (axis cs:12.6299207561909,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6299207561909,0) rectangle (axis cs:12.6909348661242,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6909348661242,0) rectangle (axis cs:12.7519489760575,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.7519489760575,0) rectangle (axis cs:12.8129630859908,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8129630859908,0) rectangle (axis cs:12.8739771959241,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8739771959241,0) rectangle (axis cs:12.9349913058574,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:12.9349913058574,0) rectangle (axis cs:12.9960054157907,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.9960054157907,0) rectangle (axis cs:13.0570195257239,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.0570195257239,0) rectangle (axis cs:13.1180336356572,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1180336356572,0) rectangle (axis cs:13.1790477455905,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1790477455905,0) rectangle (axis cs:13.2400618555238,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2400618555238,0) rectangle (axis cs:13.3010759654571,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3010759654571,0) rectangle (axis cs:13.3620900753904,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3620900753904,0) rectangle (axis cs:13.4231041853237,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4231041853237,0) rectangle (axis cs:13.484118295257,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.484118295257,0) rectangle (axis cs:13.5451324051903,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.5451324051903,0) rectangle (axis cs:13.6061465151235,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6061465151235,0) rectangle (axis cs:13.6671606250568,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6671606250568,0) rectangle (axis cs:13.7281747349901,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7281747349901,0) rectangle (axis cs:13.7891888449234,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7891888449234,0) rectangle (axis cs:13.8502029548567,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8502029548567,0) rectangle (axis cs:13.91121706479,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.91121706479,0) rectangle (axis cs:13.9722311747233,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:13.9722311747233,0) rectangle (axis cs:14.0332452846566,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0332452846566,0) rectangle (axis cs:14.0942593945899,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0942593945899,0) rectangle (axis cs:14.1552735045232,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.1552735045232,0) rectangle (axis cs:14.2162876144564,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2162876144564,0) rectangle (axis cs:14.2773017243897,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2773017243897,0) rectangle (axis cs:14.338315834323,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.338315834323,0) rectangle (axis cs:14.3993299442563,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.3993299442563,0) rectangle (axis cs:14.4603440541896,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4603440541896,0) rectangle (axis cs:14.5213581641229,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5213581641229,0) rectangle (axis cs:14.5823722740562,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5823722740562,0) rectangle (axis cs:14.6433863839895,0.00734303383799231);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6433863839895,0) rectangle (axis cs:14.7044004939228,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7044004939228,0) rectangle (axis cs:14.765414603856,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7654146038561,0) rectangle (axis cs:14.8264287137893,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8264287137893,0) rectangle (axis cs:14.8874428237226,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8874428237226,0) rectangle (axis cs:14.9484569336559,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:14.9484569336559,0) rectangle (axis cs:15.0094710435892,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0094710435892,0) rectangle (axis cs:15.0704851535225,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0704851535225,0) rectangle (axis cs:15.1314992634558,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1314992634558,0) rectangle (axis cs:15.1925133733891,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1925133733891,0) rectangle (axis cs:15.2535274833224,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2535274833224,0) rectangle (axis cs:15.3145415932557,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3145415932557,0) rectangle (axis cs:15.3755557031889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3755557031889,0) rectangle (axis cs:15.4365698131222,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4365698131222,0) rectangle (axis cs:15.4975839230555,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4975839230555,0) rectangle (axis cs:15.5585980329888,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.5585980329888,0) rectangle (axis cs:15.6196121429221,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6196121429221,0) rectangle (axis cs:15.6806262528554,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6806262528554,0) rectangle (axis cs:15.7416403627887,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.7416403627887,0) rectangle (axis cs:15.802654472722,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:15.802654472722,0) rectangle (axis cs:15.8636685826553,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8636685826553,0) rectangle (axis cs:15.9246826925886,0.00367151691899605);
\draw[draw=none,fill=blue!30!white] (axis cs:15.9246826925886,0) rectangle (axis cs:15.9856968025218,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.9856968025218,0) rectangle (axis cs:16.0467109124551,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.0467109124551,0) rectangle (axis cs:16.1077250223884,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1077250223884,0) rectangle (axis cs:16.1687391323217,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1687391323217,0) rectangle (axis cs:16.229753242255,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.229753242255,0) rectangle (axis cs:16.2907673521883,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2907673521883,0) rectangle (axis cs:16.3517814621216,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.3517814621216,0) rectangle (axis cs:16.4127955720549,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4127955720549,0) rectangle (axis cs:16.4738096819882,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4738096819882,0) rectangle (axis cs:16.5348237919214,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5348237919214,0) rectangle (axis cs:16.5958379018547,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5958379018547,0) rectangle (axis cs:16.656852011788,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.656852011788,0) rectangle (axis cs:16.7178661217213,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7178661217213,0) rectangle (axis cs:16.7788802316546,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7788802316546,0) rectangle (axis cs:16.8398943415879,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8398943415879,0) rectangle (axis cs:16.9009084515212,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.9009084515212,0) rectangle (axis cs:16.9619225614545,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.9619225614545,0) rectangle (axis cs:17.0229366713878,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0229366713878,0) rectangle (axis cs:17.0839507813211,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0839507813211,0) rectangle (axis cs:17.1449648912543,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.1449648912543,0) rectangle (axis cs:17.2059790011876,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2059790011876,0) rectangle (axis cs:17.2669931111209,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2669931111209,0) rectangle (axis cs:17.3280072210542,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3280072210542,0) rectangle (axis cs:17.3890213309875,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3890213309875,0) rectangle (axis cs:17.4500354409208,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4500354409208,0) rectangle (axis cs:17.5110495508541,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5110495508541,0) rectangle (axis cs:17.5720636607874,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5720636607874,0) rectangle (axis cs:17.6330777707207,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6330777707207,0) rectangle (axis cs:17.6940918806539,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6940918806539,0) rectangle (axis cs:17.7551059905872,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.7551059905872,0) rectangle (axis cs:17.8161201005205,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8161201005205,0) rectangle (axis cs:17.8771342104538,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8771342104538,0) rectangle (axis cs:17.9381483203871,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.9381483203871,0) rectangle (axis cs:17.9991624303204,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.9991624303204,0) rectangle (axis cs:18.0601765402537,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.0601765402537,0) rectangle (axis cs:18.121190650187,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.121190650187,0) rectangle (axis cs:18.1822047601203,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.1822047601203,0) rectangle (axis cs:18.2432188700535,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2432188700535,0) rectangle (axis cs:18.3042329799868,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3042329799868,0) rectangle (axis cs:18.3652470899201,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3652470899201,0) rectangle (axis cs:18.4262611998534,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4262611998534,0) rectangle (axis cs:18.4872753097867,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4872753097867,0) rectangle (axis cs:18.54828941972,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.54828941972,0) rectangle (axis cs:18.6093035296533,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6093035296533,0) rectangle (axis cs:18.6703176395866,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6703176395866,0) rectangle (axis cs:18.7313317495199,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7313317495199,0) rectangle (axis cs:18.7923458594532,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7923458594531,0) rectangle (axis cs:18.8533599693864,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8533599693864,0) rectangle (axis cs:18.9143740793197,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.9143740793197,0) rectangle (axis cs:18.975388189253,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.975388189253,0) rectangle (axis cs:19.0364022991863,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0364022991863,0) rectangle (axis cs:19.0974164091196,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0974164091196,0) rectangle (axis cs:19.1584305190529,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.1584305190529,0) rectangle (axis cs:19.2194446289862,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2194446289862,0) rectangle (axis cs:19.2804587389195,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2804587389195,0) rectangle (axis cs:19.3414728488528,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.3414728488528,0) rectangle (axis cs:19.402486958786,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.402486958786,0) rectangle (axis cs:19.4635010687193,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4635010687193,0) rectangle (axis cs:19.5245151786526,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5245151786526,0) rectangle (axis cs:19.5855292885859,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5855292885859,0) rectangle (axis cs:19.6465433985192,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6465433985192,0) rectangle (axis cs:19.7075575084525,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7075575084525,0) rectangle (axis cs:19.7685716183858,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7685716183858,0) rectangle (axis cs:19.8295857283191,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8295857283191,0) rectangle (axis cs:19.8905998382524,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8905998382524,0) rectangle (axis cs:19.9516139481857,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:19.9516139481857,0) rectangle (axis cs:20.0126280581189,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.0126280581189,0) rectangle (axis cs:20.0736421680522,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.0736421680522,0) rectangle (axis cs:20.1346562779855,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1346562779855,0) rectangle (axis cs:20.1956703879188,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1956703879188,0) rectangle (axis cs:20.2566844978521,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.2566844978521,0) rectangle (axis cs:20.3176986077854,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3176986077854,0) rectangle (axis cs:20.3787127177187,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3787127177187,0) rectangle (axis cs:20.439726827652,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.439726827652,0) rectangle (axis cs:20.5007409375853,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5007409375853,0) rectangle (axis cs:20.5617550475185,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5617550475185,0) rectangle (axis cs:20.6227691574518,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6227691574518,0) rectangle (axis cs:20.6837832673851,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6837832673851,0) rectangle (axis cs:20.7447973773184,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7447973773184,0) rectangle (axis cs:20.8058114872517,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.8058114872517,0) rectangle (axis cs:20.866825597185,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.866825597185,0) rectangle (axis cs:20.9278397071183,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9278397071183,0) rectangle (axis cs:20.9888538170516,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9888538170516,0) rectangle (axis cs:21.0498679269849,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:21.0498679269849,0) rectangle (axis cs:21.1108820369182,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1108820369182,0) rectangle (axis cs:21.1718961468514,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1718961468514,0) rectangle (axis cs:21.2329102567847,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.2329102567847,0) rectangle (axis cs:21.293924366718,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.293924366718,0) rectangle (axis cs:21.3549384766513,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3549384766513,0) rectangle (axis cs:21.4159525865846,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4159525865846,0) rectangle (axis cs:21.4769666965179,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4769666965179,0) rectangle (axis cs:21.5379808064512,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5379808064512,0) rectangle (axis cs:21.5989949163845,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5989949163845,0) rectangle (axis cs:21.6600090263178,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.6600090263178,0) rectangle (axis cs:21.721023136251,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.721023136251,0) rectangle (axis cs:21.7820372461843,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7820372461843,0) rectangle (axis cs:21.8430513561176,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.8430513561176,0) rectangle (axis cs:21.9040654660509,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9040654660509,0) rectangle (axis cs:21.9650795759842,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9650795759842,0) rectangle (axis cs:22.0260936859175,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.0260936859175,0) rectangle (axis cs:22.0871077958508,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.0871077958508,0) rectangle (axis cs:22.1481219057841,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1481219057841,0) rectangle (axis cs:22.2091360157174,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2091360157174,0) rectangle (axis cs:22.2701501256507,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2701501256507,0) rectangle (axis cs:22.3311642355839,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3311642355839,0) rectangle (axis cs:22.3921783455172,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3921783455172,0) rectangle (axis cs:22.4531924554505,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.4531924554505,0) rectangle (axis cs:22.5142065653838,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5142065653838,0) rectangle (axis cs:22.5752206753171,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5752206753171,0) rectangle (axis cs:22.6362347852504,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6362347852504,0) rectangle (axis cs:22.6972488951837,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6972488951837,0) rectangle (axis cs:22.758263005117,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.758263005117,0) rectangle (axis cs:22.8192771150503,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8192771150503,0) rectangle (axis cs:22.8802912249835,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8802912249835,0) rectangle (axis cs:22.9413053349168,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.9413053349168,0) rectangle (axis cs:23.0023194448501,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.0023194448501,0) rectangle (axis cs:23.0633335547834,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.0633335547834,0) rectangle (axis cs:23.1243476647167,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1243476647167,0) rectangle (axis cs:23.18536177465,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.18536177465,0) rectangle (axis cs:23.2463758845833,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.2463758845833,0) rectangle (axis cs:23.3073899945166,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3073899945166,0) rectangle (axis cs:23.3684041044499,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3684041044499,0) rectangle (axis cs:23.4294182143832,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4294182143832,0) rectangle (axis cs:23.4904323243164,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4904323243164,0) rectangle (axis cs:23.5514464342497,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5514464342497,0) rectangle (axis cs:23.612460544183,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.612460544183,0) rectangle (axis cs:23.6734746541163,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:23.6734746541163,0) rectangle (axis cs:23.7344887640496,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7344887640496,0) rectangle (axis cs:23.7955028739829,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7955028739829,0) rectangle (axis cs:23.8565169839162,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.8565169839162,0) rectangle (axis cs:23.9175310938495,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9175310938495,0) rectangle (axis cs:23.9785452037828,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9785452037828,0) rectangle (axis cs:24.039559313716,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:24.039559313716,0) rectangle (axis cs:24.1005734236493,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1005734236493,0) rectangle (axis cs:24.1615875335826,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1615875335826,0) rectangle (axis cs:24.2226016435159,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2226016435159,0) rectangle (axis cs:24.2836157534492,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2836157534492,0) rectangle (axis cs:24.3446298633825,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3446298633825,0) rectangle (axis cs:24.4056439733158,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4056439733158,0) rectangle (axis cs:24.4666580832491,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4666580832491,0) rectangle (axis cs:24.5276721931824,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5276721931824,0) rectangle (axis cs:24.5886863031157,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5886863031157,0) rectangle (axis cs:24.6497004130489,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.6497004130489,0) rectangle (axis cs:24.7107145229822,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7107145229822,0) rectangle (axis cs:24.7717286329155,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7717286329155,0) rectangle (axis cs:24.8327427428488,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8327427428488,0) rectangle (axis cs:24.8937568527821,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8937568527821,0) rectangle (axis cs:24.9547709627154,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.9547709627154,0) rectangle (axis cs:25.0157850726487,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.0157850726487,0) rectangle (axis cs:25.076799182582,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.076799182582,0) rectangle (axis cs:25.1378132925153,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1378132925153,0) rectangle (axis cs:25.1988274024485,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1988274024485,0) rectangle (axis cs:25.2598415123818,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.2598415123818,0) rectangle (axis cs:25.3208556223151,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3208556223151,0) rectangle (axis cs:25.3818697322484,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3818697322484,0) rectangle (axis cs:25.4428838421817,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.4428838421817,0) rectangle (axis cs:25.503897952115,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.503897952115,0) rectangle (axis cs:25.5649120620483,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5649120620483,0) rectangle (axis cs:25.6259261719816,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6259261719816,0) rectangle (axis cs:25.6869402819149,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6869402819149,0) rectangle (axis cs:25.7479543918482,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7479543918482,0) rectangle (axis cs:25.8089685017814,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8089685017814,0) rectangle (axis cs:25.8699826117147,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8699826117147,0) rectangle (axis cs:25.930996721648,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.930996721648,0) rectangle (axis cs:25.9920108315813,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.9920108315813,0) rectangle (axis cs:26.0530249415146,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.0530249415146,0) rectangle (axis cs:26.1140390514479,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1140390514479,0) rectangle (axis cs:26.1750531613812,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1750531613812,0) rectangle (axis cs:26.2360672713145,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2360672713145,0) rectangle (axis cs:26.2970813812478,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2970813812478,0) rectangle (axis cs:26.358095491181,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:26.358095491181,0) rectangle (axis cs:26.4191096011143,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4191096011143,0) rectangle (axis cs:26.4801237110476,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4801237110476,0) rectangle (axis cs:26.5411378209809,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5411378209809,0) rectangle (axis cs:26.6021519309142,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6021519309142,0) rectangle (axis cs:26.6631660408475,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6631660408475,0) rectangle (axis cs:26.7241801507808,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7241801507808,0) rectangle (axis cs:26.7851942607141,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7851942607141,0) rectangle (axis cs:26.8462083706474,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.8462083706474,0) rectangle (axis cs:26.9072224805807,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9072224805807,0) rectangle (axis cs:26.9682365905139,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9682365905139,0) rectangle (axis cs:27.0292507004472,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.0292507004472,0) rectangle (axis cs:27.0902648103805,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.0902648103805,0) rectangle (axis cs:27.1512789203138,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1512789203138,0) rectangle (axis cs:27.2122930302471,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2122930302471,0) rectangle (axis cs:27.2733071401804,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2733071401804,0) rectangle (axis cs:27.3343212501137,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3343212501137,0) rectangle (axis cs:27.395335360047,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:27.395335360047,0) rectangle (axis cs:27.4563494699803,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.4563494699803,0) rectangle (axis cs:27.5173635799135,0.00367151691899594);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5173635799135,0) rectangle (axis cs:27.5783776898468,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5783776898468,0) rectangle (axis cs:27.6393917997801,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.6393917997801,0) rectangle (axis cs:27.7004059097134,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7004059097134,0) rectangle (axis cs:27.7614200196467,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7614200196467,0) rectangle (axis cs:27.82243412958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.82243412958,0) rectangle (axis cs:27.8834482395133,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.8834482395133,0) rectangle (axis cs:27.9444623494466,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:27.9444623494466,0) rectangle (axis cs:28.0054764593799,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.0054764593799,0) rectangle (axis cs:28.0664905693132,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.0664905693132,0) rectangle (axis cs:28.1275046792464,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1275046792464,0) rectangle (axis cs:28.1885187891797,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1885187891797,0) rectangle (axis cs:28.249532899113,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:28.249532899113,0) rectangle (axis cs:28.3105470090463,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3105470090463,0) rectangle (axis cs:28.3715611189796,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3715611189796,0) rectangle (axis cs:28.4325752289129,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4325752289129,0) rectangle (axis cs:28.4935893388462,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4935893388462,0) rectangle (axis cs:28.5546034487795,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5546034487795,0) rectangle (axis cs:28.6156175587128,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.6156175587128,0) rectangle (axis cs:28.676631668646,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:28.676631668646,0) rectangle (axis cs:28.7376457785793,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7376457785793,0) rectangle (axis cs:28.7986598885126,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7986598885126,0) rectangle (axis cs:28.8596739984459,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.8596739984459,0) rectangle (axis cs:28.9206881083792,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9206881083792,0) rectangle (axis cs:28.9817022183125,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9817022183125,0) rectangle (axis cs:29.0427163282458,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.0427163282458,0) rectangle (axis cs:29.1037304381791,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1037304381791,0) rectangle (axis cs:29.1647445481124,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1647445481124,0) rectangle (axis cs:29.2257586580457,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2257586580457,0) rectangle (axis cs:29.2867727679789,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2867727679789,0) rectangle (axis cs:29.3477868779122,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3477868779122,0) rectangle (axis cs:29.4088009878455,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4088009878455,0) rectangle (axis cs:29.4698150977788,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4698150977788,0) rectangle (axis cs:29.5308292077121,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5308292077121,0) rectangle (axis cs:29.5918433176454,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5918433176454,0) rectangle (axis cs:29.6528574275787,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.6528574275787,0) rectangle (axis cs:29.713871537512,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.713871537512,0) rectangle (axis cs:29.7748856474453,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7748856474453,0) rectangle (axis cs:29.8358997573785,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8358997573785,0) rectangle (axis cs:29.8969138673118,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8969138673118,0) rectangle (axis cs:29.9579279772451,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.9579279772451,0) rectangle (axis cs:30.0189420871784,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:30.0189420871784,0) rectangle (axis cs:30.0799561971117,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.0799561971117,0) rectangle (axis cs:30.140970307045,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.140970307045,0) rectangle (axis cs:30.2019844169783,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2019844169783,0) rectangle (axis cs:30.2629985269116,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2629985269116,0) rectangle (axis cs:30.3240126368449,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3240126368449,0) rectangle (axis cs:30.3850267467782,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3850267467782,0) rectangle (axis cs:30.4460408567114,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:30.4460408567114,0) rectangle (axis cs:30.5070549666447,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5070549666447,0) rectangle (axis cs:30.568069076578,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.568069076578,0) rectangle (axis cs:30.6290831865113,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6290831865113,0) rectangle (axis cs:30.6900972964446,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6900972964446,0) rectangle (axis cs:30.7511114063779,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7511114063779,0) rectangle (axis cs:30.8121255163112,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8121255163112,0) rectangle (axis cs:30.8731396262445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8731396262445,0) rectangle (axis cs:30.9341537361778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.9341537361778,0) rectangle (axis cs:30.995167846111,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.995167846111,0) rectangle (axis cs:31.0561819560443,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.0561819560443,0) rectangle (axis cs:31.1171960659776,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1171960659776,0) rectangle (axis cs:31.1782101759109,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1782101759109,0) rectangle (axis cs:31.2392242858442,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.2392242858442,0) rectangle (axis cs:31.3002383957775,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3002383957775,0) rectangle (axis cs:31.3612525057108,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3612525057108,0) rectangle (axis cs:31.4222666156441,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4222666156441,0) rectangle (axis cs:31.4832807255774,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4832807255774,0) rectangle (axis cs:31.5442948355107,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5442948355107,0) rectangle (axis cs:31.6053089454439,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6053089454439,0) rectangle (axis cs:31.6663230553772,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6663230553772,0) rectangle (axis cs:31.7273371653105,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7273371653105,0) rectangle (axis cs:31.7883512752438,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7883512752438,0) rectangle (axis cs:31.8493653851771,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.8493653851771,0) rectangle (axis cs:31.9103794951104,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.9103794951104,0) rectangle (axis cs:31.9713936050437,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.9713936050437,0) rectangle (axis cs:32.032407714977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.032407714977,0) rectangle (axis cs:32.0934218249103,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.0934218249103,0) rectangle (axis cs:32.1544359348435,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1544359348435,0) rectangle (axis cs:32.2154500447768,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2154500447768,0) rectangle (axis cs:32.2764641547101,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2764641547101,0) rectangle (axis cs:32.3374782646434,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3374782646434,0) rectangle (axis cs:32.3984923745767,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3984923745767,0) rectangle (axis cs:32.45950648451,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:32.45950648451,0) rectangle (axis cs:32.5205205944433,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5205205944433,0) rectangle (axis cs:32.5815347043766,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5815347043766,0) rectangle (axis cs:32.6425488143099,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.6425488143099,0) rectangle (axis cs:32.7035629242432,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7035629242431,0) rectangle (axis cs:32.7645770341764,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7645770341764,0) rectangle (axis cs:32.8255911441097,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.8255911441097,0) rectangle (axis cs:32.886605254043,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.886605254043,0) rectangle (axis cs:32.9476193639763,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.9476193639763,0) rectangle (axis cs:33.0086334739096,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.0086334739096,0) rectangle (axis cs:33.0696475838429,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:33.0696475838429,0) rectangle (axis cs:33.1306616937762,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1306616937762,0) rectangle (axis cs:33.1916758037095,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1916758037095,0) rectangle (axis cs:33.2526899136427,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.2526899136428,0) rectangle (axis cs:33.313704023576,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.313704023576,0) rectangle (axis cs:33.3747181335093,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3747181335093,0) rectangle (axis cs:33.4357322434426,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4357322434426,0) rectangle (axis cs:33.4967463533759,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4967463533759,0) rectangle (axis cs:33.5577604633092,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5577604633092,0) rectangle (axis cs:33.6187745732425,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6187745732425,0) rectangle (axis cs:33.6797886831758,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6797886831758,0) rectangle (axis cs:33.7408027931091,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7408027931091,0) rectangle (axis cs:33.8018169030424,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8018169030424,0) rectangle (axis cs:33.8628310129757,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8628310129756,0) rectangle (axis cs:33.9238451229089,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.9238451229089,0) rectangle (axis cs:33.9848592328422,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.9848592328422,0) rectangle (axis cs:34.0458733427755,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:34.0458733427755,0) rectangle (axis cs:34.1068874527088,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1068874527088,0) rectangle (axis cs:34.1679015626421,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1679015626421,0) rectangle (axis cs:34.2289156725754,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2289156725754,0) rectangle (axis cs:34.2899297825087,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2899297825087,0) rectangle (axis cs:34.350943892442,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.350943892442,0) rectangle (axis cs:34.4119580023753,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4119580023753,0) rectangle (axis cs:34.4729721123085,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4729721123085,0) rectangle (axis cs:34.5339862222418,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5339862222418,0) rectangle (axis cs:34.5950003321751,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5950003321751,0) rectangle (axis cs:34.6560144421084,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.6560144421084,0) rectangle (axis cs:34.7170285520417,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7170285520417,0) rectangle (axis cs:34.778042661975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.778042661975,0) rectangle (axis cs:34.8390567719083,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.8390567719083,0) rectangle (axis cs:34.9000708818416,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:34.9000708818416,0) rectangle (axis cs:34.9610849917749,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.9610849917749,0) rectangle (axis cs:35.0220991017081,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.0220991017082,0) rectangle (axis cs:35.0831132116414,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.0831132116414,0) rectangle (axis cs:35.1441273215747,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1441273215747,0) rectangle (axis cs:35.205141431508,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.205141431508,0) rectangle (axis cs:35.2661555414413,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.2661555414413,0) rectangle (axis cs:35.3271696513746,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3271696513746,0) rectangle (axis cs:35.3881837613079,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3881837613079,0) rectangle (axis cs:35.4491978712412,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.4491978712412,0) rectangle (axis cs:35.5102119811745,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5102119811745,0) rectangle (axis cs:35.5712260911078,0.00367151691899572);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5712260911078,0) rectangle (axis cs:35.632240201041,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.632240201041,0) rectangle (axis cs:35.6932543109743,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.6932543109743,0) rectangle (axis cs:35.7542684209076,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7542684209076,0) rectangle (axis cs:35.8152825308409,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8152825308409,0) rectangle (axis cs:35.8762966407742,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8762966407742,0) rectangle (axis cs:35.9373107507075,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.9373107507075,0) rectangle (axis cs:35.9983248606408,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.9983248606408,0) rectangle (axis cs:36.0593389705741,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.0593389705741,0) rectangle (axis cs:36.1203530805074,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1203530805074,0) rectangle (axis cs:36.1813671904406,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1813671904407,0) rectangle (axis cs:36.2423813003739,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.2423813003739,0) rectangle (axis cs:36.3033954103072,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3033954103072,0) rectangle (axis cs:36.3644095202405,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3644095202405,0) rectangle (axis cs:36.4254236301738,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4254236301738,0) rectangle (axis cs:36.4864377401071,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4864377401071,0) rectangle (axis cs:36.5474518500404,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5474518500404,0) rectangle (axis cs:36.6084659599737,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.6084659599737,0) rectangle (axis cs:36.669480069907,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.669480069907,0) rectangle (axis cs:36.7304941798403,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7304941798402,0) rectangle (axis cs:36.7915082897735,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7915082897735,0) rectangle (axis cs:36.8525223997068,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.8525223997068,0) rectangle (axis cs:36.9135365096401,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.9135365096401,0) rectangle (axis cs:36.9745506195734,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.9745506195734,0) rectangle (axis cs:37.0355647295067,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.0355647295067,0) rectangle (axis cs:37.09657883944,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.09657883944,0) rectangle (axis cs:37.1575929493733,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1575929493733,0) rectangle (axis cs:37.2186070593066,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2186070593066,0) rectangle (axis cs:37.2796211692399,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2796211692399,0) rectangle (axis cs:37.3406352791731,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3406352791731,0) rectangle (axis cs:37.4016493891064,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4016493891064,0) rectangle (axis cs:37.4626634990397,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4626634990397,0) rectangle (axis cs:37.523677608973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.523677608973,0) rectangle (axis cs:37.5846917189063,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5846917189063,0) rectangle (axis cs:37.6457058288396,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:37.6457058288396,0) rectangle (axis cs:37.7067199387729,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7067199387729,0) rectangle (axis cs:37.7677340487062,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7677340487062,0) rectangle (axis cs:37.8287481586395,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8287481586395,0) rectangle (axis cs:37.8897622685728,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8897622685728,0) rectangle (axis cs:37.950776378506,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.950776378506,0) rectangle (axis cs:38.0117904884393,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.0117904884393,0) rectangle (axis cs:38.0728045983726,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.0728045983726,0) rectangle (axis cs:38.1338187083059,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1338187083059,0) rectangle (axis cs:38.1948328182392,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1948328182392,0) rectangle (axis cs:38.2558469281725,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.2558469281725,0) rectangle (axis cs:38.3168610381058,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3168610381058,0) rectangle (axis cs:38.3778751480391,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3778751480391,0) rectangle (axis cs:38.4388892579724,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4388892579724,0) rectangle (axis cs:38.4999033679057,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4999033679056,0) rectangle (axis cs:38.5609174778389,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5609174778389,0) rectangle (axis cs:38.6219315877722,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6219315877722,0) rectangle (axis cs:38.6829456977055,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6829456977055,0) rectangle (axis cs:38.7439598076388,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7439598076388,0) rectangle (axis cs:38.8049739175721,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8049739175721,0) rectangle (axis cs:38.8659880275054,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8659880275054,0) rectangle (axis cs:38.9270021374387,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.9270021374387,0) rectangle (axis cs:38.988016247372,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.988016247372,0) rectangle (axis cs:39.0490303573052,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.0490303573053,0) rectangle (axis cs:39.1100444672385,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1100444672385,0) rectangle (axis cs:39.1710585771718,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1710585771718,0) rectangle (axis cs:39.2320726871051,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2320726871051,0) rectangle (axis cs:39.2930867970384,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2930867970384,0) rectangle (axis cs:39.3541009069717,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3541009069717,0) rectangle (axis cs:39.415115016905,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.415115016905,0) rectangle (axis cs:39.4761291268383,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.4761291268383,0) rectangle (axis cs:39.5371432367716,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5371432367716,0) rectangle (axis cs:39.5981573467049,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5981573467049,0) rectangle (axis cs:39.6591714566381,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.6591714566381,0) rectangle (axis cs:39.7201855665714,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7201855665714,0) rectangle (axis cs:39.7811996765047,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7811996765047,0) rectangle (axis cs:39.842213786438,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.842213786438,0) rectangle (axis cs:39.9032278963713,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.9032278963713,0) rectangle (axis cs:39.9642420063046,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:39.9642420063046,0) rectangle (axis cs:40.0252561162379,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.0252561162379,0) rectangle (axis cs:40.0862702261712,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.0862702261712,0) rectangle (axis cs:40.1472843361045,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:40.1472843361045,0) rectangle (axis cs:40.2082984460378,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.2082984460378,0) rectangle (axis cs:40.269312555971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.269312555971,0) rectangle (axis cs:40.3303266659043,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.3303266659043,0) rectangle (axis cs:40.3913407758376,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.3913407758376,0) rectangle (axis cs:40.4523548857709,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.4523548857709,0) rectangle (axis cs:40.5133689957042,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.5133689957042,0) rectangle (axis cs:40.5743831056375,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.5743831056375,0) rectangle (axis cs:40.6353972155708,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.6353972155708,0) rectangle (axis cs:40.6964113255041,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.6964113255041,0) rectangle (axis cs:40.7574254354374,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.7574254354374,0) rectangle (axis cs:40.8184395453706,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.8184395453707,0) rectangle (axis cs:40.8794536553039,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.8794536553039,0) rectangle (axis cs:40.9404677652372,0);
\draw[draw=none,fill=blue!30!white] (axis cs:40.9404677652372,0) rectangle (axis cs:41.0014818751705,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.0014818751705,0) rectangle (axis cs:41.0624959851038,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.0624959851038,0) rectangle (axis cs:41.1235100950371,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.1235100950371,0) rectangle (axis cs:41.1845242049704,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.1845242049704,0) rectangle (axis cs:41.2455383149037,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.2455383149037,0) rectangle (axis cs:41.306552424837,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.306552424837,0) rectangle (axis cs:41.3675665347703,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.3675665347702,0) rectangle (axis cs:41.4285806447035,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.4285806447035,0) rectangle (axis cs:41.4895947546368,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.4895947546368,0) rectangle (axis cs:41.5506088645701,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.5506088645701,0) rectangle (axis cs:41.6116229745034,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:41.6116229745034,0) rectangle (axis cs:41.6726370844367,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.6726370844367,0) rectangle (axis cs:41.73365119437,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.73365119437,0) rectangle (axis cs:41.7946653043033,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.7946653043033,0) rectangle (axis cs:41.8556794142366,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.8556794142366,0) rectangle (axis cs:41.9166935241699,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.9166935241699,0) rectangle (axis cs:41.9777076341031,0);
\draw[draw=none,fill=blue!30!white] (axis cs:41.9777076341031,0) rectangle (axis cs:42.0387217440364,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.0387217440364,0) rectangle (axis cs:42.0997358539697,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.0997358539697,0) rectangle (axis cs:42.160749963903,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.160749963903,0) rectangle (axis cs:42.2217640738363,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.2217640738363,0) rectangle (axis cs:42.2827781837696,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.2827781837696,0) rectangle (axis cs:42.3437922937029,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.3437922937029,0) rectangle (axis cs:42.4048064036362,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.4048064036362,0) rectangle (axis cs:42.4658205135695,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.4658205135695,0) rectangle (axis cs:42.5268346235028,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.5268346235028,0) rectangle (axis cs:42.587848733436,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.587848733436,0) rectangle (axis cs:42.6488628433693,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:42.6488628433693,0) rectangle (axis cs:42.7098769533026,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.7098769533026,0) rectangle (axis cs:42.7708910632359,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.7708910632359,0) rectangle (axis cs:42.8319051731692,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.8319051731692,0) rectangle (axis cs:42.8929192831025,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.8929192831025,0) rectangle (axis cs:42.9539333930358,0);
\draw[draw=none,fill=blue!30!white] (axis cs:42.9539333930358,0) rectangle (axis cs:43.0149475029691,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.0149475029691,0) rectangle (axis cs:43.0759616129024,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.0759616129024,0) rectangle (axis cs:43.1369757228357,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.1369757228356,0) rectangle (axis cs:43.1979898327689,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.1979898327689,0) rectangle (axis cs:43.2590039427022,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.2590039427022,0) rectangle (axis cs:43.3200180526355,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.3200180526355,0) rectangle (axis cs:43.3810321625688,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.3810321625688,0) rectangle (axis cs:43.4420462725021,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.4420462725021,0) rectangle (axis cs:43.5030603824354,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.5030603824354,0) rectangle (axis cs:43.5640744923687,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.5640744923687,0) rectangle (axis cs:43.625088602302,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.625088602302,0) rectangle (axis cs:43.6861027122352,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.6861027122353,0) rectangle (axis cs:43.7471168221685,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.7471168221685,0) rectangle (axis cs:43.8081309321018,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:43.8081309321018,0) rectangle (axis cs:43.8691450420351,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.8691450420351,0) rectangle (axis cs:43.9301591519684,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.9301591519684,0) rectangle (axis cs:43.9911732619017,0);
\draw[draw=none,fill=blue!30!white] (axis cs:43.9911732619017,0) rectangle (axis cs:44.052187371835,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.052187371835,0) rectangle (axis cs:44.1132014817683,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.1132014817683,0) rectangle (axis cs:44.1742155917016,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.1742155917016,0) rectangle (axis cs:44.2352297016349,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.2352297016349,0) rectangle (axis cs:44.2962438115682,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.2962438115681,0) rectangle (axis cs:44.3572579215014,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.3572579215014,0) rectangle (axis cs:44.4182720314347,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.4182720314347,0) rectangle (axis cs:44.479286141368,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.479286141368,0) rectangle (axis cs:44.5403002513013,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.5403002513013,0) rectangle (axis cs:44.6013143612346,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:44.6013143612346,0) rectangle (axis cs:44.6623284711679,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.6623284711679,0) rectangle (axis cs:44.7233425811012,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.7233425811012,0) rectangle (axis cs:44.7843566910345,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.7843566910345,0) rectangle (axis cs:44.8453708009677,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.8453708009678,0) rectangle (axis cs:44.906384910901,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.906384910901,0) rectangle (axis cs:44.9673990208343,0);
\draw[draw=none,fill=blue!30!white] (axis cs:44.9673990208343,0) rectangle (axis cs:45.0284131307676,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:45.0284131307676,0) rectangle (axis cs:45.0894272407009,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.0894272407009,0) rectangle (axis cs:45.1504413506342,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.1504413506342,0) rectangle (axis cs:45.2114554605675,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.2114554605675,0) rectangle (axis cs:45.2724695705008,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.2724695705008,0) rectangle (axis cs:45.3334836804341,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.3334836804341,0) rectangle (axis cs:45.3944977903674,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.3944977903674,0) rectangle (axis cs:45.4555119003006,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.4555119003006,0) rectangle (axis cs:45.5165260102339,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.5165260102339,0) rectangle (axis cs:45.5775401201672,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.5775401201672,0) rectangle (axis cs:45.6385542301005,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.6385542301005,0) rectangle (axis cs:45.6995683400338,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.6995683400338,0) rectangle (axis cs:45.7605824499671,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.7605824499671,0) rectangle (axis cs:45.8215965599004,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.8215965599004,0) rectangle (axis cs:45.8826106698337,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.8826106698337,0) rectangle (axis cs:45.943624779767,0);
\draw[draw=none,fill=blue!30!white] (axis cs:45.943624779767,0) rectangle (axis cs:46.0046388897003,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.0046388897002,0) rectangle (axis cs:46.0656529996335,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.0656529996335,0) rectangle (axis cs:46.1266671095668,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.1266671095668,0) rectangle (axis cs:46.1876812195001,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.1876812195001,0) rectangle (axis cs:46.2486953294334,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.2486953294334,0) rectangle (axis cs:46.3097094393667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.3097094393667,0) rectangle (axis cs:46.3707235493,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.3707235493,0) rectangle (axis cs:46.4317376592333,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.4317376592333,0) rectangle (axis cs:46.4927517691666,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.4927517691666,0) rectangle (axis cs:46.5537658790999,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:46.5537658790999,0) rectangle (axis cs:46.6147799890331,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.6147799890332,0) rectangle (axis cs:46.6757940989664,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.6757940989664,0) rectangle (axis cs:46.7368082088997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.7368082088997,0) rectangle (axis cs:46.797822318833,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.797822318833,0) rectangle (axis cs:46.8588364287663,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.8588364287663,0) rectangle (axis cs:46.9198505386996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.9198505386996,0) rectangle (axis cs:46.9808646486329,0);
\draw[draw=none,fill=blue!30!white] (axis cs:46.9808646486329,0) rectangle (axis cs:47.0418787585662,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.0418787585662,0) rectangle (axis cs:47.1028928684995,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.1028928684995,0) rectangle (axis cs:47.1639069784328,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:47.1639069784327,0) rectangle (axis cs:47.224921088366,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.224921088366,0) rectangle (axis cs:47.2859351982993,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.2859351982993,0) rectangle (axis cs:47.3469493082326,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.3469493082326,0) rectangle (axis cs:47.4079634181659,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.4079634181659,0) rectangle (axis cs:47.4689775280992,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.4689775280992,0) rectangle (axis cs:47.5299916380325,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.5299916380325,0) rectangle (axis cs:47.5910057479658,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.5910057479658,0) rectangle (axis cs:47.6520198578991,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.6520198578991,0) rectangle (axis cs:47.7130339678324,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.7130339678324,0) rectangle (axis cs:47.7740480777656,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.7740480777656,0) rectangle (axis cs:47.8350621876989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.8350621876989,0) rectangle (axis cs:47.8960762976322,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.8960762976322,0) rectangle (axis cs:47.9570904075655,0);
\draw[draw=none,fill=blue!30!white] (axis cs:47.9570904075655,0) rectangle (axis cs:48.0181045174988,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.0181045174988,0) rectangle (axis cs:48.0791186274321,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.0791186274321,0) rectangle (axis cs:48.1401327373654,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.1401327373654,0) rectangle (axis cs:48.2011468472987,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.2011468472987,0) rectangle (axis cs:48.262160957232,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:48.262160957232,0) rectangle (axis cs:48.3231750671652,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.3231750671653,0) rectangle (axis cs:48.3841891770985,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.3841891770985,0) rectangle (axis cs:48.4452032870318,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.4452032870318,0) rectangle (axis cs:48.5062173969651,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.5062173969651,0) rectangle (axis cs:48.5672315068984,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.5672315068984,0) rectangle (axis cs:48.6282456168317,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.6282456168317,0) rectangle (axis cs:48.689259726765,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.689259726765,0) rectangle (axis cs:48.7502738366983,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.7502738366983,0) rectangle (axis cs:48.8112879466316,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.8112879466316,0) rectangle (axis cs:48.8723020565649,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.8723020565649,0) rectangle (axis cs:48.9333161664982,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:48.9333161664981,0) rectangle (axis cs:48.9943302764314,0);
\draw[draw=none,fill=blue!30!white] (axis cs:48.9943302764314,0) rectangle (axis cs:49.0553443863647,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.0553443863647,0) rectangle (axis cs:49.116358496298,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.116358496298,0) rectangle (axis cs:49.1773726062313,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.1773726062313,0) rectangle (axis cs:49.2383867161646,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.2383867161646,0) rectangle (axis cs:49.2994008260979,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.2994008260979,0) rectangle (axis cs:49.3604149360312,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.3604149360312,0) rectangle (axis cs:49.4214290459645,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.4214290459645,0) rectangle (axis cs:49.4824431558977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.4824431558978,0) rectangle (axis cs:49.543457265831,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.543457265831,0) rectangle (axis cs:49.6044713757643,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.6044713757643,0) rectangle (axis cs:49.6654854856976,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.6654854856976,0) rectangle (axis cs:49.7264995956309,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.7264995956309,0) rectangle (axis cs:49.7875137055642,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.7875137055642,0) rectangle (axis cs:49.8485278154975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.8485278154975,0) rectangle (axis cs:49.9095419254308,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.9095419254308,0) rectangle (axis cs:49.9705560353641,0);
\draw[draw=none,fill=blue!30!white] (axis cs:49.9705560353641,0) rectangle (axis cs:50.0315701452974,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.0315701452974,0) rectangle (axis cs:50.0925842552306,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.0925842552306,0) rectangle (axis cs:50.1535983651639,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.1535983651639,0) rectangle (axis cs:50.2146124750972,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.2146124750972,0) rectangle (axis cs:50.2756265850305,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:50.2756265850305,0) rectangle (axis cs:50.3366406949638,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.3366406949638,0) rectangle (axis cs:50.3976548048971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.3976548048971,0) rectangle (axis cs:50.4586689148304,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.4586689148304,0) rectangle (axis cs:50.5196830247637,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.5196830247637,0) rectangle (axis cs:50.580697134697,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.580697134697,0) rectangle (axis cs:50.6417112446303,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.6417112446303,0) rectangle (axis cs:50.7027253545635,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.7027253545635,0) rectangle (axis cs:50.7637394644968,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.7637394644968,0) rectangle (axis cs:50.8247535744301,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.8247535744301,0) rectangle (axis cs:50.8857676843634,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:50.8857676843634,0) rectangle (axis cs:50.9467817942967,0);
\draw[draw=none,fill=blue!30!white] (axis cs:50.9467817942967,0) rectangle (axis cs:51.00779590423,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.00779590423,0) rectangle (axis cs:51.0688100141633,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.0688100141633,0) rectangle (axis cs:51.1298241240966,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.1298241240966,0) rectangle (axis cs:51.1908382340299,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.1908382340299,0) rectangle (axis cs:51.2518523439631,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.2518523439632,0) rectangle (axis cs:51.3128664538964,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.3128664538964,0) rectangle (axis cs:51.3738805638297,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.3738805638297,0) rectangle (axis cs:51.434894673763,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.434894673763,0) rectangle (axis cs:51.4959087836963,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.4959087836963,0) rectangle (axis cs:51.5569228936296,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.5569228936296,0) rectangle (axis cs:51.6179370035629,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.6179370035629,0) rectangle (axis cs:51.6789511134962,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:51.6789511134962,0) rectangle (axis cs:51.7399652234295,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.7399652234295,0) rectangle (axis cs:51.8009793333628,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.8009793333627,0) rectangle (axis cs:51.861993443296,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.861993443296,0) rectangle (axis cs:51.9230075532293,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.9230075532293,0) rectangle (axis cs:51.9840216631626,0);
\draw[draw=none,fill=blue!30!white] (axis cs:51.9840216631626,0) rectangle (axis cs:52.0450357730959,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.0450357730959,0) rectangle (axis cs:52.1060498830292,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.1060498830292,0) rectangle (axis cs:52.1670639929625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.1670639929625,0) rectangle (axis cs:52.2280781028958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.2280781028958,0) rectangle (axis cs:52.2890922128291,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.2890922128291,0) rectangle (axis cs:52.3501063227624,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.3501063227624,0) rectangle (axis cs:52.4111204326956,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.4111204326956,0) rectangle (axis cs:52.4721345426289,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.4721345426289,0) rectangle (axis cs:52.5331486525622,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.5331486525622,0) rectangle (axis cs:52.5941627624955,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.5941627624955,0) rectangle (axis cs:52.6551768724288,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.6551768724288,0) rectangle (axis cs:52.7161909823621,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.7161909823621,0) rectangle (axis cs:52.7772050922954,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.7772050922954,0) rectangle (axis cs:52.8382192022287,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.8382192022287,0) rectangle (axis cs:52.899233312162,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.899233312162,0) rectangle (axis cs:52.9602474220953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:52.9602474220953,0) rectangle (axis cs:53.0212615320285,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.0212615320285,0) rectangle (axis cs:53.0822756419618,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.0822756419618,0) rectangle (axis cs:53.1432897518951,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.1432897518951,0) rectangle (axis cs:53.2043038618284,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:53.2043038618284,0) rectangle (axis cs:53.2653179717617,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.2653179717617,0) rectangle (axis cs:53.326332081695,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.326332081695,0) rectangle (axis cs:53.3873461916283,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.3873461916283,0) rectangle (axis cs:53.4483603015616,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.4483603015616,0) rectangle (axis cs:53.5093744114949,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.5093744114949,0) rectangle (axis cs:53.5703885214281,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.5703885214281,0) rectangle (axis cs:53.6314026313614,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.6314026313614,0) rectangle (axis cs:53.6924167412947,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.6924167412947,0) rectangle (axis cs:53.753430851228,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.753430851228,0) rectangle (axis cs:53.8144449611613,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.8144449611613,0) rectangle (axis cs:53.8754590710946,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.8754590710946,0) rectangle (axis cs:53.9364731810279,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.9364731810279,0) rectangle (axis cs:53.9974872909612,0);
\draw[draw=none,fill=blue!30!white] (axis cs:53.9974872909612,0) rectangle (axis cs:54.0585014008945,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.0585014008945,0) rectangle (axis cs:54.1195155108277,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.1195155108278,0) rectangle (axis cs:54.180529620761,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.180529620761,0) rectangle (axis cs:54.2415437306943,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.2415437306943,0) rectangle (axis cs:54.3025578406276,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.3025578406276,0) rectangle (axis cs:54.3635719505609,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.3635719505609,0) rectangle (axis cs:54.4245860604942,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.4245860604942,0) rectangle (axis cs:54.4856001704275,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.4856001704275,0) rectangle (axis cs:54.5466142803608,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.5466142803608,0) rectangle (axis cs:54.6076283902941,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.6076283902941,0) rectangle (axis cs:54.6686425002274,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.6686425002273,0) rectangle (axis cs:54.7296566101606,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.7296566101606,0) rectangle (axis cs:54.7906707200939,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.7906707200939,0) rectangle (axis cs:54.8516848300272,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.8516848300272,0) rectangle (axis cs:54.9126989399605,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.9126989399605,0) rectangle (axis cs:54.9737130498938,0);
\draw[draw=none,fill=blue!30!white] (axis cs:54.9737130498938,0) rectangle (axis cs:55.0347271598271,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.0347271598271,0) rectangle (axis cs:55.0957412697604,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:55.0957412697604,0) rectangle (axis cs:55.1567553796937,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.1567553796937,0) rectangle (axis cs:55.217769489627,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.217769489627,0) rectangle (axis cs:55.2787835995602,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.2787835995603,0) rectangle (axis cs:55.3397977094935,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.3397977094935,0) rectangle (axis cs:55.4008118194268,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.4008118194268,0) rectangle (axis cs:55.4618259293601,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.4618259293601,0) rectangle (axis cs:55.5228400392934,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.5228400392934,0) rectangle (axis cs:55.5838541492267,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.5838541492267,0) rectangle (axis cs:55.64486825916,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.64486825916,0) rectangle (axis cs:55.7058823690933,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.7058823690933,0) rectangle (axis cs:55.7668964790266,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.7668964790266,0) rectangle (axis cs:55.8279105889599,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.8279105889599,0) rectangle (axis cs:55.8889246988931,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.8889246988931,0) rectangle (axis cs:55.9499388088264,0);
\draw[draw=none,fill=blue!30!white] (axis cs:55.9499388088264,0) rectangle (axis cs:56.0109529187597,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.0109529187597,0) rectangle (axis cs:56.071967028693,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.071967028693,0) rectangle (axis cs:56.1329811386263,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.1329811386263,0) rectangle (axis cs:56.1939952485596,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.1939952485596,0) rectangle (axis cs:56.2550093584929,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.2550093584929,0) rectangle (axis cs:56.3160234684262,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.3160234684262,0) rectangle (axis cs:56.3770375783595,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.3770375783595,0) rectangle (axis cs:56.4380516882928,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.4380516882927,0) rectangle (axis cs:56.499065798226,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.499065798226,0) rectangle (axis cs:56.5600799081593,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.5600799081593,0) rectangle (axis cs:56.6210940180926,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.6210940180926,0) rectangle (axis cs:56.6821081280259,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.6821081280259,0) rectangle (axis cs:56.7431222379592,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.7431222379592,0) rectangle (axis cs:56.8041363478925,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.8041363478925,0) rectangle (axis cs:56.8651504578258,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.8651504578258,0) rectangle (axis cs:56.9261645677591,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.9261645677591,0) rectangle (axis cs:56.9871786776923,0);
\draw[draw=none,fill=blue!30!white] (axis cs:56.9871786776924,0) rectangle (axis cs:57.0481927876256,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.0481927876256,0) rectangle (axis cs:57.1092068975589,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.1092068975589,0) rectangle (axis cs:57.1702210074922,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.1702210074922,0) rectangle (axis cs:57.2312351174255,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.2312351174255,0) rectangle (axis cs:57.2922492273588,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:57.2922492273588,0) rectangle (axis cs:57.3532633372921,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.3532633372921,0) rectangle (axis cs:57.4142774472254,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.4142774472254,0) rectangle (axis cs:57.4752915571587,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.4752915571587,0) rectangle (axis cs:57.536305667092,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.536305667092,0) rectangle (axis cs:57.5973197770253,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.5973197770252,0) rectangle (axis cs:57.6583338869585,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.6583338869585,0) rectangle (axis cs:57.7193479968918,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.7193479968918,0) rectangle (axis cs:57.7803621068251,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.7803621068251,0) rectangle (axis cs:57.8413762167584,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.8413762167584,0) rectangle (axis cs:57.9023903266917,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.9023903266917,0) rectangle (axis cs:57.963404436625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:57.963404436625,0) rectangle (axis cs:58.0244185465583,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.0244185465583,0) rectangle (axis cs:58.0854326564916,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.0854326564916,0) rectangle (axis cs:58.1464467664249,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.1464467664249,0) rectangle (axis cs:58.2074608763581,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.2074608763581,0) rectangle (axis cs:58.2684749862914,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.2684749862914,0) rectangle (axis cs:58.3294890962247,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.3294890962247,0) rectangle (axis cs:58.390503206158,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.390503206158,0) rectangle (axis cs:58.4515173160913,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.4515173160913,0) rectangle (axis cs:58.5125314260246,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.5125314260246,0) rectangle (axis cs:58.5735455359579,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.5735455359579,0) rectangle (axis cs:58.6345596458912,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.6345596458912,0) rectangle (axis cs:58.6955737558245,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.6955737558245,0) rectangle (axis cs:58.7565878657577,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.7565878657578,0) rectangle (axis cs:58.817601975691,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.817601975691,0) rectangle (axis cs:58.8786160856243,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.8786160856243,0) rectangle (axis cs:58.9396301955576,0);
\draw[draw=none,fill=blue!30!white] (axis cs:58.9396301955576,0) rectangle (axis cs:59.0006443054909,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.0006443054909,0) rectangle (axis cs:59.0616584154242,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.0616584154242,0) rectangle (axis cs:59.1226725253575,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.1226725253575,0) rectangle (axis cs:59.1836866352908,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.1836866352908,0) rectangle (axis cs:59.2447007452241,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.2447007452241,0) rectangle (axis cs:59.3057148551574,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.3057148551574,0) rectangle (axis cs:59.3667289650907,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.3667289650906,0) rectangle (axis cs:59.4277430750239,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.4277430750239,0) rectangle (axis cs:59.4887571849572,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.4887571849572,0) rectangle (axis cs:59.5497712948905,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.5497712948905,0) rectangle (axis cs:59.6107854048238,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.6107854048238,0) rectangle (axis cs:59.6717995147571,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.6717995147571,0) rectangle (axis cs:59.7328136246904,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.7328136246904,0) rectangle (axis cs:59.7938277346237,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.7938277346237,0) rectangle (axis cs:59.854841844557,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.854841844557,0) rectangle (axis cs:59.9158559544902,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.9158559544903,0) rectangle (axis cs:59.9768700644235,0);
\draw[draw=none,fill=blue!30!white] (axis cs:59.9768700644235,0) rectangle (axis cs:60.0378841743568,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.0378841743568,0) rectangle (axis cs:60.0988982842901,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.0988982842901,0) rectangle (axis cs:60.1599123942234,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.1599123942234,0) rectangle (axis cs:60.2209265041567,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.2209265041567,0) rectangle (axis cs:60.28194061409,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.28194061409,0) rectangle (axis cs:60.3429547240233,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.3429547240233,0) rectangle (axis cs:60.4039688339566,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.4039688339566,0) rectangle (axis cs:60.4649829438899,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.4649829438899,0) rectangle (axis cs:60.5259970538231,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.5259970538231,0) rectangle (axis cs:60.5870111637564,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.5870111637564,0) rectangle (axis cs:60.6480252736897,0.00367151691899615);
\draw[draw=none,fill=blue!30!white] (axis cs:60.6480252736897,0) rectangle (axis cs:60.709039383623,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.709039383623,0) rectangle (axis cs:60.7700534935563,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.7700534935563,0) rectangle (axis cs:60.8310676034896,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.8310676034896,0) rectangle (axis cs:60.8920817134229,0);
\draw[draw=none,fill=blue!30!white] (axis cs:60.8920817134229,0) rectangle (axis cs:60.9530958233562,0.00367151691899615);
\addplot [semithick, blue]
table {%
0 0.975756251967098
0.0306296963936463 0.941467609314544
0.0612593927872926 0.957997050330422
0.091889089180939 0.949476535266785
0.122518785574585 0.9366703113782
0.153148481968232 0.931953824262191
0.183778178361878 0.920095831570614
0.214407874755524 0.90621464364925
0.245037571149171 0.890562259160602
0.275667267542817 0.872536836030467
0.306296963936463 0.852160123743604
0.336926660330109 0.829372833563399
0.367556356723756 0.804114672582332
0.398186053117402 0.776347131658846
0.428815749511048 0.746067445250864
0.459445445904695 0.713334946179859
0.490075142298341 0.678308228700451
0.520704838691987 0.641291541838095
0.551334535085634 0.602781159458123
0.58196423147928 0.563489149459214
0.612593927872926 0.524310645865761
0.643223624266573 0.486210185881102
0.673853320660219 0.450046975388346
0.704483017053865 0.416412012501776
0.735112713447512 0.385553556051453
0.765742409841158 0.357409354402428
0.796372106234804 0.33170478191661
0.827001802628451 0.308065693787568
0.857631499022097 0.286123596256235
0.888261195415743 0.26563076525267
0.91889089180939 0.246644188694916
0.949520588203036 0.22982301935461
0.980150284596682 0.216481196751238
1.01077998099033 0.207396890497924
1.04140967738397 0.201533569131845
1.07203937377762 0.197329865131279
1.10266907017127 0.193938031625964
1.13329876656491 0.190944436777011
1.16392846295856 0.188108245609404
1.19455815935221 0.185301452691534
1.22518785574585 0.182481303774933
1.2558175521395 0.179661008237623
1.28644724853315 0.176864824613208
1.31707694492679 0.17410785055246
1.34770664132044 0.171399590132661
1.37833633771408 0.16874659044714
1.40896603410773 0.166152213283239
1.43959573050138 0.163618912591622
1.47022542689502 0.161151228310264
1.50085512328867 0.15875540854572
1.53148481968232 0.156435692888062
1.56211451607596 0.154193149184618
1.59274421246961 0.152027368423296
1.62337390886325 0.149936564996333
1.6540036052569 0.147917382626975
1.68463330165055 0.145965920985885
1.71526299804419 0.144078772287034
1.74589269443784 0.142253007533468
1.77652239083149 0.140485608049159
1.80715208722513 0.138773271288494
1.83778178361878 0.137112560887172
1.86841148001243 0.135500062306863
1.89904117640607 0.133932478537436
1.92967087279972 0.132406667218875
1.96030056919336 0.130919559869094
1.99093026558701 0.12946813691039
2.02155996198066 0.128049558591711
2.0521896583743 0.126661235519927
2.08281935476795 0.125300756314111
2.1134490511616 0.123965802754467
2.14407874755524 0.12265413062954
2.17470844394889 0.121363595049096
2.20533814034253 0.120092172394603
2.23596783673618 0.118837958645613
2.26659753312983 0.117599154453529
2.29722722952347 0.11637405090751
2.32785692591712 0.115161019852684
2.35848662231077 0.113958507495974
2.38911631870441 0.112765029700814
2.41974601509806 0.111579167181139
2.45037571149171 0.110399559761372
2.48100540788535 0.109224900396958
2.511635104279 0.108053929679442
2.54226480067264 0.10688543079079
2.57289449706629 0.10571822468611
2.60352419345994 0.10455116547283
2.63415388985358 0.103383135985862
2.66478358624723 0.102213043534467
2.69541328264088 0.101039815800313
2.72604297903452 0.09986239686852
2.75667267542817 0.0986797433773877
2.78730237182182 0.0974908207768059
2.81793206821546 0.0962945996831134
2.84856176460911 0.0950900523225441
2.87919146100275 0.0938761490615376
2.9098211573964 0.0926518550285863
2.94045085379005 0.0914161268408488
2.97108055018369 0.0901679094603245
3.00171024657734 0.0889061332197146
3.03233994297099 0.0876297110785134
3.06296963936463 0.0863375361972272
3.09359933575828 0.0850284799542698
3.12422903215192 0.0837013905792314
3.15485872854557 0.0823550926421862
3.18548842493922 0.0809883877271955
3.21611812133286 0.0796000567367599
3.24674781772651 0.0781888644325129
3.27737751412016 0.0767535670285625
3.3080072105138 0.07529292393324
3.33863690690745 0.0738057151011006
3.36926660330109 0.0722907659298223
3.39989629969474 0.0707469822337596
3.43052599608839 0.0691733985541848
3.46115569248203 0.0675692439047774
3.49178538887568 0.0659340299195371
3.52241508526933 0.0642676670755131
3.55304478166297 0.0625706148138271
3.58367447805662 0.0608440702751248
3.61430417445027 0.059090196856956
3.64493387084391 0.0573123862863836
3.67556356723756 0.0555155346021229
3.7061932636312 0.0537062923691623
3.73682296002485 0.0518932245130782
3.7674526564185 0.0500867930977494
3.79808235281214 0.048299072557658
3.82871204920579 0.0465431405997395
3.85934174559944 0.0448321689717044
3.88997144199308 0.0431783483646722
3.92060113838673 0.0415918698086673
3.95123083478037 0.0400801940207825
3.98186053117402 0.0386477535513387
4.01249022756767 0.0372960939964098
4.04311992396131 0.0360243419456746
4.07374962035496 0.0348298355957098
4.10437931674861 0.0337087679743579
4.13500901314225 0.0326567412990212
4.1656387095359 0.0316691825984585
4.19626840592955 0.0307416092779395
4.22689810232319 0.0298697573682109
4.25752779871684 0.0290496000656794
4.28815749511048 0.0282772945164101
4.31878719150413 0.0275491008887081
4.34941688789778 0.0268613160684628
4.38004658429142 0.026210251766564
4.41067628068507 0.025592265767457
4.44130597707872 0.0250038336894456
4.47193567347236 0.024441635979335
4.50256536986601 0.0239026345722304
4.53319506625965 0.0233841225000602
4.5638247626533 0.0228837412743043
4.59445445904695 0.0223994699135717
4.62508415544059 0.02192959406906
4.65571385183424 0.0214726644105431
4.68634354822789 0.0210274518656115
4.71697324462153 0.0205929049239615
4.74760294101518 0.020168111949847
4.77823263740883 0.019752269695376
4.80886233380247 0.0193446580489567
4.83949203019612 0.0189446203986968
4.87012172658976 0.0185515487011531
4.90075142298341 0.0181648722898715
4.93138111937706 0.0177840495323532
4.9620108157707 0.0174085615771979
4.99264051216435 0.0170379075808422
5.023270208558 0.0166716009410871
5.05389990495164 0.0163091661814697
5.08452960134529 0.015950136223139
5.11515929773894 0.0155940498504991
5.14578899413258 0.0152404492263952
5.17641869052623 0.0148888773455591
5.20704838691987 0.0145388753345569
5.23767808331352 0.0141899795151312
5.26830777970717 0.0138417181473344
5.29893747610081 0.0134936077600678
5.32956717249446 0.0131451489596914
5.36019686888811 0.012795821581318
5.39082656528175 0.0124450790082435
5.4214562616754 0.0120923414410556
5.45208595806904 0.0117369878081554
5.48271565446269 0.0113783458831553
5.51334535085634 0.0110156804053381
5.54397504724998 0.0106481770870093
5.57460474364363 0.0102749249964533
5.60523444003728 0.00989488846973467
5.63586413643092 0.00950686958310407
5.66649383282457 0.00910953317181568
5.69712352921822 0.00870126762434771
5.72775322561186 0.00827964640748891
5.75838292200551 0.00784352893339229
5.78901261839915 0.00739022158602574
5.8196423147928 0.00690077036476682
5.85027201118645 0.0064045146075262
5.88090170758009 0.00594466527945764
5.91153140397374 0.00510717782531746
5.94216110036739 0.00497759944138448
5.97279079676103 0.00346450492469831
6.00342049315468 0.00462390751973125
6.03405018954832 0.00508129900165514
6.06467988594197 4.11906457754109e-07
6.09530958233562 1.3852128097267e-08
};
\addplot [dashed, semithick, red]
table {%
0 0.38423603468153
0.0306296963936463 0.384219619764073
0.0612593927872926 0.384170370803421
0.091889089180939 0.384088275169334
0.122518785574585 0.383973311793405
0.153148481968232 0.383825451142004
0.183778178361878 0.383644655178275
0.214407874755524 0.383430877313079
0.245037571149171 0.383184062344749
0.275667267542817 0.382904146387444
0.306296963936463 0.382591056787918
0.336926660330109 0.382244712030423
0.367556356723756 0.381865021629466
0.398186053117402 0.381451886010084
0.428815749511048 0.381005196375264
0.459445445904695 0.38052483456009
0.490075142298341 0.380010672872144
0.520704838691987 0.379462573917669
0.551334535085634 0.378880390412899
0.58196423147928 0.378263964979967
0.612593927872926 0.377613129926684
0.643223624266573 0.376927707009466
0.673853320660219 0.376207507178589
0.704483017053865 0.375452330304884
0.735112713447512 0.374661964886928
0.765742409841158 0.373836187737659
0.796372106234804 0.372974763649291
0.827001802628451 0.37207744503529
0.857631499022097 0.371143971548051
0.888261195415743 0.370174069670821
0.91889089180939 0.36916745228227
0.949520588203036 0.368123818191967
0.980150284596682 0.367042851644884
1.01077998099033 0.365924221792861
1.04140967738397 0.364767582130786
1.07203937377762 0.363572569895056
1.10266907017127 0.362338805421634
1.13329876656491 0.361065891460804
1.16392846295856 0.359753412445413
1.19455815935221 0.358400933709135
1.22518785574585 0.35700800065092
1.2558175521395 0.355574137841436
1.28644724853315 0.354098848066921
1.31707694492679 0.352581611305364
1.34770664132044 0.351021883629467
1.37833633771408 0.349419096030252
1.40896603410773 0.347772653154534
1.43959573050138 0.346081931948803
1.47022542689502 0.344346280201216
1.50085512328867 0.342565014972544
1.53148481968232 0.34073742090588
1.56211451607596 0.338862748403788
1.59274421246961 0.336940211660279
1.62337390886325 0.334968986533537
1.6540036052569 0.332948208243659
1.68463330165055 0.330876968877779
1.71526299804419 0.328754314682801
1.74589269443784 0.326579243123466
1.77652239083149 0.324350699680701
1.80715208722513 0.322067574361889
1.83778178361878 0.319728697890991
1.86841148001243 0.317332837542088
1.89904117640607 0.31487869257491
1.92967087279972 0.312364889225058
1.96030056919336 0.309789975194821
1.99093026558701 0.307152413582507
2.02155996198066 0.304450576178858
2.0521896583743 0.301682736048061
2.08281935476795 0.298847059297857
2.1134490511616 0.295941595927704
2.14407874755524 0.292964269625536
2.17470844394889 0.289912866361494
2.20533814034253 0.286785021600465
2.23596783673618 0.283578205923071
2.26659753312983 0.280289708805806
2.29722722952347 0.276916620263333
2.32785692591712 0.273455809997553
2.35848662231077 0.269903903625894
2.38911631870441 0.266257255471662
2.41974601509806 0.262511917287264
2.45037571149171 0.25866360214011
2.48100540788535 0.254707642512129
2.511635104279 0.250638941435292
2.54226480067264 0.246451915190874
2.57289449706629 0.242140425717028
2.60352419345994 0.237697700366087
2.63415388985358 0.233116235985307
2.66478358624723 0.228387683398902
2.69541328264088 0.223502707152299
2.72604297903452 0.218450813704652
2.75667267542817 0.213220138916971
2.78730237182182 0.207797182365523
2.81793206821546 0.202166471221265
2.84856176460911 0.196310129389182
2.87919146100275 0.190207317007699
2.9098211573964 0.183833489096706
2.94045085379005 0.177159396339575
2.97108055018369 0.170149708895049
3.00171024657734 0.162761073019538
3.03233994297099 0.154939285113907
3.06296963936463 0.146615036679334
3.09359933575828 0.137697231697285
3.12422903215192 0.128061930258239
3.15485872854557 0.117532804242827
3.18548842493922 0.105843441028691
3.21611812133286 0.0925552654964697
3.24674781772651 0.076850451716851
3.27737751412016 0.0566323213102034
3.3080072105138 0.0103338986736327
3.33863690690745 8.34366233917264e-11
3.36926660330109 5.251012895078e-11
3.39989629969474 4.02258294683078e-11
3.43052599608839 3.32166397273187e-11
3.46115569248203 2.85571886260445e-11
3.49178538887568 2.51818531460276e-11
3.52241508526933 2.25975010012053e-11
3.55304478166297 2.05405717150213e-11
3.58367447805662 1.88557984483946e-11
3.61430417445027 1.7445022980192e-11
3.64493387084391 1.62427702957237e-11
3.67556356723756 1.52034822788682e-11
3.7061932636312 1.42943582335264e-11
3.73682296002485 1.34911073047814e-11
3.7674526564185 1.27753096323972e-11
3.79808235281214 1.21327126576253e-11
3.82871204920579 1.15520947167172e-11
3.85934174559944 1.10244854863815e-11
3.88997144199308 1.05426180436245e-11
3.92060113838673 1.0100535411132e-11
3.95123083478037 9.69330264539784e-12
3.98186053117402 9.3167925805616e-12
4.01249022756767 8.96752396039423e-12
4.04311992396131 8.64253747310401e-12
4.07374962035496 8.33929963499221e-12
4.10437931674861 8.05562742443994e-12
4.13500901314225 7.78962857587484e-12
4.1656387095359 7.53965383122319e-12
4.19626840592955 7.30425842051205e-12
4.22689810232319 7.0821707368837e-12
4.25752779871684 6.87226667165246e-12
4.28815749511048 6.67354844042038e-12
4.31878719150413 6.48512700110695e-12
4.34941688789778 6.30620736612837e-12
4.38004658429142 6.13607626272499e-12
4.41067628068507 5.97409171085904e-12
4.44130597707872 5.81967417664335e-12
4.47193567347236 5.6722990277265e-12
4.50256536986601 5.53149007040384e-12
4.53319506625965 5.39681399008342e-12
4.5638247626533 5.26787554980589e-12
4.59445445904695 5.14431342780953e-12
4.62508415544059 5.02579659616209e-12
4.65571385183424 4.91202115939879e-12
4.68634354822789 4.80270758578909e-12
4.71697324462153 4.69759827498015e-12
4.74760294101518 4.59645541485336e-12
4.77823263740883 4.49905908789213e-12
4.80886233380247 4.40520559350994e-12
4.83949203019612 4.31470595788264e-12
4.87012172658976 4.2273846070636e-12
4.90075142298341 4.14307818269666e-12
4.93138111937706 4.06163448260321e-12
4.9620108157707 3.98291151101106e-12
4.99264051216435 3.90677662529419e-12
5.023270208558 3.83310576787184e-12
5.05389990495164 3.76178277342638e-12
5.08452960134529 3.69269874288687e-12
5.11515929773894 3.62575147672472e-12
5.14578899413258 3.56084496105082e-12
5.17641869052623 3.49788890081274e-12
5.20704838691987 3.43679829508845e-12
5.23767808331352 3.37749305007552e-12
5.26830777970717 3.31989762589615e-12
5.29893747610081 3.26394071379146e-12
5.32956717249446 3.20955494067205e-12
5.36019686888811 3.15667659833525e-12
5.39082656528175 3.1052453949597e-12
5.4214562616754 3.05520422675016e-12
5.45208595806904 3.00649896783646e-12
5.48271565446269 2.9590782767325e-12
5.51334535085634 2.91289341784023e-12
5.54397504724998 2.86789809664053e-12
5.57460474364363 2.82404830735241e-12
5.60523444003728 2.78130219196494e-12
5.63586413643092 2.73961990965603e-12
5.66649383282457 2.69896351570884e-12
5.69712352921822 2.6592968491235e-12
5.72775322561186 2.62058542819863e-12
5.75838292200551 2.582796353426e-12
5.78901261839915 2.54589821710312e-12
5.8196423147928 2.50986101912387e-12
5.85027201118645 2.47465608845613e-12
5.88090170758009 2.44025600986031e-12
5.91153140397374 2.40663455544207e-12
5.94216110036739 2.37376662066853e-12
5.97279079676103 2.34162816450972e-12
6.00342049315468 2.31019615339596e-12
6.03405018954832 2.27944850870851e-12
6.06467988594197 2.24936405754435e-12
6.09530958233562 2.21992248651783e-12
};
\addlegendentry{Block Markov}
\addlegendentry{Quarter circle}
\end{axis}
\node at (1.5,4.7) (N2) {\huge $\hat{N}_X/\sqrt{n}$};
\node[inner sep=0pt] at (4.7,3.7) (N) {\vspace{4em}\fbox{\includegraphics[width=0.75\textwidth]{figures/N_Taxi.png}}};
\end{tikzpicture}


==> figures/P_Taxi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}


\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=4,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=0, ymax=2.547978515625,
    ytick style={color=black}, 
    ylabel = density, 
    legend style={at={(0.97,0.12)},anchor=south east}
]
\draw[draw=none,fill=blue!30!white] (axis cs:0,0) rectangle (axis cs:0.04004004004004,2.1462890625);
\draw[draw=none,fill=blue!30!white] (axis cs:0.04004004004004,0) rectangle (axis cs:0.0800800800800801,1.59438616071429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.0800800800800801,0) rectangle (axis cs:0.12012012012012,1.33237165178571);
\draw[draw=none,fill=blue!30!white] (axis cs:0.12012012012012,0) rectangle (axis cs:0.16016016016016,1.17627790178571);
\draw[draw=none,fill=blue!30!white] (axis cs:0.16016016016016,0) rectangle (axis cs:0.2002002002002,1.0536328125);
\draw[draw=none,fill=blue!30!white] (axis cs:0.2002002002002,0) rectangle (axis cs:0.24024024024024,0.964436383928571);
\draw[draw=none,fill=blue!30!white] (axis cs:0.24024024024024,0) rectangle (axis cs:0.28028028028028,0.891964285714285);
\draw[draw=none,fill=blue!30!white] (axis cs:0.28028028028028,0) rectangle (axis cs:0.32032032032032,0.802767857142857);
\draw[draw=none,fill=blue!30!white] (axis cs:0.32032032032032,0) rectangle (axis cs:0.36036036036036,0.769319196428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.36036036036036,0) rectangle (axis cs:0.4004004004004,0.702421875);
\draw[draw=none,fill=blue!30!white] (axis cs:0.4004004004004,0) rectangle (axis cs:0.44044044044044,0.657823660714285);
\draw[draw=none,fill=blue!30!white] (axis cs:0.44044044044044,0) rectangle (axis cs:0.48048048048048,0.613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.480480480480481,0) rectangle (axis cs:0.520520520520521,0.557477678571428);
\draw[draw=none,fill=blue!30!white] (axis cs:0.520520520520521,0) rectangle (axis cs:0.560560560560561,0.529603794642857);
\draw[draw=none,fill=blue!30!white] (axis cs:0.560560560560561,0) rectangle (axis cs:0.600600600600601,0.501729910714286);
\draw[draw=none,fill=blue!30!white] (axis cs:0.600600600600601,0) rectangle (axis cs:0.640640640640641,0.462706473214286);
\draw[draw=none,fill=blue!30!white] (axis cs:0.640640640640641,0) rectangle (axis cs:0.680680680680681,0.440407366071429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.680680680680681,0) rectangle (axis cs:0.720720720720721,0.406958705357143);
\draw[draw=none,fill=blue!30!white] (axis cs:0.720720720720721,0) rectangle (axis cs:0.760760760760761,0.379084821428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.760760760760761,0) rectangle (axis cs:0.800800800800801,0.373510044642857);
\draw[draw=none,fill=blue!30!white] (axis cs:0.800800800800801,0) rectangle (axis cs:0.840840840840841,0.317762276785714);
\draw[draw=none,fill=blue!30!white] (axis cs:0.840840840840841,0) rectangle (axis cs:0.880880880880881,0.328911830357143);
\draw[draw=none,fill=blue!30!white] (axis cs:0.880880880880881,0) rectangle (axis cs:0.920920920920921,0.301037946428572);
\draw[draw=none,fill=blue!30!white] (axis cs:0.920920920920921,0) rectangle (axis cs:0.960960960960961,0.284313616071429);
\draw[draw=none,fill=blue!30!white] (axis cs:0.960960960960961,0) rectangle (axis cs:1.001001001001,0.278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:1.001001001001,0) rectangle (axis cs:1.04104104104104,0.250864955357143);
\draw[draw=none,fill=blue!30!white] (axis cs:1.04104104104104,0) rectangle (axis cs:1.08108108108108,0.239715401785714);
\draw[draw=none,fill=blue!30!white] (axis cs:1.08108108108108,0) rectangle (axis cs:1.12112112112112,0.228565848214286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.12112112112112,0) rectangle (axis cs:1.16116116116116,0.222991071428571);
\draw[draw=none,fill=blue!30!white] (axis cs:1.16116116116116,0) rectangle (axis cs:1.2012012012012,0.206266741071429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.2012012012012,0) rectangle (axis cs:1.24124124124124,0.200691964285714);
\draw[draw=none,fill=blue!30!white] (axis cs:1.24124124124124,0) rectangle (axis cs:1.28128128128128,0.178392857142857);
\draw[draw=none,fill=blue!30!white] (axis cs:1.28128128128128,0) rectangle (axis cs:1.32132132132132,0.189542410714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.32132132132132,0) rectangle (axis cs:1.36136136136136,0.167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.36136136136136,0) rectangle (axis cs:1.4014014014014,0.167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.4014014014014,0) rectangle (axis cs:1.44144144144144,0.150518973214286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.44144144144144,0) rectangle (axis cs:1.48148148148148,0.139369419642857);
\draw[draw=none,fill=blue!30!white] (axis cs:1.48148148148148,0) rectangle (axis cs:1.52152152152152,0.144944196428571);
\draw[draw=none,fill=blue!30!white] (axis cs:1.52152152152152,0) rectangle (axis cs:1.56156156156156,0.128219866071429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.56156156156156,0) rectangle (axis cs:1.6016016016016,0.133794642857143);
\draw[draw=none,fill=blue!30!white] (axis cs:1.6016016016016,0) rectangle (axis cs:1.64164164164164,0.111495535714285);
\draw[draw=none,fill=blue!30!white] (axis cs:1.64164164164164,0) rectangle (axis cs:1.68168168168168,0.128219866071429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.68168168168168,0) rectangle (axis cs:1.72172172172172,0.105920758928571);
\draw[draw=none,fill=blue!30!white] (axis cs:1.72172172172172,0) rectangle (axis cs:1.76176176176176,0.100345982142857);
\draw[draw=none,fill=blue!30!white] (axis cs:1.76176176176176,0) rectangle (axis cs:1.8018018018018,0.111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.8018018018018,0) rectangle (axis cs:1.84184184184184,0.0891964285714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.84184184184184,0) rectangle (axis cs:1.88188188188188,0.0947712053571429);
\draw[draw=none,fill=blue!30!white] (axis cs:1.88188188188188,0) rectangle (axis cs:1.92192192192192,0.0891964285714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.92192192192192,0) rectangle (axis cs:1.96196196196196,0.0891964285714286);
\draw[draw=none,fill=blue!30!white] (axis cs:1.96196196196196,0) rectangle (axis cs:2.002002002002,0.0668973214285711);
\draw[draw=none,fill=blue!30!white] (axis cs:2.002002002002,0) rectangle (axis cs:2.04204204204204,0.0836216517857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.04204204204204,0) rectangle (axis cs:2.08208208208208,0.078046875);
\draw[draw=none,fill=blue!30!white] (axis cs:2.08208208208208,0) rectangle (axis cs:2.12212212212212,0.0836216517857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.12212212212212,0) rectangle (axis cs:2.16216216216216,0.0724720982142857);
\draw[draw=none,fill=blue!30!white] (axis cs:2.16216216216216,0) rectangle (axis cs:2.2022022022022,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.2022022022022,0) rectangle (axis cs:2.24224224224224,0.0668973214285715);
\draw[draw=none,fill=blue!30!white] (axis cs:2.24224224224224,0) rectangle (axis cs:2.28228228228228,0.0668973214285715);
\draw[draw=none,fill=blue!30!white] (axis cs:2.28228228228228,0) rectangle (axis cs:2.32232232232232,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.32232232232232,0) rectangle (axis cs:2.36236236236236,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.36236236236236,0) rectangle (axis cs:2.4024024024024,0.0557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:2.4024024024024,0) rectangle (axis cs:2.44244244244244,0.0557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:2.44244244244244,0) rectangle (axis cs:2.48248248248248,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.48248248248248,0) rectangle (axis cs:2.52252252252252,0.0557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:2.52252252252252,0) rectangle (axis cs:2.56256256256256,0.0501729910714286);
\draw[draw=none,fill=blue!30!white] (axis cs:2.56256256256256,0) rectangle (axis cs:2.6026026026026,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.6026026026026,0) rectangle (axis cs:2.64264264264264,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.64264264264264,0) rectangle (axis cs:2.68268268268268,0.0613225446428572);
\draw[draw=none,fill=blue!30!white] (axis cs:2.68268268268268,0) rectangle (axis cs:2.72272272272272,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.72272272272272,0) rectangle (axis cs:2.76276276276276,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.76276276276276,0) rectangle (axis cs:2.8028028028028,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:2.8028028028028,0) rectangle (axis cs:2.84284284284284,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.84284284284284,0) rectangle (axis cs:2.88288288288288,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:2.88288288288288,0) rectangle (axis cs:2.92292292292292,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:2.92292292292292,0) rectangle (axis cs:2.96296296296296,0.0390234375);
\draw[draw=none,fill=blue!30!white] (axis cs:2.96296296296296,0) rectangle (axis cs:3.003003003003,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:3.003003003003,0) rectangle (axis cs:3.04304304304304,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.04304304304304,0) rectangle (axis cs:3.08308308308308,0.0445982142857143);
\draw[draw=none,fill=blue!30!white] (axis cs:3.08308308308308,0) rectangle (axis cs:3.12312312312312,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.12312312312312,0) rectangle (axis cs:3.16316316316316,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:3.16316316316316,0) rectangle (axis cs:3.2032032032032,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.2032032032032,0) rectangle (axis cs:3.24324324324324,0.0334486607142854);
\draw[draw=none,fill=blue!30!white] (axis cs:3.24324324324324,0) rectangle (axis cs:3.28328328328328,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.28328328328328,0) rectangle (axis cs:3.32332332332332,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.32332332332332,0) rectangle (axis cs:3.36336336336336,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.36336336336336,0) rectangle (axis cs:3.4034034034034,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:3.4034034034034,0) rectangle (axis cs:3.44344344344344,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.44344344344344,0) rectangle (axis cs:3.48348348348348,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.48348348348348,0) rectangle (axis cs:3.52352352352352,0.0334486607142857);
\draw[draw=none,fill=blue!30!white] (axis cs:3.52352352352352,0) rectangle (axis cs:3.56356356356356,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.56356356356356,0) rectangle (axis cs:3.6036036036036,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.6036036036036,0) rectangle (axis cs:3.64364364364364,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.64364364364364,0) rectangle (axis cs:3.68368368368368,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.68368368368368,0) rectangle (axis cs:3.72372372372372,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.72372372372372,0) rectangle (axis cs:3.76376376376376,0.0278738839285714);
\draw[draw=none,fill=blue!30!white] (axis cs:3.76376376376376,0) rectangle (axis cs:3.8038038038038,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.8038038038038,0) rectangle (axis cs:3.84384384384384,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.84384384384384,0) rectangle (axis cs:3.88388388388388,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:3.88388388388388,0) rectangle (axis cs:3.92392392392392,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.92392392392392,0) rectangle (axis cs:3.96396396396396,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:3.96396396396396,0) rectangle (axis cs:4.004004004004,0.0167243303571427);
\draw[draw=none,fill=blue!30!white] (axis cs:4.004004004004,0) rectangle (axis cs:4.04404404404404,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:4.04404404404404,0) rectangle (axis cs:4.08408408408408,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.08408408408408,0) rectangle (axis cs:4.12412412412412,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.12412412412412,0) rectangle (axis cs:4.16416416416416,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.16416416416416,0) rectangle (axis cs:4.2042042042042,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.2042042042042,0) rectangle (axis cs:4.24424424424424,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.24424424424424,0) rectangle (axis cs:4.28428428428428,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.28428428428428,0) rectangle (axis cs:4.32432432432432,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.32432432432432,0) rectangle (axis cs:4.36436436436436,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.36436436436436,0) rectangle (axis cs:4.4044044044044,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.4044044044044,0) rectangle (axis cs:4.44444444444444,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.44444444444444,0) rectangle (axis cs:4.48448448448448,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.48448448448448,0) rectangle (axis cs:4.52452452452452,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.52452452452452,0) rectangle (axis cs:4.56456456456456,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.56456456456456,0) rectangle (axis cs:4.6046046046046,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.6046046046046,0) rectangle (axis cs:4.64464464464464,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.64464464464464,0) rectangle (axis cs:4.68468468468468,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.68468468468468,0) rectangle (axis cs:4.72472472472472,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.72472472472472,0) rectangle (axis cs:4.76476476476476,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.76476476476476,0) rectangle (axis cs:4.8048048048048,0.0222991071428572);
\draw[draw=none,fill=blue!30!white] (axis cs:4.8048048048048,0) rectangle (axis cs:4.84484484484484,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.84484484484484,0) rectangle (axis cs:4.88488488488488,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.88488488488488,0) rectangle (axis cs:4.92492492492492,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:4.92492492492492,0) rectangle (axis cs:4.96496496496496,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:4.96496496496496,0) rectangle (axis cs:5.00500500500501,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.00500500500501,0) rectangle (axis cs:5.04504504504505,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.04504504504505,0) rectangle (axis cs:5.08508508508509,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.08508508508509,0) rectangle (axis cs:5.12512512512513,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.12512512512513,0) rectangle (axis cs:5.16516516516517,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.16516516516517,0) rectangle (axis cs:5.20520520520521,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.20520520520521,0) rectangle (axis cs:5.24524524524525,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.24524524524525,0) rectangle (axis cs:5.28528528528529,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.28528528528529,0) rectangle (axis cs:5.32532532532533,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.32532532532533,0) rectangle (axis cs:5.36536536536537,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.36536536536537,0) rectangle (axis cs:5.40540540540541,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.40540540540541,0) rectangle (axis cs:5.44544544544545,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.44544544544545,0) rectangle (axis cs:5.48548548548549,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.48548548548549,0) rectangle (axis cs:5.52552552552553,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.52552552552553,0) rectangle (axis cs:5.56556556556557,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.56556556556557,0) rectangle (axis cs:5.60560560560561,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.60560560560561,0) rectangle (axis cs:5.64564564564565,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.64564564564565,0) rectangle (axis cs:5.68568568568569,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.68568568568569,0) rectangle (axis cs:5.72572572572573,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.72572572572573,0) rectangle (axis cs:5.76576576576577,0);
\draw[draw=none,fill=blue!30!white] (axis cs:5.76576576576577,0) rectangle (axis cs:5.80580580580581,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.80580580580581,0) rectangle (axis cs:5.84584584584585,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.84584584584585,0) rectangle (axis cs:5.88588588588589,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.88588588588589,0) rectangle (axis cs:5.92592592592593,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:5.92592592592593,0) rectangle (axis cs:5.96596596596597,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:5.96596596596597,0) rectangle (axis cs:6.00600600600601,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.00600600600601,0) rectangle (axis cs:6.04604604604605,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.04604604604605,0) rectangle (axis cs:6.08608608608609,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.08608608608609,0) rectangle (axis cs:6.12612612612613,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.12612612612613,0) rectangle (axis cs:6.16616616616617,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.16616616616617,0) rectangle (axis cs:6.20620620620621,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.20620620620621,0) rectangle (axis cs:6.24624624624625,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.24624624624625,0) rectangle (axis cs:6.28628628628629,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.28628628628629,0) rectangle (axis cs:6.32632632632633,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.32632632632633,0) rectangle (axis cs:6.36636636636637,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.36636636636637,0) rectangle (axis cs:6.40640640640641,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.40640640640641,0) rectangle (axis cs:6.44644644644645,0.00557477678571416);
\draw[draw=none,fill=blue!30!white] (axis cs:6.44644644644645,0) rectangle (axis cs:6.48648648648649,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.48648648648649,0) rectangle (axis cs:6.52652652652653,0.0167243303571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.52652652652653,0) rectangle (axis cs:6.56656656656657,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.56656656656657,0) rectangle (axis cs:6.60660660660661,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.60660660660661,0) rectangle (axis cs:6.64664664664665,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.64664664664665,0) rectangle (axis cs:6.68668668668669,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.68668668668669,0) rectangle (axis cs:6.72672672672673,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.72672672672673,0) rectangle (axis cs:6.76676676676677,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.76676676676677,0) rectangle (axis cs:6.80680680680681,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:6.80680680680681,0) rectangle (axis cs:6.84684684684685,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.84684684684685,0) rectangle (axis cs:6.88688688688689,0);
\draw[draw=none,fill=blue!30!white] (axis cs:6.88688688688689,0) rectangle (axis cs:6.92692692692693,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.92692692692693,0) rectangle (axis cs:6.96696696696697,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:6.96696696696697,0) rectangle (axis cs:7.00700700700701,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.00700700700701,0) rectangle (axis cs:7.04704704704705,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.04704704704705,0) rectangle (axis cs:7.08708708708709,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.08708708708709,0) rectangle (axis cs:7.12712712712713,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.12712712712713,0) rectangle (axis cs:7.16716716716717,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.16716716716717,0) rectangle (axis cs:7.20720720720721,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.20720720720721,0) rectangle (axis cs:7.24724724724725,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.24724724724725,0) rectangle (axis cs:7.28728728728729,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.28728728728729,0) rectangle (axis cs:7.32732732732733,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.32732732732733,0) rectangle (axis cs:7.36736736736737,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.36736736736737,0) rectangle (axis cs:7.40740740740741,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.40740740740741,0) rectangle (axis cs:7.44744744744745,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.44744744744745,0) rectangle (axis cs:7.48748748748749,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.48748748748749,0) rectangle (axis cs:7.52752752752753,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.52752752752753,0) rectangle (axis cs:7.56756756756757,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.56756756756757,0) rectangle (axis cs:7.60760760760761,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.60760760760761,0) rectangle (axis cs:7.64764764764765,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.64764764764765,0) rectangle (axis cs:7.68768768768769,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:7.68768768768769,0) rectangle (axis cs:7.72772772772773,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.72772772772773,0) rectangle (axis cs:7.76776776776777,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.76776776776777,0) rectangle (axis cs:7.80780780780781,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.80780780780781,0) rectangle (axis cs:7.84784784784785,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.84784784784785,0) rectangle (axis cs:7.88788788788789,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.88788788788789,0) rectangle (axis cs:7.92792792792793,0);
\draw[draw=none,fill=blue!30!white] (axis cs:7.92792792792793,0) rectangle (axis cs:7.96796796796797,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:7.96796796796797,0) rectangle (axis cs:8.00800800800801,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.00800800800801,0) rectangle (axis cs:8.04804804804805,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.04804804804805,0) rectangle (axis cs:8.08808808808809,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.08808808808809,0) rectangle (axis cs:8.12812812812813,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.12812812812813,0) rectangle (axis cs:8.16816816816817,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.16816816816817,0) rectangle (axis cs:8.20820820820821,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.20820820820821,0) rectangle (axis cs:8.24824824824825,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.24824824824825,0) rectangle (axis cs:8.28828828828829,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.28828828828829,0) rectangle (axis cs:8.32832832832833,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.32832832832833,0) rectangle (axis cs:8.36836836836837,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.36836836836837,0) rectangle (axis cs:8.40840840840841,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.40840840840841,0) rectangle (axis cs:8.44844844844845,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.44844844844845,0) rectangle (axis cs:8.48848848848849,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.48848848848849,0) rectangle (axis cs:8.52852852852853,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.52852852852853,0) rectangle (axis cs:8.56856856856857,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.56856856856857,0) rectangle (axis cs:8.60860860860861,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.60860860860861,0) rectangle (axis cs:8.64864864864865,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.64864864864865,0) rectangle (axis cs:8.68868868868869,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.68868868868869,0) rectangle (axis cs:8.72872872872873,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.72872872872873,0) rectangle (axis cs:8.76876876876877,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.76876876876877,0) rectangle (axis cs:8.80880880880881,0.0111495535714286);
\draw[draw=none,fill=blue!30!white] (axis cs:8.80880880880881,0) rectangle (axis cs:8.84884884884885,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.84884884884885,0) rectangle (axis cs:8.88888888888889,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.88888888888889,0) rectangle (axis cs:8.92892892892893,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:8.92892892892893,0) rectangle (axis cs:8.96896896896897,0);
\draw[draw=none,fill=blue!30!white] (axis cs:8.96896896896897,0) rectangle (axis cs:9.00900900900901,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.00900900900901,0) rectangle (axis cs:9.04904904904905,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.04904904904905,0) rectangle (axis cs:9.08908908908909,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.08908908908909,0) rectangle (axis cs:9.12912912912913,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.12912912912913,0) rectangle (axis cs:9.16916916916917,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.16916916916917,0) rectangle (axis cs:9.20920920920921,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.20920920920921,0) rectangle (axis cs:9.24924924924925,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.24924924924925,0) rectangle (axis cs:9.28928928928929,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.28928928928929,0) rectangle (axis cs:9.32932932932933,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.32932932932933,0) rectangle (axis cs:9.36936936936937,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.36936936936937,0) rectangle (axis cs:9.40940940940941,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.40940940940941,0) rectangle (axis cs:9.44944944944945,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.44944944944945,0) rectangle (axis cs:9.48948948948949,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.48948948948949,0) rectangle (axis cs:9.52952952952953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.52952952952953,0) rectangle (axis cs:9.56956956956957,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.56956956956957,0) rectangle (axis cs:9.60960960960961,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.60960960960961,0) rectangle (axis cs:9.64964964964965,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.64964964964965,0) rectangle (axis cs:9.68968968968969,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.68968968968969,0) rectangle (axis cs:9.72972972972973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.72972972972973,0) rectangle (axis cs:9.76976976976977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.76976976976977,0) rectangle (axis cs:9.80980980980981,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.80980980980981,0) rectangle (axis cs:9.84984984984985,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.84984984984985,0) rectangle (axis cs:9.88988988988989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.88988988988989,0) rectangle (axis cs:9.92992992992993,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:9.92992992992993,0) rectangle (axis cs:9.96996996996997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:9.96996996996997,0) rectangle (axis cs:10.01001001001,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.01001001001,0) rectangle (axis cs:10.0500500500501,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0500500500501,0) rectangle (axis cs:10.0900900900901,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.0900900900901,0) rectangle (axis cs:10.1301301301301,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1301301301301,0) rectangle (axis cs:10.1701701701702,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.1701701701702,0) rectangle (axis cs:10.2102102102102,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2102102102102,0) rectangle (axis cs:10.2502502502503,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2502502502503,0) rectangle (axis cs:10.2902902902903,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.2902902902903,0) rectangle (axis cs:10.3303303303303,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3303303303303,0) rectangle (axis cs:10.3703703703704,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.3703703703704,0) rectangle (axis cs:10.4104104104104,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4104104104104,0) rectangle (axis cs:10.4504504504505,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4504504504505,0) rectangle (axis cs:10.4904904904905,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.4904904904905,0) rectangle (axis cs:10.5305305305305,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.5305305305305,0) rectangle (axis cs:10.5705705705706,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.5705705705706,0) rectangle (axis cs:10.6106106106106,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6106106106106,0) rectangle (axis cs:10.6506506506507,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6506506506507,0) rectangle (axis cs:10.6906906906907,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.6906906906907,0) rectangle (axis cs:10.7307307307307,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7307307307307,0) rectangle (axis cs:10.7707707707708,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.7707707707708,0) rectangle (axis cs:10.8108108108108,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8108108108108,0) rectangle (axis cs:10.8508508508509,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8508508508509,0) rectangle (axis cs:10.8908908908909,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.8908908908909,0) rectangle (axis cs:10.9309309309309,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:10.9309309309309,0) rectangle (axis cs:10.970970970971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:10.970970970971,0) rectangle (axis cs:11.011011011011,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.011011011011,0) rectangle (axis cs:11.0510510510511,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.0510510510511,0) rectangle (axis cs:11.0910910910911,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.0910910910911,0) rectangle (axis cs:11.1311311311311,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.1311311311311,0) rectangle (axis cs:11.1711711711712,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.1711711711712,0) rectangle (axis cs:11.2112112112112,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2112112112112,0) rectangle (axis cs:11.2512512512513,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2512512512513,0) rectangle (axis cs:11.2912912912913,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.2912912912913,0) rectangle (axis cs:11.3313313313313,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.3313313313313,0) rectangle (axis cs:11.3713713713714,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.3713713713714,0) rectangle (axis cs:11.4114114114114,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4114114114114,0) rectangle (axis cs:11.4514514514515,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4514514514515,0) rectangle (axis cs:11.4914914914915,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.4914914914915,0) rectangle (axis cs:11.5315315315315,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.5315315315315,0) rectangle (axis cs:11.5715715715716,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.5715715715716,0) rectangle (axis cs:11.6116116116116,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6116116116116,0) rectangle (axis cs:11.6516516516517,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6516516516517,0) rectangle (axis cs:11.6916916916917,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.6916916916917,0) rectangle (axis cs:11.7317317317317,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7317317317317,0) rectangle (axis cs:11.7717717717718,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.7717717717718,0) rectangle (axis cs:11.8118118118118,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8118118118118,0) rectangle (axis cs:11.8518518518519,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8518518518519,0) rectangle (axis cs:11.8918918918919,0);
\draw[draw=none,fill=blue!30!white] (axis cs:11.8918918918919,0) rectangle (axis cs:11.9319319319319,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.9319319319319,0) rectangle (axis cs:11.971971971972,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:11.971971971972,0) rectangle (axis cs:12.012012012012,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.012012012012,0) rectangle (axis cs:12.0520520520521,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.0520520520521,0) rectangle (axis cs:12.0920920920921,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.0920920920921,0) rectangle (axis cs:12.1321321321321,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.1321321321321,0) rectangle (axis cs:12.1721721721722,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.1721721721722,0) rectangle (axis cs:12.2122122122122,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2122122122122,0) rectangle (axis cs:12.2522522522523,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2522522522523,0) rectangle (axis cs:12.2922922922923,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.2922922922923,0) rectangle (axis cs:12.3323323323323,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3323323323323,0) rectangle (axis cs:12.3723723723724,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.3723723723724,0) rectangle (axis cs:12.4124124124124,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4124124124124,0) rectangle (axis cs:12.4524524524525,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4524524524525,0) rectangle (axis cs:12.4924924924925,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.4924924924925,0) rectangle (axis cs:12.5325325325325,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5325325325325,0) rectangle (axis cs:12.5725725725726,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.5725725725726,0) rectangle (axis cs:12.6126126126126,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6126126126126,0) rectangle (axis cs:12.6526526526527,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6526526526527,0) rectangle (axis cs:12.6926926926927,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.6926926926927,0) rectangle (axis cs:12.7327327327327,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.7327327327327,0) rectangle (axis cs:12.7727727727728,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.7727727727728,0) rectangle (axis cs:12.8128128128128,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8128128128128,0) rectangle (axis cs:12.8528528528529,0.00557477678571404);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8528528528529,0) rectangle (axis cs:12.8928928928929,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.8928928928929,0) rectangle (axis cs:12.9329329329329,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:12.9329329329329,0) rectangle (axis cs:12.972972972973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:12.972972972973,0) rectangle (axis cs:13.013013013013,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.013013013013,0) rectangle (axis cs:13.0530530530531,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.0530530530531,0) rectangle (axis cs:13.0930930930931,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.0930930930931,0) rectangle (axis cs:13.1331331331331,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1331331331331,0) rectangle (axis cs:13.1731731731732,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.1731731731732,0) rectangle (axis cs:13.2132132132132,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2132132132132,0) rectangle (axis cs:13.2532532532533,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2532532532533,0) rectangle (axis cs:13.2932932932933,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.2932932932933,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3333333333333,0) rectangle (axis cs:13.3733733733734,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.3733733733734,0) rectangle (axis cs:13.4134134134134,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4134134134134,0) rectangle (axis cs:13.4534534534535,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4534534534535,0) rectangle (axis cs:13.4934934934935,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.4934934934935,0) rectangle (axis cs:13.5335335335335,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.5335335335335,0) rectangle (axis cs:13.5735735735736,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.5735735735736,0) rectangle (axis cs:13.6136136136136,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6136136136136,0) rectangle (axis cs:13.6536536536537,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6536536536537,0) rectangle (axis cs:13.6936936936937,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.6936936936937,0) rectangle (axis cs:13.7337337337337,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7337337337337,0) rectangle (axis cs:13.7737737737738,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.7737737737738,0) rectangle (axis cs:13.8138138138138,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8138138138138,0) rectangle (axis cs:13.8538538538539,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8538538538539,0) rectangle (axis cs:13.8938938938939,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.8938938938939,0) rectangle (axis cs:13.9339339339339,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.9339339339339,0) rectangle (axis cs:13.973973973974,0);
\draw[draw=none,fill=blue!30!white] (axis cs:13.973973973974,0) rectangle (axis cs:14.014014014014,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.014014014014,0) rectangle (axis cs:14.0540540540541,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0540540540541,0) rectangle (axis cs:14.0940940940941,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.0940940940941,0) rectangle (axis cs:14.1341341341341,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.1341341341341,0) rectangle (axis cs:14.1741741741742,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.1741741741742,0) rectangle (axis cs:14.2142142142142,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2142142142142,0) rectangle (axis cs:14.2542542542543,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2542542542543,0) rectangle (axis cs:14.2942942942943,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.2942942942943,0) rectangle (axis cs:14.3343343343343,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.3343343343343,0) rectangle (axis cs:14.3743743743744,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.3743743743744,0) rectangle (axis cs:14.4144144144144,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4144144144144,0) rectangle (axis cs:14.4544544544545,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4544544544545,0) rectangle (axis cs:14.4944944944945,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.4944944944945,0) rectangle (axis cs:14.5345345345345,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5345345345345,0) rectangle (axis cs:14.5745745745746,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.5745745745746,0) rectangle (axis cs:14.6146146146146,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6146146146146,0) rectangle (axis cs:14.6546546546547,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6546546546547,0) rectangle (axis cs:14.6946946946947,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.6946946946947,0) rectangle (axis cs:14.7347347347347,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7347347347347,0) rectangle (axis cs:14.7747747747748,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.7747747747748,0) rectangle (axis cs:14.8148148148148,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8148148148148,0) rectangle (axis cs:14.8548548548549,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8548548548549,0) rectangle (axis cs:14.8948948948949,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.8948948948949,0) rectangle (axis cs:14.9349349349349,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.9349349349349,0) rectangle (axis cs:14.974974974975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:14.974974974975,0) rectangle (axis cs:15.015015015015,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.015015015015,0) rectangle (axis cs:15.0550550550551,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0550550550551,0) rectangle (axis cs:15.0950950950951,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.0950950950951,0) rectangle (axis cs:15.1351351351351,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1351351351351,0) rectangle (axis cs:15.1751751751752,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:15.1751751751752,0) rectangle (axis cs:15.2152152152152,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2152152152152,0) rectangle (axis cs:15.2552552552553,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2552552552553,0) rectangle (axis cs:15.2952952952953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.2952952952953,0) rectangle (axis cs:15.3353353353353,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3353353353353,0) rectangle (axis cs:15.3753753753754,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.3753753753754,0) rectangle (axis cs:15.4154154154154,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4154154154154,0) rectangle (axis cs:15.4554554554555,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4554554554555,0) rectangle (axis cs:15.4954954954955,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.4954954954955,0) rectangle (axis cs:15.5355355355355,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.5355355355355,0) rectangle (axis cs:15.5755755755756,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.5755755755756,0) rectangle (axis cs:15.6156156156156,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6156156156156,0) rectangle (axis cs:15.6556556556557,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6556556556557,0) rectangle (axis cs:15.6956956956957,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.6956956956957,0) rectangle (axis cs:15.7357357357357,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.7357357357357,0) rectangle (axis cs:15.7757757757758,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:15.7757757757758,0) rectangle (axis cs:15.8158158158158,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8158158158158,0) rectangle (axis cs:15.8558558558559,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8558558558559,0) rectangle (axis cs:15.8958958958959,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.8958958958959,0) rectangle (axis cs:15.9359359359359,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.9359359359359,0) rectangle (axis cs:15.975975975976,0);
\draw[draw=none,fill=blue!30!white] (axis cs:15.975975975976,0) rectangle (axis cs:16.016016016016,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.016016016016,0) rectangle (axis cs:16.0560560560561,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.0560560560561,0) rectangle (axis cs:16.0960960960961,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:16.0960960960961,0) rectangle (axis cs:16.1361361361361,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1361361361361,0) rectangle (axis cs:16.1761761761762,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.1761761761762,0) rectangle (axis cs:16.2162162162162,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2162162162162,0) rectangle (axis cs:16.2562562562563,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2562562562563,0) rectangle (axis cs:16.2962962962963,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.2962962962963,0) rectangle (axis cs:16.3363363363363,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.3363363363363,0) rectangle (axis cs:16.3763763763764,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.3763763763764,0) rectangle (axis cs:16.4164164164164,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4164164164164,0) rectangle (axis cs:16.4564564564565,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4564564564565,0) rectangle (axis cs:16.4964964964965,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.4964964964965,0) rectangle (axis cs:16.5365365365365,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5365365365365,0) rectangle (axis cs:16.5765765765766,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.5765765765766,0) rectangle (axis cs:16.6166166166166,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:16.6166166166166,0) rectangle (axis cs:16.6566566566567,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.6566566566567,0) rectangle (axis cs:16.6966966966967,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.6966966966967,0) rectangle (axis cs:16.7367367367367,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7367367367367,0) rectangle (axis cs:16.7767767767768,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.7767767767768,0) rectangle (axis cs:16.8168168168168,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8168168168168,0) rectangle (axis cs:16.8568568568569,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8568568568569,0) rectangle (axis cs:16.8968968968969,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.8968968968969,0) rectangle (axis cs:16.9369369369369,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.9369369369369,0) rectangle (axis cs:16.976976976977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:16.976976976977,0) rectangle (axis cs:17.017017017017,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.017017017017,0) rectangle (axis cs:17.0570570570571,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0570570570571,0) rectangle (axis cs:17.0970970970971,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.0970970970971,0) rectangle (axis cs:17.1371371371371,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.1371371371371,0) rectangle (axis cs:17.1771771771772,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.1771771771772,0) rectangle (axis cs:17.2172172172172,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2172172172172,0) rectangle (axis cs:17.2572572572573,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2572572572573,0) rectangle (axis cs:17.2972972972973,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.2972972972973,0) rectangle (axis cs:17.3373373373373,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3373373373373,0) rectangle (axis cs:17.3773773773774,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.3773773773774,0) rectangle (axis cs:17.4174174174174,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4174174174174,0) rectangle (axis cs:17.4574574574575,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4574574574575,0) rectangle (axis cs:17.4974974974975,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.4974974974975,0) rectangle (axis cs:17.5375375375375,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5375375375375,0) rectangle (axis cs:17.5775775775776,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.5775775775776,0) rectangle (axis cs:17.6176176176176,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6176176176176,0) rectangle (axis cs:17.6576576576577,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6576576576577,0) rectangle (axis cs:17.6976976976977,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.6976976976977,0) rectangle (axis cs:17.7377377377377,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:17.7377377377377,0) rectangle (axis cs:17.7777777777778,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.7777777777778,0) rectangle (axis cs:17.8178178178178,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8178178178178,0) rectangle (axis cs:17.8578578578579,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8578578578579,0) rectangle (axis cs:17.8978978978979,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.8978978978979,0) rectangle (axis cs:17.9379379379379,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.9379379379379,0) rectangle (axis cs:17.977977977978,0);
\draw[draw=none,fill=blue!30!white] (axis cs:17.977977977978,0) rectangle (axis cs:18.018018018018,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.018018018018,0) rectangle (axis cs:18.0580580580581,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.0580580580581,0) rectangle (axis cs:18.0980980980981,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.0980980980981,0) rectangle (axis cs:18.1381381381381,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.1381381381381,0) rectangle (axis cs:18.1781781781782,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.1781781781782,0) rectangle (axis cs:18.2182182182182,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2182182182182,0) rectangle (axis cs:18.2582582582583,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2582582582583,0) rectangle (axis cs:18.2982982982983,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:18.2982982982983,0) rectangle (axis cs:18.3383383383383,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3383383383383,0) rectangle (axis cs:18.3783783783784,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.3783783783784,0) rectangle (axis cs:18.4184184184184,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4184184184184,0) rectangle (axis cs:18.4584584584585,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4584584584585,0) rectangle (axis cs:18.4984984984985,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.4984984984985,0) rectangle (axis cs:18.5385385385385,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.5385385385385,0) rectangle (axis cs:18.5785785785786,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.5785785785786,0) rectangle (axis cs:18.6186186186186,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6186186186186,0) rectangle (axis cs:18.6586586586587,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6586586586587,0) rectangle (axis cs:18.6986986986987,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.6986986986987,0) rectangle (axis cs:18.7387387387387,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7387387387387,0) rectangle (axis cs:18.7787787787788,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.7787787787788,0) rectangle (axis cs:18.8188188188188,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8188188188188,0) rectangle (axis cs:18.8588588588589,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8588588588589,0) rectangle (axis cs:18.8988988988989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.8988988988989,0) rectangle (axis cs:18.9389389389389,0);
\draw[draw=none,fill=blue!30!white] (axis cs:18.9389389389389,0) rectangle (axis cs:18.978978978979,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:18.978978978979,0) rectangle (axis cs:19.019019019019,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.019019019019,0) rectangle (axis cs:19.0590590590591,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0590590590591,0) rectangle (axis cs:19.0990990990991,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.0990990990991,0) rectangle (axis cs:19.1391391391391,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.1391391391391,0) rectangle (axis cs:19.1791791791792,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.1791791791792,0) rectangle (axis cs:19.2192192192192,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2192192192192,0) rectangle (axis cs:19.2592592592593,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2592592592593,0) rectangle (axis cs:19.2992992992993,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.2992992992993,0) rectangle (axis cs:19.3393393393393,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.3393393393393,0) rectangle (axis cs:19.3793793793794,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.3793793793794,0) rectangle (axis cs:19.4194194194194,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4194194194194,0) rectangle (axis cs:19.4594594594595,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4594594594595,0) rectangle (axis cs:19.4994994994995,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.4994994994995,0) rectangle (axis cs:19.5395395395395,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5395395395395,0) rectangle (axis cs:19.5795795795796,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.5795795795796,0) rectangle (axis cs:19.6196196196196,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6196196196196,0) rectangle (axis cs:19.6596596596597,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6596596596597,0) rectangle (axis cs:19.6996996996997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.6996996996997,0) rectangle (axis cs:19.7397397397397,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7397397397397,0) rectangle (axis cs:19.7797797797798,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:19.7797797797798,0) rectangle (axis cs:19.8198198198198,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8198198198198,0) rectangle (axis cs:19.8598598598599,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8598598598599,0) rectangle (axis cs:19.8998998998999,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.8998998998999,0) rectangle (axis cs:19.9399399399399,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.9399399399399,0) rectangle (axis cs:19.97997997998,0);
\draw[draw=none,fill=blue!30!white] (axis cs:19.97997997998,0) rectangle (axis cs:20.02002002002,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.02002002002,0) rectangle (axis cs:20.0600600600601,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.0600600600601,0) rectangle (axis cs:20.1001001001001,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1001001001001,0) rectangle (axis cs:20.1401401401401,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1401401401401,0) rectangle (axis cs:20.1801801801802,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.1801801801802,0) rectangle (axis cs:20.2202202202202,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.2202202202202,0) rectangle (axis cs:20.2602602602603,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:20.2602602602603,0) rectangle (axis cs:20.3003003003003,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3003003003003,0) rectangle (axis cs:20.3403403403403,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3403403403403,0) rectangle (axis cs:20.3803803803804,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.3803803803804,0) rectangle (axis cs:20.4204204204204,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.4204204204204,0) rectangle (axis cs:20.4604604604605,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:20.4604604604605,0) rectangle (axis cs:20.5005005005005,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5005005005005,0) rectangle (axis cs:20.5405405405405,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5405405405405,0) rectangle (axis cs:20.5805805805806,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.5805805805806,0) rectangle (axis cs:20.6206206206206,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6206206206206,0) rectangle (axis cs:20.6606606606607,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.6606606606607,0) rectangle (axis cs:20.7007007007007,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7007007007007,0) rectangle (axis cs:20.7407407407407,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7407407407407,0) rectangle (axis cs:20.7807807807808,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.7807807807808,0) rectangle (axis cs:20.8208208208208,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.8208208208208,0) rectangle (axis cs:20.8608608608609,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.8608608608609,0) rectangle (axis cs:20.9009009009009,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9009009009009,0) rectangle (axis cs:20.9409409409409,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.9409409409409,0) rectangle (axis cs:20.980980980981,0);
\draw[draw=none,fill=blue!30!white] (axis cs:20.980980980981,0) rectangle (axis cs:21.021021021021,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.021021021021,0) rectangle (axis cs:21.0610610610611,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.0610610610611,0) rectangle (axis cs:21.1011011011011,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1011011011011,0) rectangle (axis cs:21.1411411411411,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1411411411411,0) rectangle (axis cs:21.1811811811812,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.1811811811812,0) rectangle (axis cs:21.2212212212212,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.2212212212212,0) rectangle (axis cs:21.2612612612613,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.2612612612613,0) rectangle (axis cs:21.3013013013013,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3013013013013,0) rectangle (axis cs:21.3413413413413,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3413413413413,0) rectangle (axis cs:21.3813813813814,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.3813813813814,0) rectangle (axis cs:21.4214214214214,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4214214214214,0) rectangle (axis cs:21.4614614614615,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.4614614614615,0) rectangle (axis cs:21.5015015015015,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5015015015015,0) rectangle (axis cs:21.5415415415415,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5415415415415,0) rectangle (axis cs:21.5815815815816,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.5815815815816,0) rectangle (axis cs:21.6216216216216,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.6216216216216,0) rectangle (axis cs:21.6616616616617,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.6616616616617,0) rectangle (axis cs:21.7017017017017,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7017017017017,0) rectangle (axis cs:21.7417417417417,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7417417417417,0) rectangle (axis cs:21.7817817817818,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.7817817817818,0) rectangle (axis cs:21.8218218218218,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:21.8218218218218,0) rectangle (axis cs:21.8618618618619,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.8618618618619,0) rectangle (axis cs:21.9019019019019,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9019019019019,0) rectangle (axis cs:21.9419419419419,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.9419419419419,0) rectangle (axis cs:21.981981981982,0);
\draw[draw=none,fill=blue!30!white] (axis cs:21.981981981982,0) rectangle (axis cs:22.022022022022,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.022022022022,0) rectangle (axis cs:22.0620620620621,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.0620620620621,0) rectangle (axis cs:22.1021021021021,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1021021021021,0) rectangle (axis cs:22.1421421421421,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1421421421421,0) rectangle (axis cs:22.1821821821822,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.1821821821822,0) rectangle (axis cs:22.2222222222222,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2222222222222,0) rectangle (axis cs:22.2622622622623,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.2622622622623,0) rectangle (axis cs:22.3023023023023,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3023023023023,0) rectangle (axis cs:22.3423423423423,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3423423423423,0) rectangle (axis cs:22.3823823823824,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.3823823823824,0) rectangle (axis cs:22.4224224224224,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.4224224224224,0) rectangle (axis cs:22.4624624624625,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.4624624624625,0) rectangle (axis cs:22.5025025025025,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5025025025025,0) rectangle (axis cs:22.5425425425425,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5425425425425,0) rectangle (axis cs:22.5825825825826,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.5825825825826,0) rectangle (axis cs:22.6226226226226,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6226226226226,0) rectangle (axis cs:22.6626626626627,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.6626626626627,0) rectangle (axis cs:22.7027027027027,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.7027027027027,0) rectangle (axis cs:22.7427427427427,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.7427427427427,0) rectangle (axis cs:22.7827827827828,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.7827827827828,0) rectangle (axis cs:22.8228228228228,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8228228228228,0) rectangle (axis cs:22.8628628628629,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.8628628628629,0) rectangle (axis cs:22.9029029029029,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.9029029029029,0) rectangle (axis cs:22.9429429429429,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.9429429429429,0) rectangle (axis cs:22.982982982983,0);
\draw[draw=none,fill=blue!30!white] (axis cs:22.982982982983,0) rectangle (axis cs:23.023023023023,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.023023023023,0) rectangle (axis cs:23.0630630630631,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.0630630630631,0) rectangle (axis cs:23.1031031031031,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1031031031031,0) rectangle (axis cs:23.1431431431431,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1431431431431,0) rectangle (axis cs:23.1831831831832,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.1831831831832,0) rectangle (axis cs:23.2232232232232,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.2232232232232,0) rectangle (axis cs:23.2632632632633,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.2632632632633,0) rectangle (axis cs:23.3033033033033,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3033033033033,0) rectangle (axis cs:23.3433433433433,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3433433433433,0) rectangle (axis cs:23.3833833833834,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.3833833833834,0) rectangle (axis cs:23.4234234234234,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4234234234234,0) rectangle (axis cs:23.4634634634635,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.4634634634635,0) rectangle (axis cs:23.5035035035035,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5035035035035,0) rectangle (axis cs:23.5435435435435,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5435435435435,0) rectangle (axis cs:23.5835835835836,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:23.5835835835836,0) rectangle (axis cs:23.6236236236236,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.6236236236236,0) rectangle (axis cs:23.6636636636637,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.6636636636637,0) rectangle (axis cs:23.7037037037037,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7037037037037,0) rectangle (axis cs:23.7437437437437,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7437437437437,0) rectangle (axis cs:23.7837837837838,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.7837837837838,0) rectangle (axis cs:23.8238238238238,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.8238238238238,0) rectangle (axis cs:23.8638638638639,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.8638638638639,0) rectangle (axis cs:23.9039039039039,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9039039039039,0) rectangle (axis cs:23.9439439439439,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.9439439439439,0) rectangle (axis cs:23.983983983984,0);
\draw[draw=none,fill=blue!30!white] (axis cs:23.983983983984,0) rectangle (axis cs:24.024024024024,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.024024024024,0) rectangle (axis cs:24.0640640640641,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.0640640640641,0) rectangle (axis cs:24.1041041041041,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1041041041041,0) rectangle (axis cs:24.1441441441441,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1441441441441,0) rectangle (axis cs:24.1841841841842,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.1841841841842,0) rectangle (axis cs:24.2242242242242,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2242242242242,0) rectangle (axis cs:24.2642642642643,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.2642642642643,0) rectangle (axis cs:24.3043043043043,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3043043043043,0) rectangle (axis cs:24.3443443443443,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3443443443443,0) rectangle (axis cs:24.3843843843844,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.3843843843844,0) rectangle (axis cs:24.4244244244244,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4244244244244,0) rectangle (axis cs:24.4644644644645,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.4644644644645,0) rectangle (axis cs:24.5045045045045,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5045045045045,0) rectangle (axis cs:24.5445445445445,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5445445445445,0) rectangle (axis cs:24.5845845845846,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:24.5845845845846,0) rectangle (axis cs:24.6246246246246,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.6246246246246,0) rectangle (axis cs:24.6646646646647,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.6646646646647,0) rectangle (axis cs:24.7047047047047,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7047047047047,0) rectangle (axis cs:24.7447447447447,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7447447447447,0) rectangle (axis cs:24.7847847847848,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.7847847847848,0) rectangle (axis cs:24.8248248248248,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8248248248248,0) rectangle (axis cs:24.8648648648649,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.8648648648649,0) rectangle (axis cs:24.9049049049049,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.9049049049049,0) rectangle (axis cs:24.9449449449449,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.9449449449449,0) rectangle (axis cs:24.984984984985,0);
\draw[draw=none,fill=blue!30!white] (axis cs:24.984984984985,0) rectangle (axis cs:25.025025025025,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.025025025025,0) rectangle (axis cs:25.0650650650651,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.0650650650651,0) rectangle (axis cs:25.1051051051051,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1051051051051,0) rectangle (axis cs:25.1451451451451,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1451451451451,0) rectangle (axis cs:25.1851851851852,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.1851851851852,0) rectangle (axis cs:25.2252252252252,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.2252252252252,0) rectangle (axis cs:25.2652652652653,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.2652652652653,0) rectangle (axis cs:25.3053053053053,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3053053053053,0) rectangle (axis cs:25.3453453453453,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3453453453453,0) rectangle (axis cs:25.3853853853854,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.3853853853854,0) rectangle (axis cs:25.4254254254254,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.4254254254254,0) rectangle (axis cs:25.4654654654655,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.4654654654655,0) rectangle (axis cs:25.5055055055055,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5055055055055,0) rectangle (axis cs:25.5455455455455,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5455455455455,0) rectangle (axis cs:25.5855855855856,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.5855855855856,0) rectangle (axis cs:25.6256256256256,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6256256256256,0) rectangle (axis cs:25.6656656656657,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.6656656656657,0) rectangle (axis cs:25.7057057057057,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7057057057057,0) rectangle (axis cs:25.7457457457457,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7457457457457,0) rectangle (axis cs:25.7857857857858,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.7857857857858,0) rectangle (axis cs:25.8258258258258,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8258258258258,0) rectangle (axis cs:25.8658658658659,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.8658658658659,0) rectangle (axis cs:25.9059059059059,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.9059059059059,0) rectangle (axis cs:25.9459459459459,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.9459459459459,0) rectangle (axis cs:25.985985985986,0);
\draw[draw=none,fill=blue!30!white] (axis cs:25.985985985986,0) rectangle (axis cs:26.026026026026,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.026026026026,0) rectangle (axis cs:26.0660660660661,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.0660660660661,0) rectangle (axis cs:26.1061061061061,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1061061061061,0) rectangle (axis cs:26.1461461461461,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1461461461461,0) rectangle (axis cs:26.1861861861862,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.1861861861862,0) rectangle (axis cs:26.2262262262262,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2262262262262,0) rectangle (axis cs:26.2662662662663,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.2662662662663,0) rectangle (axis cs:26.3063063063063,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.3063063063063,0) rectangle (axis cs:26.3463463463463,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.3463463463463,0) rectangle (axis cs:26.3863863863864,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.3863863863864,0) rectangle (axis cs:26.4264264264264,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4264264264264,0) rectangle (axis cs:26.4664664664665,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.4664664664665,0) rectangle (axis cs:26.5065065065065,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5065065065065,0) rectangle (axis cs:26.5465465465465,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5465465465465,0) rectangle (axis cs:26.5865865865866,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.5865865865866,0) rectangle (axis cs:26.6266266266266,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6266266266266,0) rectangle (axis cs:26.6666666666667,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.6666666666667,0) rectangle (axis cs:26.7067067067067,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7067067067067,0) rectangle (axis cs:26.7467467467467,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7467467467467,0) rectangle (axis cs:26.7867867867868,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.7867867867868,0) rectangle (axis cs:26.8268268268268,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.8268268268268,0) rectangle (axis cs:26.8668668668669,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:26.8668668668669,0) rectangle (axis cs:26.9069069069069,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9069069069069,0) rectangle (axis cs:26.9469469469469,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.9469469469469,0) rectangle (axis cs:26.986986986987,0);
\draw[draw=none,fill=blue!30!white] (axis cs:26.986986986987,0) rectangle (axis cs:27.027027027027,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.027027027027,0) rectangle (axis cs:27.0670670670671,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.0670670670671,0) rectangle (axis cs:27.1071071071071,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1071071071071,0) rectangle (axis cs:27.1471471471471,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1471471471471,0) rectangle (axis cs:27.1871871871872,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.1871871871872,0) rectangle (axis cs:27.2272272272272,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2272272272272,0) rectangle (axis cs:27.2672672672673,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.2672672672673,0) rectangle (axis cs:27.3073073073073,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3073073073073,0) rectangle (axis cs:27.3473473473473,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3473473473473,0) rectangle (axis cs:27.3873873873874,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.3873873873874,0) rectangle (axis cs:27.4274274274274,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.4274274274274,0) rectangle (axis cs:27.4674674674675,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.4674674674675,0) rectangle (axis cs:27.5075075075075,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5075075075075,0) rectangle (axis cs:27.5475475475475,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5475475475475,0) rectangle (axis cs:27.5875875875876,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.5875875875876,0) rectangle (axis cs:27.6276276276276,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.6276276276276,0) rectangle (axis cs:27.6676676676677,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.6676676676677,0) rectangle (axis cs:27.7077077077077,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7077077077077,0) rectangle (axis cs:27.7477477477477,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7477477477477,0) rectangle (axis cs:27.7877877877878,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.7877877877878,0) rectangle (axis cs:27.8278278278278,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.8278278278278,0) rectangle (axis cs:27.8678678678679,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.8678678678679,0) rectangle (axis cs:27.9079079079079,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.9079079079079,0) rectangle (axis cs:27.9479479479479,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.9479479479479,0) rectangle (axis cs:27.987987987988,0);
\draw[draw=none,fill=blue!30!white] (axis cs:27.987987987988,0) rectangle (axis cs:28.028028028028,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.028028028028,0) rectangle (axis cs:28.0680680680681,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.0680680680681,0) rectangle (axis cs:28.1081081081081,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1081081081081,0) rectangle (axis cs:28.1481481481481,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1481481481481,0) rectangle (axis cs:28.1881881881882,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.1881881881882,0) rectangle (axis cs:28.2282282282282,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.2282282282282,0) rectangle (axis cs:28.2682682682683,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.2682682682683,0) rectangle (axis cs:28.3083083083083,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3083083083083,0) rectangle (axis cs:28.3483483483483,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3483483483483,0) rectangle (axis cs:28.3883883883884,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.3883883883884,0) rectangle (axis cs:28.4284284284284,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4284284284284,0) rectangle (axis cs:28.4684684684685,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.4684684684685,0) rectangle (axis cs:28.5085085085085,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5085085085085,0) rectangle (axis cs:28.5485485485485,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5485485485485,0) rectangle (axis cs:28.5885885885886,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.5885885885886,0) rectangle (axis cs:28.6286286286286,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.6286286286286,0) rectangle (axis cs:28.6686686686687,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.6686686686687,0) rectangle (axis cs:28.7087087087087,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7087087087087,0) rectangle (axis cs:28.7487487487487,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7487487487487,0) rectangle (axis cs:28.7887887887888,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.7887887887888,0) rectangle (axis cs:28.8288288288288,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.8288288288288,0) rectangle (axis cs:28.8688688688689,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.8688688688689,0) rectangle (axis cs:28.9089089089089,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9089089089089,0) rectangle (axis cs:28.9489489489489,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.9489489489489,0) rectangle (axis cs:28.988988988989,0);
\draw[draw=none,fill=blue!30!white] (axis cs:28.988988988989,0) rectangle (axis cs:29.029029029029,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.029029029029,0) rectangle (axis cs:29.0690690690691,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.0690690690691,0) rectangle (axis cs:29.1091091091091,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1091091091091,0) rectangle (axis cs:29.1491491491491,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1491491491491,0) rectangle (axis cs:29.1891891891892,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.1891891891892,0) rectangle (axis cs:29.2292292292292,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2292292292292,0) rectangle (axis cs:29.2692692692693,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.2692692692693,0) rectangle (axis cs:29.3093093093093,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3093093093093,0) rectangle (axis cs:29.3493493493493,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3493493493493,0) rectangle (axis cs:29.3893893893894,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.3893893893894,0) rectangle (axis cs:29.4294294294294,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4294294294294,0) rectangle (axis cs:29.4694694694695,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.4694694694695,0) rectangle (axis cs:29.5095095095095,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5095095095095,0) rectangle (axis cs:29.5495495495495,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5495495495495,0) rectangle (axis cs:29.5895895895896,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.5895895895896,0) rectangle (axis cs:29.6296296296296,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.6296296296296,0) rectangle (axis cs:29.6696696696697,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.6696696696697,0) rectangle (axis cs:29.7097097097097,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7097097097097,0) rectangle (axis cs:29.7497497497497,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7497497497497,0) rectangle (axis cs:29.7897897897898,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.7897897897898,0) rectangle (axis cs:29.8298298298298,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8298298298298,0) rectangle (axis cs:29.8698698698699,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.8698698698699,0) rectangle (axis cs:29.9099099099099,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.9099099099099,0) rectangle (axis cs:29.9499499499499,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.9499499499499,0) rectangle (axis cs:29.98998998999,0);
\draw[draw=none,fill=blue!30!white] (axis cs:29.98998998999,0) rectangle (axis cs:30.03003003003,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.03003003003,0) rectangle (axis cs:30.0700700700701,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.0700700700701,0) rectangle (axis cs:30.1101101101101,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.1101101101101,0) rectangle (axis cs:30.1501501501502,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.1501501501502,0) rectangle (axis cs:30.1901901901902,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.1901901901902,0) rectangle (axis cs:30.2302302302302,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2302302302302,0) rectangle (axis cs:30.2702702702703,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.2702702702703,0) rectangle (axis cs:30.3103103103103,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3103103103103,0) rectangle (axis cs:30.3503503503504,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3503503503504,0) rectangle (axis cs:30.3903903903904,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.3903903903904,0) rectangle (axis cs:30.4304304304304,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.4304304304304,0) rectangle (axis cs:30.4704704704705,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.4704704704705,0) rectangle (axis cs:30.5105105105105,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5105105105105,0) rectangle (axis cs:30.5505505505506,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5505505505506,0) rectangle (axis cs:30.5905905905906,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.5905905905906,0) rectangle (axis cs:30.6306306306306,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6306306306306,0) rectangle (axis cs:30.6706706706707,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.6706706706707,0) rectangle (axis cs:30.7107107107107,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7107107107107,0) rectangle (axis cs:30.7507507507508,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7507507507508,0) rectangle (axis cs:30.7907907907908,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.7907907907908,0) rectangle (axis cs:30.8308308308308,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8308308308308,0) rectangle (axis cs:30.8708708708709,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.8708708708709,0) rectangle (axis cs:30.9109109109109,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.9109109109109,0) rectangle (axis cs:30.950950950951,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.950950950951,0) rectangle (axis cs:30.990990990991,0);
\draw[draw=none,fill=blue!30!white] (axis cs:30.990990990991,0) rectangle (axis cs:31.031031031031,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.031031031031,0) rectangle (axis cs:31.0710710710711,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.0710710710711,0) rectangle (axis cs:31.1111111111111,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1111111111111,0) rectangle (axis cs:31.1511511511512,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1511511511512,0) rectangle (axis cs:31.1911911911912,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.1911911911912,0) rectangle (axis cs:31.2312312312312,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.2312312312312,0) rectangle (axis cs:31.2712712712713,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.2712712712713,0) rectangle (axis cs:31.3113113113113,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3113113113113,0) rectangle (axis cs:31.3513513513514,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3513513513514,0) rectangle (axis cs:31.3913913913914,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.3913913913914,0) rectangle (axis cs:31.4314314314314,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4314314314314,0) rectangle (axis cs:31.4714714714715,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.4714714714715,0) rectangle (axis cs:31.5115115115115,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5115115115115,0) rectangle (axis cs:31.5515515515516,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5515515515516,0) rectangle (axis cs:31.5915915915916,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.5915915915916,0) rectangle (axis cs:31.6316316316316,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6316316316316,0) rectangle (axis cs:31.6716716716717,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.6716716716717,0) rectangle (axis cs:31.7117117117117,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7117117117117,0) rectangle (axis cs:31.7517517517518,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7517517517518,0) rectangle (axis cs:31.7917917917918,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.7917917917918,0) rectangle (axis cs:31.8318318318318,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.8318318318318,0) rectangle (axis cs:31.8718718718719,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.8718718718719,0) rectangle (axis cs:31.9119119119119,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.9119119119119,0) rectangle (axis cs:31.951951951952,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.951951951952,0) rectangle (axis cs:31.991991991992,0);
\draw[draw=none,fill=blue!30!white] (axis cs:31.991991991992,0) rectangle (axis cs:32.032032032032,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.032032032032,0) rectangle (axis cs:32.0720720720721,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.0720720720721,0) rectangle (axis cs:32.1121121121121,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1121121121121,0) rectangle (axis cs:32.1521521521522,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1521521521522,0) rectangle (axis cs:32.1921921921922,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.1921921921922,0) rectangle (axis cs:32.2322322322322,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2322322322322,0) rectangle (axis cs:32.2722722722723,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.2722722722723,0) rectangle (axis cs:32.3123123123123,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3123123123123,0) rectangle (axis cs:32.3523523523524,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3523523523524,0) rectangle (axis cs:32.3923923923924,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.3923923923924,0) rectangle (axis cs:32.4324324324324,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.4324324324324,0) rectangle (axis cs:32.4724724724725,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.4724724724725,0) rectangle (axis cs:32.5125125125125,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5125125125125,0) rectangle (axis cs:32.5525525525526,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5525525525526,0) rectangle (axis cs:32.5925925925926,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.5925925925926,0) rectangle (axis cs:32.6326326326326,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.6326326326326,0) rectangle (axis cs:32.6726726726727,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.6726726726727,0) rectangle (axis cs:32.7127127127127,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7127127127127,0) rectangle (axis cs:32.7527527527528,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7527527527528,0) rectangle (axis cs:32.7927927927928,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.7927927927928,0) rectangle (axis cs:32.8328328328328,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.8328328328328,0) rectangle (axis cs:32.8728728728729,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.8728728728729,0) rectangle (axis cs:32.9129129129129,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:32.9129129129129,0) rectangle (axis cs:32.952952952953,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.952952952953,0) rectangle (axis cs:32.992992992993,0);
\draw[draw=none,fill=blue!30!white] (axis cs:32.992992992993,0) rectangle (axis cs:33.033033033033,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.033033033033,0) rectangle (axis cs:33.0730730730731,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.0730730730731,0) rectangle (axis cs:33.1131131131131,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1131131131131,0) rectangle (axis cs:33.1531531531532,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1531531531532,0) rectangle (axis cs:33.1931931931932,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.1931931931932,0) rectangle (axis cs:33.2332332332332,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.2332332332332,0) rectangle (axis cs:33.2732732732733,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.2732732732733,0) rectangle (axis cs:33.3133133133133,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3133133133133,0) rectangle (axis cs:33.3533533533534,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3533533533534,0) rectangle (axis cs:33.3933933933934,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.3933933933934,0) rectangle (axis cs:33.4334334334334,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4334334334334,0) rectangle (axis cs:33.4734734734735,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.4734734734735,0) rectangle (axis cs:33.5135135135135,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5135135135135,0) rectangle (axis cs:33.5535535535536,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5535535535536,0) rectangle (axis cs:33.5935935935936,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.5935935935936,0) rectangle (axis cs:33.6336336336336,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6336336336336,0) rectangle (axis cs:33.6736736736737,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.6736736736737,0) rectangle (axis cs:33.7137137137137,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7137137137137,0) rectangle (axis cs:33.7537537537538,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7537537537538,0) rectangle (axis cs:33.7937937937938,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.7937937937938,0) rectangle (axis cs:33.8338338338338,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8338338338338,0) rectangle (axis cs:33.8738738738739,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.8738738738739,0) rectangle (axis cs:33.9139139139139,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.9139139139139,0) rectangle (axis cs:33.953953953954,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.953953953954,0) rectangle (axis cs:33.993993993994,0);
\draw[draw=none,fill=blue!30!white] (axis cs:33.993993993994,0) rectangle (axis cs:34.034034034034,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.034034034034,0) rectangle (axis cs:34.0740740740741,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.0740740740741,0) rectangle (axis cs:34.1141141141141,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1141141141141,0) rectangle (axis cs:34.1541541541542,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1541541541542,0) rectangle (axis cs:34.1941941941942,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:34.1941941941942,0) rectangle (axis cs:34.2342342342342,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2342342342342,0) rectangle (axis cs:34.2742742742743,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.2742742742743,0) rectangle (axis cs:34.3143143143143,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.3143143143143,0) rectangle (axis cs:34.3543543543544,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.3543543543544,0) rectangle (axis cs:34.3943943943944,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.3943943943944,0) rectangle (axis cs:34.4344344344344,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4344344344344,0) rectangle (axis cs:34.4744744744745,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.4744744744745,0) rectangle (axis cs:34.5145145145145,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5145145145145,0) rectangle (axis cs:34.5545545545546,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5545545545546,0) rectangle (axis cs:34.5945945945946,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.5945945945946,0) rectangle (axis cs:34.6346346346346,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.6346346346346,0) rectangle (axis cs:34.6746746746747,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.6746746746747,0) rectangle (axis cs:34.7147147147147,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7147147147147,0) rectangle (axis cs:34.7547547547548,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7547547547548,0) rectangle (axis cs:34.7947947947948,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.7947947947948,0) rectangle (axis cs:34.8348348348348,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.8348348348348,0) rectangle (axis cs:34.8748748748749,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.8748748748749,0) rectangle (axis cs:34.9149149149149,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.9149149149149,0) rectangle (axis cs:34.954954954955,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.954954954955,0) rectangle (axis cs:34.994994994995,0);
\draw[draw=none,fill=blue!30!white] (axis cs:34.994994994995,0) rectangle (axis cs:35.035035035035,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.035035035035,0) rectangle (axis cs:35.0750750750751,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.0750750750751,0) rectangle (axis cs:35.1151151151151,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1151151151151,0) rectangle (axis cs:35.1551551551552,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1551551551552,0) rectangle (axis cs:35.1951951951952,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.1951951951952,0) rectangle (axis cs:35.2352352352352,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.2352352352352,0) rectangle (axis cs:35.2752752752753,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.2752752752753,0) rectangle (axis cs:35.3153153153153,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3153153153153,0) rectangle (axis cs:35.3553553553554,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3553553553554,0) rectangle (axis cs:35.3953953953954,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.3953953953954,0) rectangle (axis cs:35.4354354354354,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.4354354354354,0) rectangle (axis cs:35.4754754754755,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.4754754754755,0) rectangle (axis cs:35.5155155155155,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5155155155155,0) rectangle (axis cs:35.5555555555556,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5555555555556,0) rectangle (axis cs:35.5955955955956,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.5955955955956,0) rectangle (axis cs:35.6356356356356,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.6356356356356,0) rectangle (axis cs:35.6756756756757,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.6756756756757,0) rectangle (axis cs:35.7157157157157,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7157157157157,0) rectangle (axis cs:35.7557557557558,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7557557557558,0) rectangle (axis cs:35.7957957957958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.7957957957958,0) rectangle (axis cs:35.8358358358358,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8358358358358,0) rectangle (axis cs:35.8758758758759,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.8758758758759,0) rectangle (axis cs:35.9159159159159,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.9159159159159,0) rectangle (axis cs:35.955955955956,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.955955955956,0) rectangle (axis cs:35.995995995996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:35.995995995996,0) rectangle (axis cs:36.036036036036,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.036036036036,0) rectangle (axis cs:36.0760760760761,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.0760760760761,0) rectangle (axis cs:36.1161161161161,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1161161161161,0) rectangle (axis cs:36.1561561561562,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1561561561562,0) rectangle (axis cs:36.1961961961962,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.1961961961962,0) rectangle (axis cs:36.2362362362362,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.2362362362362,0) rectangle (axis cs:36.2762762762763,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.2762762762763,0) rectangle (axis cs:36.3163163163163,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3163163163163,0) rectangle (axis cs:36.3563563563564,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3563563563564,0) rectangle (axis cs:36.3963963963964,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.3963963963964,0) rectangle (axis cs:36.4364364364364,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4364364364364,0) rectangle (axis cs:36.4764764764765,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.4764764764765,0) rectangle (axis cs:36.5165165165165,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5165165165165,0) rectangle (axis cs:36.5565565565566,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5565565565566,0) rectangle (axis cs:36.5965965965966,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.5965965965966,0) rectangle (axis cs:36.6366366366366,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.6366366366366,0) rectangle (axis cs:36.6766766766767,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.6766766766767,0) rectangle (axis cs:36.7167167167167,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7167167167167,0) rectangle (axis cs:36.7567567567568,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7567567567568,0) rectangle (axis cs:36.7967967967968,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.7967967967968,0) rectangle (axis cs:36.8368368368368,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.8368368368368,0) rectangle (axis cs:36.8768768768769,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.8768768768769,0) rectangle (axis cs:36.9169169169169,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.9169169169169,0) rectangle (axis cs:36.956956956957,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.956956956957,0) rectangle (axis cs:36.996996996997,0);
\draw[draw=none,fill=blue!30!white] (axis cs:36.996996996997,0) rectangle (axis cs:37.037037037037,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.037037037037,0) rectangle (axis cs:37.0770770770771,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.0770770770771,0) rectangle (axis cs:37.1171171171171,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1171171171171,0) rectangle (axis cs:37.1571571571572,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1571571571572,0) rectangle (axis cs:37.1971971971972,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.1971971971972,0) rectangle (axis cs:37.2372372372372,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2372372372372,0) rectangle (axis cs:37.2772772772773,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.2772772772773,0) rectangle (axis cs:37.3173173173173,0.00557477678571429);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3173173173173,0) rectangle (axis cs:37.3573573573574,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3573573573574,0) rectangle (axis cs:37.3973973973974,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.3973973973974,0) rectangle (axis cs:37.4374374374374,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4374374374374,0) rectangle (axis cs:37.4774774774775,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.4774774774775,0) rectangle (axis cs:37.5175175175175,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5175175175175,0) rectangle (axis cs:37.5575575575576,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5575575575576,0) rectangle (axis cs:37.5975975975976,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.5975975975976,0) rectangle (axis cs:37.6376376376376,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.6376376376376,0) rectangle (axis cs:37.6776776776777,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.6776776776777,0) rectangle (axis cs:37.7177177177177,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7177177177177,0) rectangle (axis cs:37.7577577577578,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7577577577578,0) rectangle (axis cs:37.7977977977978,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.7977977977978,0) rectangle (axis cs:37.8378378378378,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8378378378378,0) rectangle (axis cs:37.8778778778779,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.8778778778779,0) rectangle (axis cs:37.9179179179179,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.9179179179179,0) rectangle (axis cs:37.957957957958,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.957957957958,0) rectangle (axis cs:37.997997997998,0);
\draw[draw=none,fill=blue!30!white] (axis cs:37.997997997998,0) rectangle (axis cs:38.038038038038,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.038038038038,0) rectangle (axis cs:38.0780780780781,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.0780780780781,0) rectangle (axis cs:38.1181181181181,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1181181181181,0) rectangle (axis cs:38.1581581581582,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1581581581582,0) rectangle (axis cs:38.1981981981982,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.1981981981982,0) rectangle (axis cs:38.2382382382382,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.2382382382382,0) rectangle (axis cs:38.2782782782783,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.2782782782783,0) rectangle (axis cs:38.3183183183183,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3183183183183,0) rectangle (axis cs:38.3583583583584,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3583583583584,0) rectangle (axis cs:38.3983983983984,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.3983983983984,0) rectangle (axis cs:38.4384384384384,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4384384384384,0) rectangle (axis cs:38.4784784784785,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.4784784784785,0) rectangle (axis cs:38.5185185185185,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5185185185185,0) rectangle (axis cs:38.5585585585586,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5585585585586,0) rectangle (axis cs:38.5985985985986,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.5985985985986,0) rectangle (axis cs:38.6386386386386,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6386386386386,0) rectangle (axis cs:38.6786786786787,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.6786786786787,0) rectangle (axis cs:38.7187187187187,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7187187187187,0) rectangle (axis cs:38.7587587587588,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7587587587588,0) rectangle (axis cs:38.7987987987988,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.7987987987988,0) rectangle (axis cs:38.8388388388388,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8388388388388,0) rectangle (axis cs:38.8788788788789,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.8788788788789,0) rectangle (axis cs:38.9189189189189,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.9189189189189,0) rectangle (axis cs:38.958958958959,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.958958958959,0) rectangle (axis cs:38.998998998999,0);
\draw[draw=none,fill=blue!30!white] (axis cs:38.998998998999,0) rectangle (axis cs:39.039039039039,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.039039039039,0) rectangle (axis cs:39.0790790790791,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.0790790790791,0) rectangle (axis cs:39.1191191191191,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1191191191191,0) rectangle (axis cs:39.1591591591592,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1591591591592,0) rectangle (axis cs:39.1991991991992,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.1991991991992,0) rectangle (axis cs:39.2392392392392,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2392392392392,0) rectangle (axis cs:39.2792792792793,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.2792792792793,0) rectangle (axis cs:39.3193193193193,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3193193193193,0) rectangle (axis cs:39.3593593593594,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3593593593594,0) rectangle (axis cs:39.3993993993994,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.3993993993994,0) rectangle (axis cs:39.4394394394394,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.4394394394394,0) rectangle (axis cs:39.4794794794795,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.4794794794795,0) rectangle (axis cs:39.5195195195195,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5195195195195,0) rectangle (axis cs:39.5595595595596,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5595595595596,0) rectangle (axis cs:39.5995995995996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.5995995995996,0) rectangle (axis cs:39.6396396396396,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.6396396396396,0) rectangle (axis cs:39.6796796796797,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.6796796796797,0) rectangle (axis cs:39.7197197197197,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7197197197197,0) rectangle (axis cs:39.7597597597598,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7597597597598,0) rectangle (axis cs:39.7997997997998,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.7997997997998,0) rectangle (axis cs:39.8398398398398,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.8398398398398,0) rectangle (axis cs:39.8798798798799,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.8798798798799,0) rectangle (axis cs:39.9199199199199,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.9199199199199,0) rectangle (axis cs:39.95995995996,0);
\draw[draw=none,fill=blue!30!white] (axis cs:39.95995995996,0) rectangle (axis cs:40,0);
\addplot [semithick, blue]
table {%
0 1.63376649625482
0.0201005025125628 1.5308535757991
0.0402010050251256 1.492922696536
0.0603015075376884 1.44827822062415
0.0804020100502513 1.39817663126909
0.100502512562814 1.34431581443218
0.120603015075377 1.28656970442564
0.14070351758794 1.2245995488904
0.160804020100503 1.15851181104307
0.180904522613065 1.08894056762275
0.201005025125628 1.01696833202982
0.221105527638191 0.943985564541874
0.241206030150754 0.871501640149277
0.261306532663317 0.800950911231391
0.281407035175879 0.733600891351318
0.301507537688442 0.670720152966081
0.321608040201005 0.614193901129583
0.341708542713568 0.567432796274734
0.361809045226131 0.534334467970085
0.381909547738693 0.514530541385736
0.402010050251256 0.503282384473148
0.422110552763819 0.496364323184561
0.442211055276382 0.491471771060938
0.462311557788945 0.487495475352039
0.482412060301508 0.483898068730646
0.50251256281407 0.480408271204004
0.522613065326633 0.476882912457201
0.542713567839196 0.473243419829019
0.562814070351759 0.469445254748026
0.582914572864322 0.465462511106491
0.603015075376884 0.461279834883166
0.623115577889447 0.456888051192575
0.64321608040201 0.45228175555466
0.663316582914573 0.447457993175783
0.683417085427136 0.442415570462902
0.703517587939699 0.437154755610073
0.723618090452261 0.431677236658975
0.743718592964824 0.425986265529692
0.763819095477387 0.420086948779245
0.78391959798995 0.413986661500596
0.804020100502513 0.407695564765707
0.824120603015075 0.401227200965574
0.844221105527638 0.394599125369434
0.864321608040201 0.387833506290942
0.884422110552764 0.380957592491835
0.904522613065327 0.374003911475717
0.924623115577889 0.367010039511111
0.944723618090452 0.360017793575246
0.964824120603015 0.353071757762299
0.984924623115578 0.346217180637951
1.00502512562814 0.339497445940531
1.0251256281407 0.332951473165989
1.04522613065327 0.326611476858356
1.06532663316583 0.320501457131747
1.08542713567839 0.314636620796953
1.10552763819095 0.30902371158047
1.12562814070352 0.303662045289682
1.14572864321608 0.298544956179481
1.16582914572864 0.293661367642913
1.18592964824121 0.288997269930478
1.20603015075377 0.284536977243363
1.22613065326633 0.280264115293584
1.24623115577889 0.276162344782683
1.26633165829146 0.272215855923697
1.28643216080402 0.268409680145219
1.30653266331658 0.264729864652786
1.32663316582915 0.26116354938621
1.34673366834171 0.257698977903283
1.36683417085427 0.254325465931249
1.38693467336683 0.251033344683857
1.4070351758794 0.247813890793424
1.42713567839196 0.244659250768135
1.44723618090452 0.241562365036878
1.46733668341709 0.238516894645684
1.48743718592965 0.235517152303989
1.50753768844221 0.232558038569131
1.52763819095477 0.229634983368649
1.54773869346734 0.226743892692923
1.5678391959799 0.223881100074407
1.58793969849246 0.221043322354866
1.60804020100503 0.218227619194475
1.62814070351759 0.215431355773711
1.64824120603015 0.212652168165383
1.66834170854271 0.209887930899875
1.68844221105528 0.207136726304998
1.70854271356784 0.20439681526812
1.7286432160804 0.20166660913877
1.74874371859296 0.198944642561723
1.76884422110553 0.196229547100575
1.78894472361809 0.193520025576957
1.80904522613065 0.19081482710779
1.82914572864322 0.188112722869037
1.84924623115578 0.185412482646718
1.86934673366834 0.182712852251992
1.8894472361809 0.180012531875492
1.90954773869347 0.177310155436314
1.92964824120603 0.17460427094352
1.94974874371859 0.171893321834267
1.96984924623116 0.169175629184912
1.98994974874372 0.166449374612291
2.01005025125628 0.16371258359423
2.03015075376884 0.160963108843314
2.05025125628141 0.158198613266655
2.07035175879397 0.155416551936202
2.09045226130653 0.152614152376159
2.1105527638191 0.149788392341049
2.13065326633166 0.146935974101639
2.15075376884422 0.144053294064532
2.17085427135678 0.141136406308443
2.19095477386935 0.138180978304195
2.21105527638191 0.135182236666605
2.23115577889447 0.132134900225238
2.25125628140704 0.129033096944226
2.2713567839196 0.12587026019841
2.29145728643216 0.122638998533136
2.31155778894472 0.119330931189106
2.33165829145729 0.115936479255444
2.35175879396985 0.112444599293906
2.37185929648241 0.108842442928091
2.39195979899498 0.10511492344523
2.41206030150754 0.101244173000691
2.4321608040201 0.0972088940883682
2.45226130653266 0.0929836847674655
2.47236180904523 0.0885386684448589
2.49246231155779 0.0838405789499195
2.51256281407035 0.0788592005764378
2.53266331658291 0.0735925382855148
2.55276381909548 0.0681543659209694
2.57286432160804 0.0630089605699223
2.5929648241206 0.0590848299979586
2.61306532663317 0.0567856457509193
2.63316582914573 0.0555275453577468
2.65326633165829 0.05473041498586
2.67336683417085 0.0541071721827985
2.69346733668342 0.05353215620414
2.71356783919598 0.0529489708064688
2.73366834170854 0.052331040566698
2.75376884422111 0.0516652562292384
2.77386934673367 0.0509448422121189
2.79396984924623 0.0501660450901705
2.81407035175879 0.0493265005512016
2.83417085427136 0.048424378948885
2.85427135678392 0.0474579070973476
2.87437185929648 0.046425074915493
2.89447236180905 0.0453234296363347
2.91457286432161 0.0441499036472671
2.93467336683417 0.0429006416792963
2.95477386934673 0.0415708003904588
2.9748743718593 0.0401542928646705
2.99497487437186 0.0386434429877034
3.01507537688442 0.0370284979686238
3.03517587939699 0.0352969153787536
3.05527638190955 0.033432280199004
3.07537688442211 0.0314125859758482
3.09547738693467 0.0292073552010427
3.11557788944724 0.0267724696172174
3.1356783919598 0.024039993338962
3.15577889447236 0.0208953631985895
3.17587939698492 0.0171149808869
3.19597989949749 0.012124123187848
3.21608040201005 7.7198061051459e-08
3.23618090452261 3.27218072855645e-10
3.25628140703518 2.39120641105866e-10
3.27638190954774 1.99657459800316e-10
3.2964824120603 1.75861482892668e-10
3.31658291457286 1.59414612237554e-10
3.33668341708543 1.47106243354561e-10
3.35678391959799 1.37401064263103e-10
3.37688442211055 1.29460616857637e-10
3.39698492462312 1.22783208353404e-10
3.41708542713568 1.17047835267762e-10
3.43718592964824 1.12038260348891e-10
3.4572864321608 1.07602748995278e-10
3.47738693467337 1.0363122977437e-10
3.49748743718593 1.00041618725333e-10
3.51758793969849 9.67712582305755e-11
3.53768844221106 9.37713541366192e-11
3.55778894472362 9.10032446205031e-11
3.57788944723618 8.84358283064512e-11
3.59798994974874 8.60437487384622e-11
3.61809045226131 8.38060856535737e-11
3.63819095477387 8.17053939025384e-11
3.65829145728643 7.97269858679582e-11
3.67839195979899 7.78583876422203e-11
3.69849246231156 7.60889212995926e-11
3.71859296482412 7.44093800734731e-11
3.73869346733668 7.28117729381411e-11
3.75879396984925 7.12891216979283e-11
3.77889447236181 6.98352982634691e-11
3.79899497487437 6.84448930155311e-11
3.81909547738693 6.71131074556433e-11
3.8391959798995 6.58356660047436e-11
3.85929648241206 6.46087430272158e-11
3.87939698492462 6.34289020575674e-11
3.89949748743719 6.22930448797924e-11
3.91959798994975 6.11983686173749e-11
3.93969849246231 6.01423293788132e-11
3.95979899497487 5.91226113008162e-11
3.97989949748744 5.81371000615435e-11
4 5.71838601159037e-11
};
\addplot [dashed, semithick, red]
table {%
0 1.05478064946831
0.0201005025125628 1.05463440475757
0.0402010050251256 1.05419554889737
0.0603015075376884 1.05346371619664
0.0804020100502513 1.05243829547473
0.100502512562814 1.05111842750082
0.120603015075377 1.04950300137397
0.14070351758794 1.04759064980806
0.160804020100503 1.04537974327453
0.180904522613065 1.04286838294355
0.201005025125628 1.04005439235119
0.221105527638191 1.03693530770528
0.241206030150754 1.03350836672658
0.261306532663317 1.02977049590333
0.281407035175879 1.02571829601665
0.301507537688442 1.02134802577025
0.321608040201005 1.01665558333067
0.341708542713568 1.01163648555262
0.361809045226131 1.0062858446268
0.381909547738693 1.00059834184476
0.402010050251256 0.994568198124148
0.422110552763819 0.988189140877675
0.442211055276382 0.981454366737665
0.462311557788945 0.974356499562429
0.482412060301508 0.966887543048273
0.50251256281407 0.959038827147043
0.522613065326633 0.950800947338882
0.542713567839196 0.942163695626594
0.562814070351759 0.933115981893106
0.582914572864322 0.923645743985894
0.603015075376884 0.913739844547422
0.623115577889447 0.90338395217938
0.64321608040201 0.892562403985484
0.663316582914573 0.881258045848611
0.683417085427136 0.869452045916831
0.703517587939699 0.857123675636448
0.723618090452261 0.844250051190802
0.743718592964824 0.830805826259309
0.763819095477387 0.816762824428739
0.78391959798995 0.802089596119362
0.804020100502513 0.786750880170338
0.824120603015075 0.770706943725386
0.844221105527638 0.753912764964336
0.864321608040201 0.736317010300472
0.884422110552764 0.717860738967937
0.904522613065327 0.698475740350081
0.924623115577889 0.678082367840342
0.944723618090452 0.656586668846447
0.964824120603015 0.633876508675399
0.984924623115578 0.609816219206346
1.00502512562814 0.58423902007397
1.0251256281407 0.556935958940063
1.04522613065327 0.527639185957673
1.06532663316583 0.495995541482357
1.08542713567839 0.461522547876298
1.10552763819095 0.423529887543777
1.12562814070352 0.380965992584715
1.14572864321608 0.332077743591453
1.16582914572864 0.273494408168432
1.18592964824121 0.196791823066735
1.20603015075377 0.0110827400551587
1.22613065326633 4.10678638640765e-09
1.24623115577889 2.641354382572e-09
1.26633165829146 2.01741904284084e-09
1.28643216080402 1.65376851248455e-09
1.30653266331658 1.40993487538483e-09
1.32663316582915 1.23270348834849e-09
1.34673366834171 1.0969105489716e-09
1.36683417085427 9.88922174018788e-10
1.38693467336683 9.00631586332336e-10
1.4070351758794 8.26879822971746e-10
1.42713567839196 7.64209030513237e-10
1.44723618090452 7.10204569035496e-10
1.46733668341709 6.6312330228348e-10
1.48743718592965 6.21671763646502e-10
1.50753768844221 5.84867680643348e-10
1.52763819095477 5.51950222094769e-10
1.54773869346734 5.22319936596875e-10
1.5678391959799 4.95497439923299e-10
1.58793969849246 4.71094310942689e-10
1.60804020100503 4.48792153145718e-10
1.62814070351759 4.28327248120186e-10
1.64824120603015 4.0947911953764e-10
1.66834170854271 3.9206188347316e-10
1.68844221105528 3.759176177532e-10
1.70854271356784 3.60911216763984e-10
1.7286432160804 3.46926354377228e-10
1.74874371859296 3.33862284004393e-10
1.76884422110553 3.21631278418866e-10
1.78894472361809 3.10156563745523e-10
1.80904522613065 2.99370638920855e-10
1.82914572864322 2.89213898582632e-10
1.84924623115578 2.79633496834611e-10
1.86934673366834 2.70582403737319e-10
1.8894472361809 2.62018617136322e-10
1.90954773869347 2.53904500555304e-10
1.92964824120603 2.46206224058325e-10
1.94974874371859 2.38893289727019e-10
1.96984924623116 2.31938127067116e-10
1.98994974874372 2.25315746518524e-10
2.01005025125628 2.19003441488489e-10
2.03015075376884 2.12980531101868e-10
2.05025125628141 2.07228137273974e-10
2.07035175879397 2.01728990840699e-10
2.09045226130653 1.96467262389381e-10
2.1105527638191 1.91428414169025e-10
2.13065326633166 1.86599070056341e-10
2.15075376884422 1.81966901042604e-10
2.17085427135678 1.77520524107393e-10
2.19095477386935 1.73249412676025e-10
2.21105527638191 1.69143817131395e-10
2.23115577889447 1.65194694078682e-10
2.25125628140704 1.61393643251511e-10
2.2713567839196 1.57732851107432e-10
2.29145728643216 1.54205040294545e-10
2.31155778894472 1.508034242841e-10
2.33165829145729 1.47521666559581e-10
2.35175879396985 1.44353843834039e-10
2.37185929648241 1.41294412836631e-10
2.39195979899498 1.38338180268475e-10
2.41206030150754 1.35480275578569e-10
2.4321608040201 1.32716126254044e-10
2.45226130653266 1.30041435356532e-10
2.47236180904523 1.2745216106877e-10
2.49246231155779 1.24944498043597e-10
2.51256281407035 1.2251486037183e-10
2.53266331658291 1.20159866006636e-10
2.55276381909548 1.17876322500462e-10
2.57286432160804 1.15661213926688e-10
2.5929648241206 1.1351168887226e-10
2.61306532663317 1.11425049399935e-10
2.63316582914573 1.09398740889623e-10
2.65326633165829 1.07430342677891e-10
2.67336683417085 1.05517559423137e-10
2.69346733668342 1.03658213131377e-10
2.71356783919598 1.01850235784237e-10
2.73366834170854 1.00091662516551e-10
2.75376884422111 9.83806252962018e-11
2.77386934673367 9.6715347063443e-11
2.79396984924623 9.5094136291095e-11
2.81407035175879 9.35153819306537e-11
2.83417085427136 9.19775487126638e-11
2.85427135678392 9.04791727726425e-11
2.87437185929648 8.90188575764766e-11
2.89447236180905 8.75952701215879e-11
2.91457286432161 8.6207137392285e-11
2.93467336683417 8.48532430496374e-11
2.95477386934673 8.35324243379307e-11
2.9748743718593 8.22435691913194e-11
2.99497487437186 8.09856135256966e-11
3.01507537688442 7.9757538702074e-11
3.03517587939699 7.85583691489135e-11
3.05527638190955 7.73871701318951e-11
3.07537688442211 7.62430456605526e-11
3.09547738693467 7.51251365220655e-11
3.11557788944724 7.40326184332802e-11
3.1356783919598 7.29647003027409e-11
3.15577889447236 7.19206225951611e-11
3.17587939698492 7.08996557913554e-11
3.19597989949749 6.99010989371929e-11
3.21608040201005 6.89242782756232e-11
3.23618090452261 6.79685459562793e-11
3.25628140703518 6.70332788175729e-11
3.27638190954774 6.61178772365747e-11
3.2964824120603 6.52217640423214e-11
3.31658291457286 6.43443834885062e-11
3.33668341708543 6.34852002818038e-11
3.35678391959799 6.26436986623481e-11
3.37688442211055 6.18193815331285e-11
3.39698492462312 6.10117696352985e-11
3.41708542713568 6.02204007665985e-11
3.43718592964824 5.94448290402899e-11
3.4572864321608 5.8684624182174e-11
3.47738693467337 5.79393708634352e-11
3.49748743718593 5.72086680672e-11
3.51758793969849 5.64921284868432e-11
3.53768844221106 5.57893779542043e-11
3.55778894472362 5.5100054895997e-11
3.57788944723618 5.4423809816805e-11
3.59798994974874 5.37603048071652e-11
3.61809045226131 5.31092130753298e-11
3.63819095477387 5.24702185013939e-11
3.65829145728643 5.18430152125523e-11
3.67839195979899 5.12273071783326e-11
3.69849246231156 5.06228078247176e-11
3.71859296482412 5.002923966614e-11
3.73869346733668 4.94463339543952e-11
3.75879396984925 4.88738303435724e-11
3.77889447236181 4.83114765701619e-11
3.79899497487437 4.77590281475451e-11
3.81909547738693 4.721624807412e-11
3.8391959798995 4.66829065543615e-11
3.85929648241206 4.61587807321536e-11
3.87939698492462 4.56436544357709e-11
3.89949748743719 4.51373179339231e-11
3.91959798994975 4.46395677023074e-11
3.93969849246231 4.41502062001481e-11
3.95979899497487 4.36690416562286e-11
3.97989949748744 4.31958878639532e-11
4 4.2730563984997e-11
};
\addlegendentry{Block Markov}
\addlegendentry{Quarter circle}
\end{axis}
\node at (1.7,4.7) (N2) {\huge $\sqrt{n}\hat{P}_X$};
\node[inner sep=0pt] at (4.7,3.7) (N) {\vspace{4em}\fbox{\includegraphics[width=0.75\textwidth]{figures/P_Taxi.png}}};

\end{tikzpicture}

